Learning Based NMPC Adaptation for Autonomous Driving using Parallelized Digital Twin

In this work, we focus on the challenge of transferring an autonomous driving controller from simulation to the real world (i.e. Sim2Real). We propose a data-efficient method for online and on-the-fly adaptation of parametrizable control architectures such that the target closed-loop performance is optimized while accounting for uncertainties as model mismatches, changes in the environment, and task variations. The novelty of the approach resides in leveraging black-box optimization enabled by Executable Digital Twins (xDTs) for data-driven parameter calibration through derivative-free methods to directly adapt the controller in real-time. The xDTs are augmented with Domain Randomization for robustness and allow for safe parameter exploration. The proposed method requires a minimal amount of interaction with the real-world as it pushes the exploration towards the xDTs. We validate our approach through real-world experiments, demonstrating its effectiveness in transferring and fine-tuning a NMPC with 9 parameters, in under 10 minutes. This eliminates the need for hours-long manual tuning and lengthy machine learning training and data collection phases. Our results show that the online adapted NMPC directly compensates for the Sim2Real gap and avoids overtuning in simulation. Importantly, a 75% improvement in tracking performance is achieved and the Sim2Real gap over the target performance is reduced from a factor of 876 to 1.033.

==> Figures/1_vil_path1_sim2realProb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor1}{rgb}{0.49000,0.18000,0.56000}%
%
\begin{tikzpicture}

\node[inner sep=0pt] (std) at (-1.5cm,6.5)
{\includegraphics[width=.7\textwidth]{Figures/1_standard_XiL_2_jpg_v2}};
\node[inner sep=0pt] (drda) at (14.4cm,6.5)
{\includegraphics[width=.65\textwidth]{Figures/1_DR_DA_DT_jpg_v2}};
\node[inner sep=0pt] (xdt) at (6cm,2cm)
{\includegraphics[width=.3\textwidth]{Figures/1_xDT_jpg}};
\draw[->,thick] (std.south east) -- (drda.south west)
node[midway,fill=white] {online adaptation};
\node[text width=4cm] at (-1.5cm,-.05cm) 
	{\large Standard approach};
\node[text width=4cm] at (13.4cm,-.05cm) 
	{\large Proposed approach};
\node[text width=4cm] at (6.4cm,-.05cm) 
	{\large Exploit executable digital twin};	
\begin{axis}[%
	width=9.4cm,
	height=4cm,
	at={(-7cm,0in)},
	legend style={draw=none},
	legend style={at={(.01,0.3)},anchor=west},
	scale only axis,
	axis on top,
	xmin=900,
	xmax=3200,
	tick align=outside,
	y dir=reverse,
	ymin=1500,
	ymax=2500,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
\addplot [forget plot] graphics [xmin=0.5, xmax=4400.5, ymin=0.5, ymax=2321.5] {Figures/1_haasrode_empty.jpg};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2999.31859815931	1915.58621207882\\
2999.31472098222	1915.5870967674\\
2999.30950091109	1915.58904098257\\
2999.30369433719	1915.59087745834\\
2999.29661913697	1915.59258486908\\
2999.29127929948	1915.5694778363\\
2999.28968255253	1915.57071029783\\
2999.28730751369	1915.57262955\\
2999.28256100277	1915.57332322367\\
2999.27642677317	1915.57426184203\\
2999.27815301405	1915.5557474738\\
2999.27552386232	1915.55548393018\\
2999.27136226826	1915.55574679453\\
2999.26548200737	1915.55618231185\\
2999.25802558294	1915.55689975867\\
2999.26484318348	1915.54051651038\\
2999.26332761716	1915.54129668707\\
2999.26153483035	1915.54292450734\\
2999.25915688695	1915.54554762626\\
2999.25713614579	1915.54836351876\\
2999.27359521497	1915.5293718642\\
2999.27035606217	1915.52806930587\\
2999.24795639979	1915.52862402573\\
2999.20180266002	1915.52541670754\\
2999.12144067444	1915.5248866029\\
2999.01720219076	1915.52312137578\\
2998.85815682648	1915.51794022259\\
2998.64577930096	1915.51287387236\\
2998.38007345889	1915.50498844448\\
2998.13133068741	1915.49655679616\\
2997.77669637685	1915.48637583411\\
2997.37452828474	1915.46833959528\\
2996.93015208441	1915.44602694908\\
2996.43974594792	1915.42330356406\\
2995.90532653864	1915.41115093103\\
2995.33472160376	1915.46574641054\\
2994.71404613537	1915.45089708668\\
2994.04919492077	1915.44282478357\\
2993.34872580327	1915.43240172263\\
2992.76303364382	1915.42033680532\\
2991.8925630892	1915.36532569891\\
2991.1065446986	1915.35340271467\\
2990.2853841555	1915.32905541499\\
2989.43281820764	1915.29727788962\\
2988.5485842195	1915.27694333453\\
2987.67391662189	1915.16375715028\\
2986.70761424393	1915.12128692273\\
2985.69797551082	1915.06463667643\\
2984.64099966219	1915.01863033307\\
2983.53481715795	1914.96545977251\\
2982.44121494956	1914.88343297802\\
2981.26671614841	1914.81632787199\\
2980.05934646856	1914.74807229474\\
2978.81752695179	1914.66164387271\\
2977.5250711285	1914.59247217866\\
2976.20173267276	1914.52021704062\\
2974.79753365039	1914.41802478514\\
2973.32280247559	1914.32941180256\\
2971.78855043206	1914.2574784351\\
2970.18437665529	1914.17983685986\\
2968.56580941093	1914.07208077184\\
2966.82173593489	1914.00125444713\\
2965.00446794142	1913.94446418495\\
2963.13131342082	1913.88304817499\\
2961.18216145282	1913.82795886275\\
2959.15558968424	1913.85112628889\\
2957.03102656735	1913.81115913658\\
2956.14337804172	1913.79890542798\\
2952.44711285082	1913.84176913136\\
2950.52088259843	1913.90584428883\\
2947.585498379	1914.08819480303\\
2945.04584677597	1914.20568221638\\
2944.02054971137	1914.26352418535\\
2939.81432526381	1914.53889623081\\
2937.19292542733	1914.78469007077\\
2934.5386230481	1915.02327098141\\
2931.88194938676	1915.25693856978\\
2929.20483104515	1915.549046679\\
2926.51609920824	1915.8592605065\\
2923.82390018764	1916.16922283495\\
2921.21075289779	1916.60554833372\\
2918.53708053337	1916.98587574045\\
2915.86626204799	1917.35619189032\\
2913.21057604388	1917.73767816052\\
2910.59380722573	1918.11611645774\\
2907.94484964743	1918.41893392829\\
2905.35862219337	1918.74288233768\\
2902.79061180627	1919.06478940519\\
2900.26314568687	1919.3708131556\\
2897.74062792438	1919.65381982541\\
2895.34573435442	1919.92247984244\\
2892.8448673258	1920.19091827036\\
2890.3390138218	1920.43603849602\\
2889.33337665496	1920.53251612808\\
2885.29697077853	1920.84752020627\\
2884.38189262982	1920.78180787456\\
2881.8607882851	1920.91975669908\\
2877.80267877521	1921.08962817221\\
2875.22630282983	1921.17015898682\\
2874.18712560193	1921.18814287451\\
2871.57203619501	1921.02407943157\\
2867.35613737567	1920.9660979107\\
2864.72632252947	1920.88928253091\\
2862.09213802797	1920.74777744493\\
2859.4866359126	1920.5809776043\\
2856.73010121676	1920.35599968461\\
2854.12776167724	1920.0940339616\\
2851.54527994211	1919.76817988691\\
2848.99132005436	1919.3894257063\\
2846.45690118492	1918.95913916796\\
2844.03140406652	1918.41621908038\\
2841.52867985104	1917.90597928589\\
2839.02597897573	1917.34770327405\\
2836.52180941781	1916.76804727453\\
2834.00725393349	1916.15324432631\\
2831.41142928638	1915.48728111074\\
2828.83477872332	1914.78398858911\\
2826.22630653312	1914.03207621776\\
2823.57320912058	1913.25368126159\\
2822.50954966151	1912.91823988436\\
2819.82311023818	1912.06705890581\\
2817.13838001064	1911.20682052478\\
2814.42850902012	1910.31300054239\\
2811.71191812841	1909.35042815672\\
2808.96880428591	1908.36194694184\\
2806.17808142993	1907.40014950549\\
2803.42168991621	1906.37830271456\\
2800.64410853016	1905.31851312793\\
2797.87474044606	1904.24088105969\\
2795.10200409819	1903.1709391678\\
2792.316966513	1902.09320701015\\
2789.58488678729	1901.00281352986\\
2786.82704655253	1899.93188048988\\
2784.08174498198	1898.88251324339\\
2781.36656369283	1897.80857964107\\
2778.60039065048	1896.83075385008\\
2775.92695033206	1895.78162297431\\
2773.29283494476	1894.7344928563\\
2770.68370016338	1893.66925406892\\
2768.08789762615	1892.59666007932\\
2765.39539792609	1891.52076967962\\
2762.79624146356	1890.50027861208\\
2760.21452730482	1889.48402131669\\
2757.63858209005	1888.47762944587\\
2755.08005055049	1887.47856138413\\
2752.35984091013	1886.41846036911\\
2749.78582842358	1885.42501442433\\
2747.22699939733	1884.43603044105\\
2744.66319069448	1883.4864574037\\
2742.06383846414	1882.58850705495\\
2739.41043348726	1881.63893546444\\
2736.80504867026	1880.72414818425\\
2734.16708594667	1879.82142806584\\
2731.5049824769	1878.93245840162\\
2728.81800192822	1878.0446178222\\
2725.87053776946	1877.17187486872\\
2723.06404203625	1876.3216513955\\
2720.23933653683	1875.52368195821\\
2717.39574760156	1874.74082544065\\
2714.54266459829	1873.96259975017\\
2711.65508774621	1873.104007709\\
2708.77944905095	1872.40439119269\\
2705.87079410811	1871.76712795867\\
2702.94114029203	1871.14907742156\\
2699.98941699295	1870.56463427114\\
2696.95701199321	1869.99698386158\\
2693.9096655098	1869.49907063774\\
2688.92896534604	1868.79045595423\\
2685.75017504111	1868.39079690524\\
2685.75017504111	1868.39079690524\\
2681.19964766062	1867.89319949448\\
2677.94656916176	1867.60314695733\\
2674.69418498549	1867.35232443313\\
2669.46076734346	1867.03686494091\\
2666.1672881017	1866.88183864851\\
2664.75065023698	1867.07888063552\\
2659.34180649081	1867.05965020031\\
2655.91524705724	1867.14347862287\\
2652.46340658875	1867.33476266654\\
2649.05257623624	1867.57260148643\\
2647.627724522	1867.52517592817\\
2644.21605830617	1867.78250563417\\
2638.74946116189	1868.326063713\\
2637.36679991457	1868.47813221915\\
2631.88228621552	1869.22379201111\\
2630.51188646108	1869.43609979499\\
2625.0015804703	1870.23470790213\\
2621.54214243913	1870.81004357014\\
2620.14539075189	1871.06827084607\\
2616.64178756257	1871.77932558319\\
2613.06462784418	1872.29403761412\\
2609.51826536529	1872.95128896663\\
2603.85978714835	1874.05974527381\\
2600.33078848455	1874.72914271634\\
2598.91916468369	1875.00302143115\\
2593.24298993434	1876.10595964463\\
2589.72956246812	1876.8962247983\\
2586.19816297068	1877.67296641938\\
2582.64690692216	1878.44894319456\\
2579.08505558632	1879.21585276863\\
2575.52646014425	1879.86161424794\\
2571.92279813083	1880.65341520137\\
2568.30219532788	1881.44616416938\\
2564.62139057272	1882.21189812107\\
2560.91532617903	1882.94184675037\\
2559.29933510029	1883.21341947528\\
2555.56900120042	1883.95771878101\\
2551.81211321679	1884.68741333586\\
2548.02822508306	1885.42755982648\\
2541.97107015305	1886.52960457729\\
2538.21990966251	1887.11451106935\\
2536.7056983165	1887.3555564964\\
2532.92157388605	1887.94582590805\\
2526.88033789148	1888.81134392073\\
2523.10557409071	1889.26572965564\\
2519.34885240481	1889.72081719327\\
2517.84626065129	1889.89146757097\\
2514.12267014824	1890.2374875188\\
2508.18829611246	1890.66178055952\\
2504.47053088443	1890.85478316517\\
2500.79971461097	1890.83156601211\\
2497.14469726376	1890.84594731626\\
2493.52116293158	1890.86100479076\\
2489.9074762376	1890.81935508261\\
2486.31536580735	1890.71285072223\\
2484.87862886029	1890.71158257385\\
2481.32514485608	1890.53629314476\\
2475.66972775778	1890.17709216877\\
2474.2763195785	1890.07869758585\\
2468.68920990877	1889.60561703278\\
2465.18593403297	1889.23777562844\\
2461.71094989648	1888.87366740682\\
2458.20477293077	1888.41849608703\\
2454.71125543009	1887.97908310467\\
2451.24298550724	1887.55625773316\\
2447.73971418517	1887.2945964279\\
2444.28904418525	1886.83468400674\\
2440.85177933617	1886.38501566482\\
2437.43175584356	1885.96679456345\\
2436.06465504632	1885.77937693524\\
2432.64822254468	1885.42833935611\\
2429.26562984682	1885.05163948949\\
2423.93238465142	1884.42944064761\\
2420.60884720307	1884.07273330607\\
2417.31877593442	1883.72654903409\\
2415.96218654172	1883.64753283307\\
2412.7105435225	1883.32781860207\\
2409.45795869066	1883.03225313404\\
2406.21845012417	1882.76769971989\\
2402.99807254261	1882.47586169464\\
2399.71306779152	1882.23837838226\\
2396.53501002794	1882.02059585849\\
2393.36638976599	1881.81190518006\\
2388.3132952951	1881.51883901892\\
2385.18431605154	1881.35937810015\\
2382.04407580846	1881.32076850419\\
2378.96124423958	1881.20073873401\\
2375.90102719624	1881.14488747783\\
2372.83549397869	1881.10965785612\\
2369.80325206311	1881.08264823922\\
2366.72901922335	1881.05650525214\\
2363.72828944663	1881.06134307117\\
2360.74255170997	1881.08742566392\\
2357.76528968085	1881.13798838331\\
2354.77506790321	1881.17780877511\\
2351.70711665087	1881.40753136138\\
2348.70020054608	1881.49384236459\\
2345.68539410705	1881.56568029773\\
2342.63594969458	1881.66197042263\\
2339.53980784185	1881.79339536039\\
2336.42683803467	1881.85012991923\\
2333.28892367547	1881.93586749792\\
2330.15345013942	1882.03852881442\\
2327.01955119896	1882.13109750009\\
2323.90821997403	1882.21834960632\\
2320.72250332876	1882.29509789573\\
2317.62279883535	1882.336725931\\
2314.52686744741	1882.33533351021\\
2311.46313405876	1882.32445445932\\
2308.39631920895	1882.29912864836\\
2305.38396129941	1882.17218501861\\
2302.34577404446	1882.09881568089\\
2299.34192944646	1882.00373586743\\
2296.3651839779	1881.89064852309\\
2293.39055997341	1881.76341047349\\
2290.4423413812	1881.69598534277\\
2287.45726499889	1881.50829412111\\
2286.25379018607	1881.42911843967\\
2283.26064447137	1881.24533257066\\
2280.24219546187	1881.06009311063\\
2277.29305380386	1880.93753482337\\
2272.41794542533	1880.48972996451\\
2269.32553770136	1880.15560717357\\
2266.21457532455	1879.80748070999\\
2263.08270862885	1879.48747266162\\
2259.78809265838	1879.34228809892\\
2256.63862313346	1878.99419123264\\
2253.47812467935	1878.62410612099\\
2250.31489614079	1878.25527775148\\
2247.16623312486	1877.8219338522\\
2243.89394725678	1877.29467433387\\
2240.70993400759	1876.82454128826\\
2237.52745342722	1876.39494471405\\
2234.37110592741	1875.9972686992\\
2231.24718224928	1875.54612504047\\
2228.0836522675	1875.16671331535\\
2224.94980125385	1874.6995748694\\
2221.80441179144	1874.21029755184\\
2218.63674159995	1873.65754203314\\
2215.44697079056	1873.09354281666\\
2212.2393144159	1872.48791397656\\
2209.03573959319	1871.86551589377\\
2205.78474241854	1871.21699530437\\
2202.52185573706	1870.5363196783\\
2199.24304748942	1869.84030188677\\
2195.97196276047	1869.22948679452\\
2192.68822702841	1868.54821218266\\
2191.37269640584	1868.26674357086\\
2186.09698197428	1867.04143930045\\
2182.80030825786	1866.27970644126\\
2179.49576048591	1865.71706793289\\
2178.1830767263	1865.40794891253\\
2172.97485995677	1864.15925413028\\
2171.68585982969	1863.85749003916\\
2168.44858429495	1863.11310071237\\
2163.41706060383	1861.87555811666\\
2162.12683488215	1861.55309504941\\
2158.92209870524	1860.72065822274\\
2155.72690551903	1859.83308795301\\
2152.51761737902	1858.95205037084\\
2149.2901145455	1858.04166052504\\
2143.93997000812	1856.53733402895\\
2140.63312836047	1855.62694115895\\
2137.2879120959	1854.82212108096\\
2133.90501329216	1854.11343241093\\
2130.50604356716	1853.44429545929\\
2127.14146709253	1852.7584711817\\
2123.7532496859	1852.15483015774\\
2120.38357329324	1851.61980521848\\
2117.06116477264	1851.16036286061\\
2113.63221040021	1850.89998899651\\
2110.35228918864	1850.55534896496\\
2107.15572645989	1850.33286468837\\
2107.15572645989	1850.33286468837\\
2102.78461541507	1850.11484796897\\
2099.53379959771	1850.21781306054\\
2096.47215223187	1850.1898683367\\
2093.46901844821	1850.21329800847\\
2088.73420556544	1850.32817925706\\
2085.83158172973	1850.48954136823\\
2082.97347446065	1850.79075141459\\
2080.15573903273	1851.05299378987\\
2077.37512458808	1851.33259578001\\
2074.5787604161	1851.62372198316\\
2071.78627320632	1851.95576867185\\
2068.91097422684	1852.47658751988\\
2066.09171072574	1852.88816755897\\
2063.21646092064	1853.31498570858\\
2060.31220366049	1853.78661016576\\
2057.35908205412	1854.29053667332\\
2054.42564515417	1854.87554791305\\
2051.41591770396	1855.43873051231\\
2050.20424947646	1855.67306053076\\
2045.36078500126	1856.68468672065\\
2042.2757551675	1857.26876999987\\
2040.98710354898	1857.4926373389\\
2037.88137234998	1858.13756050635\\
2034.75797329595	1858.77819889604\\
2031.58114812996	1859.40810293817\\
2028.34758648761	1860.07155987376\\
2025.24408953313	1860.67959719879\\
2021.97144642029	1861.34308869786\\
2016.69309027987	1862.38867224061\\
2013.38888031026	1863.05416879797\\
2010.07172682224	1863.70249231705\\
2006.73497869775	1864.14256371085\\
2003.40293574363	1864.71818902782\\
2000.06694089776	1865.27187143531\\
1998.72599001082	1865.47935142277\\
1993.33307899697	1866.26320388789\\
1989.9176931843	1866.7554891313\\
1986.46750704334	1867.19594328075\\
1985.08501593967	1867.36404945828\\
1979.5442169768	1867.99816846347\\
1976.0649463331	1868.38419897307\\
1972.57369537926	1868.59986341425\\
1969.0962965359	1868.81969436999\\
1967.69021280874	1868.89351693875\\
1962.12988089074	1869.14686411062\\
1958.65212068274	1869.27173388116\\
1955.13859892086	1869.28051606274\\
1951.62807266121	1869.26198700405\\
1948.16991744011	1869.20994895539\\
1944.70478158765	1869.07027450367\\
1941.27587090814	1868.83017946154\\
1939.93175006077	1868.76603130861\\
1934.51592197594	1868.34235945863\\
1931.12204157113	1868.06544102678\\
1929.76651634435	1867.96418902291\\
1924.32536675628	1867.48957746644\\
1921.00046362135	1867.23466419651\\
1919.62595979263	1867.08693384062\\
1916.19894642799	1866.69263324461\\
1912.77018806763	1866.22688186927\\
1909.36845771672	1865.7441118122\\
1905.8938122268	1865.32740547796\\
1902.50398381885	1864.80300047029\\
1899.10958106148	1864.31352075375\\
1895.73020441453	1863.87160364193\\
1892.36440705668	1863.43338356578\\
1889.04010045494	1863.08842661151\\
1885.70465987367	1862.60059210038\\
1882.40328953547	1862.06832810224\\
1879.13555661034	1861.5237166583\\
1875.8309406364	1861.00629874047\\
1872.48816125158	1860.71260816038\\
1869.18354553559	1860.28740318551\\
1865.89372745759	1859.82243137189\\
1862.61857427432	1859.39312124792\\
1859.35417278043	1858.99512251101\\
1856.07565747933	1858.58394391951\\
1852.78623302137	1858.20937746058\\
1849.51240010688	1857.79756130499\\
1846.22858010655	1857.45157432921\\
1842.94144736153	1857.12223367113\\
1839.63713094662	1856.81037524067\\
1836.3521757544	1856.42059094095\\
1833.01044603742	1856.14992562747\\
1829.65450241985	1855.8991053786\\
1826.30986434741	1855.64847165073\\
1822.94720481045	1855.45494675901\\
1819.55352203886	1855.2487854299\\
1816.17685465321	1855.06722540422\\
1812.80395788933	1854.96381031668\\
1809.41733364292	1854.89273848773\\
1806.02588332714	1854.86842073912\\
1802.5744553065	1854.90110400596\\
1799.15669852953	1854.97496172202\\
1795.73246483065	1855.05830215351\\
1792.32920599259	1855.20863979919\\
1788.95407387848	1855.62891393547\\
1785.55502349291	1855.92842796054\\
1782.16708546536	1856.29137936758\\
1778.78286354461	1856.68546209454\\
1775.35417257889	1857.1107454391\\
1771.9290258739	1857.76839732088\\
1768.49313458295	1858.35808763293\\
1765.10912050741	1858.9897632596\\
1761.77690464901	1859.68371304521\\
1758.49394130724	1860.45061758092\\
1755.27686176445	1861.25678733464\\
1752.06018588754	1862.25547309992\\
1748.99884792551	1863.20378563376\\
1746.01760109679	1864.17258338372\\
1743.1400520995	1865.15269117942\\
1740.35878116585	1866.14714743896\\
1737.67848801316	1867.17071706599\\
1735.06923929054	1868.2332649565\\
1732.53141197191	1869.34494672631\\
1730.04322891197	1870.44387702331\\
1727.66695121659	1871.67770438112\\
1725.27440320489	1872.81674692752\\
1722.93350025501	1873.97239952793\\
1719.25755295152	1875.88162298112\\
1716.99486839949	1877.14716200344\\
1714.77965093912	1878.4664658858\\
1712.56602207437	1879.86959204464\\
1710.34725623234	1881.31797239649\\
1708.1129491147	1882.81583417421\\
1705.89472069606	1884.38780319776\\
1703.68146299462	1885.93156506758\\
1701.42286115607	1887.56614705627\\
1699.16732926295	1889.26698157166\\
1696.91890527094	1891.05113312345\\
1694.66175974179	1892.87703617575\\
1692.33670692027	1894.79623749957\\
1690.06704478795	1896.73365894831\\
1687.80254816747	1898.72234769188\\
1685.54994602297	1900.79161159576\\
1683.28246322243	1902.90136910391\\
1681.01020447766	1905.14166114883\\
1678.71110500382	1907.33092701902\\
1676.4003052201	1909.57857252824\\
1675.46543700206	1910.48432170661\\
1671.76272512636	1914.20060098564\\
1669.46116926901	1916.29101690183\\
1667.16176787265	1918.64167689403\\
1664.86558762183	1921.01314184373\\
1662.56816215429	1923.36605839849\\
1660.30141265442	1925.70619607575\\
1658.12720858773	1927.85622090143\\
1655.9573783777	1930.13115571174\\
1653.74093279041	1932.36537315894\\
1651.58901011937	1934.61665955113\\
1650.72690175638	1935.52391941713\\
1648.50587092722	1937.78691911304\\
1646.35829445831	1940.02906260238\\
1642.98207855339	1943.56946123294\\
1640.88738532384	1945.7333787537\\
1638.82323465956	1947.83764260546\\
1638.06276520926	1948.59987313912\\
1636.04395563907	1950.60733462939\\
1634.07597951283	1952.57103378097\\
1632.17100618004	1954.45830878356\\
1630.3471585842	1956.27656016691\\
1628.5595170774	1958.00674951\\
1626.85918516475	1959.68041930442\\
1625.19048993319	1961.2639452222\\
1623.56516022774	1962.79300302431\\
1621.97208656913	1964.28005797263\\
1620.42661340338	1965.72343873908\\
1618.93950377314	1967.2891525757\\
1617.46846237958	1968.64766443476\\
1616.05644162711	1969.96890324873\\
1614.68832614624	1971.2564236307\\
1613.49859054086	1972.8292553672\\
1612.20409407722	1974.04984180489\\
1610.97388087454	1975.24316166163\\
1609.7343157761	1976.38223208886\\
1608.5382830608	1977.51132143109\\
1607.46665296677	1978.57517725851\\
1606.33606699645	1979.66116635244\\
1605.23240585201	1980.72591323533\\
1604.13733832544	1981.76274284573\\
1603.05212813106	1982.78909850917\\
1602.00478152446	1983.73123106248\\
1600.92854279607	1984.73254806927\\
1599.85733320564	1985.72972606244\\
1598.78370005152	1986.73077610905\\
1597.70463132677	1987.72869226297\\
1596.61571414448	1988.72122022911\\
1595.52767890094	1989.68173454485\\
1594.41624427081	1990.66538811707\\
1593.29072971376	1991.64855343321\\
1592.14033605409	1992.63593993719\\
1591.05003578882	1993.65729736646\\
1589.87415385647	1994.67668771823\\
1588.65320951217	1995.70970679957\\
1587.39166725248	1996.75669065241\\
1586.09670977725	1997.85069095906\\
1584.6384148864	1998.92563908131\\
1583.28876440237	2000.02340080856\\
1581.92441899296	2001.10749323277\\
1580.56243490418	2002.20959650746\\
1579.16089763921	2003.292461974\\
1577.84284056836	2004.40900742639\\
1576.38666136919	2005.48908802652\\
1574.89275874827	2006.55223335768\\
1573.37399216344	2007.59965183319\\
1571.82182595901	2008.64009667451\\
1570.24296790465	2009.67316021979\\
1568.59390025375	2010.60767779771\\
1566.96103588636	2011.60406739714\\
1565.30230121602	2012.58735587196\\
1563.60692612497	2013.54174023609\\
1561.84746884638	2014.49341138551\\
1560.09843111304	2015.4153302646\\
1558.31810037605	2016.30956861929\\
1556.54366716011	2017.1819774589\\
1554.75839930689	2018.01897122259\\
1553.0575446053	2018.72293081029\\
1551.28663328771	2019.43685138814\\
1549.52609452678	2020.09416253858\\
1547.77268165961	2020.68884957641\\
1546.03065566255	2021.25050966297\\
1544.44440679695	2021.85891506706\\
1542.75263983604	2022.35916358101\\
1541.03815135852	2022.81485233728\\
1539.35662049521	2023.28531540552\\
1537.65732801286	2023.65927964423\\
1536.00136351641	2024.04756585087\\
1534.28447860981	2024.39031520689\\
1532.55218181141	2024.69358454887\\
1531.50060764685	2024.87327896126\\
1529.01794626564	2025.25623681646\\
1527.1905473776	2025.30240330171\\
1525.36966981608	2025.492425957\\
1523.54125168812	2025.64281230266\\
1521.66448957438	2025.78852832141\\
1519.77959246743	2025.8881705436\\
1517.93309277743	2026.03011388949\\
1516.02380585434	2026.06421196174\\
1514.08908873572	2026.06063774763\\
1512.13162806547	2026.03410982077\\
1510.14426110057	2025.96946180402\\
1508.11425293467	2025.90154244717\\
1506.07305102356	2025.80408201771\\
1504.02023168461	2025.60614220407\\
1501.95564381289	2025.38624772649\\
1499.88715431872	2025.13316161848\\
1498.00240964097	2024.84820410866\\
1495.96135684805	2024.51417456247\\
1493.91984885197	2024.13540285583\\
1491.87375348949	2023.71236990613\\
1489.81417463501	2023.24331223423\\
1487.87130115849	2022.78054271572\\
1485.81581588884	2022.22451843651\\
1483.74260623057	2021.5971070409\\
1480.40989580866	2020.53240581029\\
1478.32663168744	2019.78801000137\\
1476.28313196507	2018.94264071796\\
1474.18975661159	2018.10346624015\\
1472.08407735636	2017.20015287731\\
1469.95547367751	2016.27315160845\\
1467.81980302802	2015.27814039278\\
1465.62998062722	2014.16909882055\\
1463.49581216474	2013.01847652374\\
1461.36502724974	2011.80299294744\\
1459.2352477898	2010.51632177972\\
1457.09918202145	2009.12014188199\\
1456.34858859404	2008.35549751349\\
1453.02934293713	2005.93155928226\\
1450.87726064436	2004.34757529021\\
1448.74893016676	2002.67457298871\\
1446.65485761906	2000.92317724558\\
1444.64345885922	1999.21270611661\\
1442.50815885082	1997.33384398149\\
1440.36726793259	1995.38419878567\\
1438.22068771889	1993.41371969454\\
1436.03637975581	1991.3327287222\\
1433.81771001895	1989.05491693038\\
1431.59987931737	1986.78805074172\\
1429.46270947015	1984.44651471127\\
1427.329961523	1982.04918965272\\
1426.48400769507	1981.09088031549\\
1424.39156717555	1978.61109794689\\
1422.36744244732	1976.05616524209\\
1420.31028373387	1973.46935592028\\
1418.22794020708	1970.84139260972\\
1416.16917276087	1968.17499538916\\
1414.11681445301	1965.42831164263\\
1412.20431216207	1962.80569094819\\
1410.21287134647	1960.01163218067\\
1408.22248561742	1957.18668016344\\
1406.23072664877	1954.31336508582\\
1404.20657030828	1951.5153367654\\
1402.14539677112	1948.56695080083\\
1400.09958883105	1945.49092797664\\
1398.13565749304	1942.30094139229\\
1396.14564533633	1939.10734688961\\
1394.06929799311	1935.86914784771\\
1392.07660619663	1932.59580314573\\
1390.09424103508	1929.2784281893\\
1388.06194172969	1925.93952509922\\
1386.81130535176	1923.91754210464\\
1383.94840331683	1919.06464887307\\
1381.92157467451	1915.50428269813\\
1379.92158396107	1911.91364536359\\
1377.86721816067	1908.30933184199\\
1375.78482392248	1904.68065517239\\
1372.4781838949	1898.77394580008\\
1370.34660453356	1895.07976417704\\
1368.2178457925	1891.31889844958\\
1366.07208318032	1887.58937476029\\
1363.87562190228	1883.8349515149\\
1361.63021092569	1879.94240834063\\
1359.37488716159	1876.08643696119\\
1357.00047555036	1872.16046000788\\
1354.50804234124	1868.13161939728\\
1351.94806316629	1863.93225413043\\
1349.2263994056	1859.44895380755\\
1346.30373060209	1855.02652427179\\
1343.23051976184	1850.51983898297\\
1340.02856141167	1845.92983801832\\
1336.66139846297	1841.23052264634\\
1332.95867015293	1836.33280293807\\
1329.03604594592	1831.63938944599\\
1324.93077766116	1827.01981044329\\
1320.72709842354	1822.43570089642\\
1316.41223438498	1818.06128025325\\
1312.01584947931	1813.76935708349\\
1307.58964955872	1809.84578970889\\
1303.12129844621	1806.20890728299\\
1298.71222917498	1802.83236961126\\
1294.40337397005	1799.76500061617\\
1290.10953768042	1796.8829759747\\
1286.28326410819	1794.35152720928\\
1282.68185130781	1792.13801436122\\
1279.32345985146	1790.20459164829\\
1276.21894562675	1788.47618539975\\
1273.95803136406	1787.23724539315\\
1272.50879259306	1786.58021957793\\
1268.80783312259	1784.67801739014\\
1266.84655615651	1783.71118753067\\
1265.16120849644	1782.88963622693\\
1263.62506764007	1782.27969650042\\
1262.43935056761	1781.72787861533\\
1261.4946692699	1781.29968839905\\
1260.77635681063	1780.96294942864\\
1260.27568320703	1780.72568695868\\
1259.97828731192	1780.63605316727\\
1259.87575450425	1780.57864743106\\
1259.92315124807	1780.58103540186\\
1259.91663226287	1780.57295085582\\
1259.9204894225	1780.5624304778\\
1259.96790907544	1780.64168723727\\
1259.97626307012	1780.64166478052\\
1259.9823204507	1780.6446933681\\
1259.98993243764	1780.6477212909\\
1259.99752452532	1780.65258867921\\
1259.91437451604	1780.58860431507\\
1259.91145917409	1780.58746852569\\
1259.9078074774	1780.58670516598\\
1259.90471566845	1780.58585579298\\
1259.90112997879	1780.58521768577\\
1259.88639412642	1780.57573916476\\
1259.88595674872	1780.57555288104\\
1259.88548635359	1780.57475393194\\
1259.8847062315	1780.57446749254\\
1259.88514874927	1780.57461658053\\
1259.8881751451	1780.56448152314\\
1259.88915391982	1780.56491121909\\
1259.88933104504	1780.56613435328\\
1259.88982468245	1780.56799321387\\
1259.89140825176	1780.56977923453\\
1259.87676179187	1780.57888817871\\
1259.87545703701	1780.57922837754\\
1259.87458377249	1780.57861075552\\
1259.87365795624	1780.57804631372\\
1259.87349946847	1780.57746019675\\
1259.87727228301	1780.58930533224\\
1259.87870774358	1780.59015211687\\
1259.88073386132	1780.59087242008\\
1259.88306529072	1780.59152508126\\
1259.88588434065	1780.59158715984\\
1259.86737534006	1780.61571838742\\
1259.86888112719	1780.61667658133\\
1259.87072809785	1780.61776823875\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=*, mark options={solid, fill=white, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2999.31859815931	1915.58621207882\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
1259.87288743848	1780.61828190036\\
};
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2974.00397117857	1921.66526948144\\
2972.95832211066	1921.61294341572\\
2971.42431182502	1921.53617892036\\
2969.82026952991	1921.45590990361\\
2968.20036650356	1921.37484718877\\
2966.45711416195	1921.28761186346\\
2964.64155077079	1921.19675796971\\
2962.77000955033	1921.10310284974\\
2960.82297652574	1921.00566999092\\
2958.80262340762	1920.90456806937\\
2956.68137224513	1920.79841703731\\
2955.79532932737	1920.75407793601\\
2952.11043671644	1920.56967961458\\
2950.19221644899	1920.47368859535\\
2947.27326691419	1920.32761937397\\
2944.74582373594	1920.20114179951\\
2943.72597505936	1920.15010682945\\
2939.54400307895	1919.94083380717\\
2936.94142050205	1919.81059612883\\
2934.30565752455	1919.67869804656\\
2931.66728393131	1919.54666932463\\
2929.01143388538	1919.41376605114\\
2926.34490313155	1919.28032829678\\
2923.67490130076	1919.1467168438\\
2921.09006136955	1919.01736703777\\
2918.44205230997	1918.88485614063\\
2915.7963902717	1918.75246269245\\
2913.16638049064	1918.62085250996\\
2910.57503853885	1918.49117733171\\
2907.94781348903	1918.35970650193\\
2905.38421665568	1918.2314197368\\
2902.83868948752	1918.10403720859\\
2900.33281246791	1917.97863884155\\
2897.83072250771	1917.85342998544\\
2895.45522180769	1917.73455587216\\
2892.97400130094	1917.61039135914\\
2890.48664280673	1917.48591969075\\
2889.48833348425	1917.43596258677\\
2885.47773418282	1917.23526534611\\
2884.56166168041	1917.1894235131\\
2882.05374079724	1917.06392286763\\
2878.01424753432	1916.86177972379\\
2875.44832699633	1916.73337667651\\
2874.41264324374	1916.68154929219\\
2871.79589660703	1916.55060282011\\
2867.58763450787	1916.34001419537\\
2864.96055435093	1916.20855061628\\
2862.32588635652	1916.07670732884\\
2859.71856647112	1915.94623258749\\
2856.95768721396	1915.80807347284\\
2854.34877163697	1915.67751888036\\
2851.756475165	1915.54779593629\\
2849.18998869603	1915.41936456886\\
2846.64042210786	1915.29177990117\\
2844.19388289717	1915.16935089946\\
2841.67194078895	1915.04314860794\\
2839.14762415276	1914.91682749098\\
2836.620775284	1914.79037965679\\
2834.08181201203	1914.66332559715\\
2831.45922882879	1914.53208705431\\
2828.85390847824	1914.4017123731\\
2826.21441904548	1914.26962781265\\
2823.52909393705	1914.13524955668\\
2822.45134728202	1914.08131727286\\
2819.72913020972	1913.94509288\\
2817.00816594807	1913.80893117991\\
2814.26044744	1913.67143065163\\
2811.50259392282	1913.53342295019\\
2808.71699042353	1913.39402659222\\
2805.88522880052	1913.2523204029\\
2803.0847152968	1913.11217792284\\
2800.26117087184	1912.97088293614\\
2797.44492859472	1912.8299533614\\
2794.62571033577	1912.68887486343\\
2791.79383270255	1912.54716286876\\
2789.01414863291	1912.40806272917\\
2786.20973980296	1912.26772532033\\
2783.4189148101	1912.12806766991\\
2780.65690858904	1911.98985216007\\
2777.84883537356	1911.84933137912\\
2775.12970392821	1911.7132613963\\
2772.44989905478	1911.57915938232\\
2769.79410846263	1911.446259084\\
2767.15124966429	1911.31400591474\\
2764.41177069871	1911.17691770724\\
2761.76816715926	1911.04462726986\\
2759.14217369015	1910.91321807048\\
2756.52242720417	1910.78212148081\\
2753.92041647593	1910.65191241876\\
2751.1540849413	1910.51348046283\\
2748.53691257376	1910.38251268645\\
2745.93510846593	1910.25231396403\\
2743.33030438501	1910.12196511784\\
2740.69262239609	1909.98997100496\\
2737.99844591745	1909.85514981131\\
2735.35390596658	1909.7228125143\\
2732.67747183902	1909.5888791782\\
2729.97764364429	1909.45377516302\\
2727.25305687173	1909.3174321863\\
2724.26939077941	1909.16812443782\\
2721.42746508349	1909.02590962092\\
2718.56998345733	1908.88291635869\\
2715.69441995178	1908.73901824833\\
2712.80961724928	1908.59465779277\\
2709.88639523706	1908.44837476932\\
2706.98301709604	1908.30308476709\\
2704.0498176499	1908.15630245579\\
2701.09663081855	1908.0085199416\\
2698.12310720208	1907.85971973994\\
2695.06994165951	1907.70693412023\\
2692.00535300662	1907.55357686858\\
2687.0017225078	1907.30318665033\\
2683.81092289418	1907.14351358659\\
2683.81092289418	1907.14351358659\\
2679.24692393023	1906.9151232814\\
2675.98749288473	1906.75201578356\\
2672.73071266057	1906.58904093734\\
2667.49462096387	1906.32701796362\\
2664.20163015886	1906.16223107807\\
2662.79836662585	1906.09200937358\\
2657.40207380435	1905.8219696619\\
2653.988258072	1905.65113649057\\
2650.55458828556	1905.47930978846\\
2647.1641500364	1905.30964646633\\
2645.74049015624	1905.23840409378\\
2642.35019105256	1905.06874773473\\
2636.92438164626	1904.79723096272\\
2635.55276493175	1904.72859291909\\
2630.11917197702	1904.45668664502\\
2628.76279307365	1904.38881112749\\
2623.30611525981	1904.11574964763\\
2619.88403748168	1903.94450302942\\
2618.50366462035	1903.87542681324\\
2615.04430665418	1903.70231463073\\
2611.50177511547	1903.52504030056\\
2607.99707898104	1903.34965931866\\
2602.40806566525	1903.0699755442\\
2598.92129626538	1902.89549164672\\
2597.52686970803	1902.82571215958\\
2591.91992861924	1902.54513124874\\
2588.45472483966	1902.37172653174\\
2584.97091887127	1902.19739092943\\
2581.46726777324	1902.02206224294\\
2577.95259524921	1901.84618202545\\
2574.43512317188	1901.67016171354\\
2570.87998690561	1901.49225662127\\
2567.30799948827	1901.31350826861\\
2563.67461199753	1901.13168735138\\
2560.01424167926	1900.94851616737\\
2558.41584322918	1900.86852957826\\
2554.73198036646	1900.68418278719\\
2551.02090072882	1900.4984740222\\
2547.28341011143	1900.31144360667\\
2541.29639590027	1900.01184318748\\
2537.58380210541	1899.82605865148\\
2536.08540532848	1899.75107631694\\
2532.34019763419	1899.56365972569\\
2526.35725595808	1899.26426310311\\
2522.61460264553	1899.07697433749\\
2518.88998141184	1898.89058792791\\
2517.39966131347	1898.81600976416\\
2513.70264420859	1898.63100471234\\
2507.80427306071	1898.33584014346\\
2504.10542855775	1898.15074364552\\
2500.44262275613	1897.96745058576\\
2496.79745320758	1897.78504007423\\
2493.18372178428	1897.6042027802\\
2489.57698276469	1897.42371539799\\
2485.98852878235	1897.24414303029\\
2484.55531738366	1897.17242268344\\
2481.00195981754	1896.99460660036\\
2475.34273935344	1896.71140954026\\
2473.94790025895	1896.64160940906\\
2468.35113210348	1896.36153756918\\
2464.83824568922	1896.18574673168\\
2461.35376669204	1896.01137744987\\
2457.83362721263	1895.8352236566\\
2454.3269021803	1895.65974114518\\
2450.84618965836	1895.48556034421\\
2447.33860794749	1895.31003496313\\
2443.87360012189	1895.13664005201\\
2440.42247531288	1894.96393987075\\
2436.99011853559	1894.79217887386\\
2435.61707737209	1894.72346954837\\
2432.19165619606	1894.55205562081\\
2428.79870931786	1894.3822667626\\
2423.44772801011	1894.11449451647\\
2420.11468682733	1893.9477034416\\
2416.81555350549	1893.78260917402\\
2415.45840853233	1893.71469532105\\
2412.19892876664	1893.55158538516\\
2408.93971496766	1893.38848875869\\
2405.69509279025	1893.2261223219\\
2402.46819185218	1893.0646426862\\
2399.17953838625	1892.90007284851\\
2395.99854816162	1892.74089066335\\
2392.82742569951	1892.58220227788\\
2387.77232454293	1892.32923637999\\
2384.64320146678	1892.17264971554\\
2381.50887802038	1892.01580281568\\
2378.42775561897	1891.861618187\\
2375.37239483405	1891.70872271362\\
2372.31276051838	1891.55561338546\\
2369.28674466136	1891.4041863824\\
2366.21888602933	1891.2506654954\\
2363.22589331561	1891.10089102685\\
2360.24891566225	1890.95191797928\\
2357.28161451216	1890.80342916047\\
2354.30084976429	1890.65426660022\\
2351.25202899598	1890.50169840044\\
2348.25693228031	1890.35181864404\\
2345.25324249177	1890.20150887559\\
2342.21622182553	1890.04953117308\\
2339.13437417956	1889.89531025192\\
2336.03201231614	1889.74006276428\\
2332.9062159454	1889.58364257385\\
2329.78369907812	1889.42738649538\\
2326.66224908232	1889.27118380498\\
2323.56304504361	1889.11609434028\\
2320.38911707723	1888.95726556258\\
2317.29923332398	1888.80264250089\\
2314.21096581174	1888.64810031865\\
2311.1543423295	1888.49514165774\\
2308.09392394863	1888.34199309362\\
2305.08275405207	1888.19130900779\\
2302.04849358197	1888.03946943021\\
2299.04740626823	1887.88928989404\\
2296.07245151588	1887.74041807589\\
2293.09890657171	1887.59161680696\\
2290.15468674533	1887.44428301701\\
2287.16769790917	1887.29480899275\\
2285.96327708758	1887.23453771724\\
2282.96843401791	1887.08467065371\\
2279.94827830049	1886.93353690205\\
2277.00038564836	1886.78601931763\\
2272.11510194316	1886.54155137513\\
2269.01374048823	1886.38635394963\\
2265.89317171121	1886.23019535693\\
2262.75315441129	1886.07306352691\\
2259.45952098378	1885.90824448343\\
2256.30054272372	1885.75016381458\\
2253.129465503	1885.59147769306\\
2249.95572774978	1885.43265843396\\
2246.79329873283	1885.27440508333\\
2243.50286770484	1885.1097462934\\
2240.30334036352	1884.94963647925\\
2237.10736530975	1884.78970442763\\
2233.93905142752	1884.63115658829\\
2230.80041144616	1884.47409368165\\
2227.62584471642	1884.31523293914\\
2224.47650379007	1884.15763453893\\
2221.31454813745	1883.99940487627\\
2218.12719878833	1883.83990446965\\
2214.91724277844	1883.6792727871\\
2211.68736786616	1883.51764432865\\
2208.46072724506	1883.35617771966\\
2205.18547877959	1883.19227869109\\
2201.89676543271	1883.02770585685\\
2198.59140446003	1882.86229994698\\
2195.29800075161	1882.69749239904\\
2191.98846053396	1882.53187735262\\
2190.66216601157	1882.46550730891\\
2185.33846672281	1882.19910030162\\
2182.01200462794	1882.03263845555\\
2178.68762628092	1881.86628088377\\
2177.36279129289	1881.79998387766\\
2172.10525348522	1881.53688770391\\
2170.80441010382	1881.47179127878\\
2167.53806355094	1881.30833771713\\
2162.4573341374	1881.05408933748\\
2161.15423499808	1880.98888003036\\
2157.91595148103	1880.82683079097\\
2154.68443503709	1880.66512018747\\
2151.43918493763	1880.50272232838\\
2148.17430047507	1880.33934193223\\
2142.76242912969	1880.0685226446\\
2139.41840388385	1879.90118190845\\
2136.04136972398	1879.73218934984\\
2132.63154571625	1879.56155593124\\
2129.2076652227	1879.39021910206\\
2125.81725909162	1879.22055738718\\
2122.40737339915	1879.04992088176\\
2119.01940749582	1878.88038128004\\
2115.68236422698	1878.71338993395\\
2112.24897809297	1878.54157742629\\
2108.96004655761	1878.37699367353\\
2105.76036289565	1878.21687603682\\
2105.76036289565	1878.21687603682\\
2101.389287848	1877.998139974\\
2098.15173197835	1877.83612714732\\
2095.09633744599	1877.68322998516\\
2092.10187477444	1877.53338195741\\
2087.38462355675	1877.29732264764\\
2084.49730490095	1877.15283628948\\
2081.66137236166	1877.01092138038\\
2078.86376568015	1876.87092436267\\
2076.10405379158	1876.73282366514\\
2073.32920676798	1876.5939655796\\
2070.56026963819	1876.45540323524\\
2067.71815048048	1876.31317873718\\
2064.92647398739	1876.17347847624\\
2062.07971167578	1876.03102162682\\
2059.20625095072	1875.88722874319\\
2056.28566035057	1875.74107740009\\
2053.388752769	1875.59611119571\\
2050.41465559078	1875.44728229203\\
2049.21771099357	1875.38738513956\\
2044.43684214182	1875.1481422947\\
2041.38867397232	1874.99560675208\\
2040.11441601972	1874.93184070722\\
2037.04863512224	1874.77842379361\\
2033.96501662057	1874.6241142558\\
2030.82756963766	1874.46711104884\\
2027.63520275142	1874.30735955609\\
2024.56980929766	1874.15396203082\\
2021.3384602885	1873.99225980605\\
2016.12548113425	1873.73139342344\\
2012.86274420563	1873.56812049355\\
2009.5862388689	1873.404158569\\
2006.27979258089	1873.2386983481\\
2002.98480611576	1873.07381159631\\
1999.68478231258	1872.90867276752\\
1998.35753772815	1872.84225518108\\
1993.00899764032	1872.57214494283\\
1989.62244656369	1872.39645930976\\
1986.2012492525	1872.21612027947\\
1984.8297759149	1872.14323824823\\
1979.3378370934	1871.84957288809\\
1975.88963924831	1871.66497780058\\
1972.42104180013	1871.48031171691\\
1968.96571656417	1871.29835567102\\
1967.56876099613	1871.22558358839\\
1962.03943872156	1870.94358372928\\
1958.57895859135	1870.77327921238\\
1955.07657105891	1870.60696094181\\
1951.57532170288	1870.44779139262\\
1948.12411065382	1870.29882963015\\
1944.66236414846	1870.15831112869\\
1941.23270095459	1870.02885237054\\
1939.889376816	1869.98100305705\\
1934.4731636727	1869.80587829814\\
1931.07959047354	1869.71190514906\\
1929.72533348933	1869.67805455981\\
1924.29006056929	1869.56467114705\\
1920.97107534692	1869.51432703031\\
1919.59998226854	1869.4979776045\\
1916.1825493851	1869.46909396718\\
1912.76833019565	1869.45794730974\\
1909.38704253417	1869.46533703279\\
1905.93951717944	1869.49277270151\\
1902.58490431193	1869.53975005437\\
1899.23388854116	1869.60763308213\\
1895.9056935411	1869.69675804604\\
1892.6003706407	1869.80764416077\\
1889.34224371397	1869.9397129793\\
1886.09030728413	1870.0950087468\\
1882.88722482789	1870.27182156472\\
1879.732214204	1870.47001571121\\
1876.55500346897	1870.69461379603\\
1873.33949390355	1870.94841004835\\
1870.18685155938	1871.22404727038\\
1867.06968077943	1871.52358905511\\
1863.9819397971	1871.84767462932\\
1860.92149904009	1872.19666399952\\
1857.86829511576	1872.57326503427\\
1854.82196199238	1872.97822217684\\
1851.81785528359	1873.40701964565\\
1848.81918481068	1873.86509840525\\
1845.8394419602	1874.35092106815\\
1842.86811383809	1874.86667663434\\
1839.95345923498	1875.40384431645\\
1836.99554590815	1875.98152906055\\
1834.05039138972	1876.59021425341\\
1831.14538026316	1877.22425907048\\
1828.2442202478	1877.89174355323\\
1825.35085480246	1878.5924852392\\
1822.50025194623	1879.31802452234\\
1819.66897093926	1880.07410373516\\
1816.85243685827	1880.86222718159\\
1814.05510145558	1881.68142427022\\
1811.22969152639	1882.54666775667\\
1808.45686833456	1883.43371608277\\
1805.71240431758	1884.34961299859\\
1803.00268244024	1885.29185682737\\
1800.30363988219	1886.27042954592\\
1797.64724428284	1887.2747779893\\
1795.00625458754	1888.31364197856\\
1792.3832248427	1889.3849964736\\
1789.74209147701	1890.50327050814\\
1787.05295275483	1891.68225597224\\
1784.39884011277	1892.88543129795\\
1781.78851024847	1894.10663337164\\
1779.21268633673	1895.3480350574\\
1776.66328752053	1896.61174235387\\
1774.16102075048	1897.88545785384\\
1771.6038679358	1899.22067997016\\
1769.18171220111	1900.51612408392\\
1766.81589809106	1901.8097024663\\
1764.52384446679	1903.08903248444\\
1762.29763868638	1904.35563779211\\
1760.13303268199	1905.60937201124\\
1758.00476802214	1906.86285284056\\
1755.90761042985	1908.11766112768\\
1753.85050677362	1909.36693559447\\
1751.81395665847	1910.62119134265\\
1749.80574660446	1911.87449021532\\
1747.82492671331	1913.1262268717\\
1744.67574616668	1915.14673848188\\
1742.69887205422	1916.43335862518\\
1740.72818943967	1917.72929685349\\
1738.72066672756	1919.06256799449\\
1736.68742541873	1920.42576672774\\
1734.61927567598	1921.82494851767\\
1732.52480868236	1923.25413174407\\
1730.44083119211	1924.68758501912\\
1728.28257902918	1926.18332129058\\
1726.09052859406	1927.71325206049\\
1723.85853634635	1929.28125577769\\
1721.59409617864	1930.88154689794\\
1719.23494334163	1932.55780211651\\
1716.89302120311	1934.22974443013\\
1714.52034425171	1935.9304634353\\
1712.10668608264	1937.66630039994\\
1709.65231091292	1939.43598163208\\
1707.12035936491	1941.26492107376\\
1704.58080424342	1943.1011837113\\
1701.99102751477	1944.97400815689\\
1700.94059489542	1945.73333047403\\
1696.69221123426	1948.79967181085\\
1694.13583020103	1950.63898959926\\
1691.43767626684	1952.57345784216\\
1688.7133148668	1954.51772873751\\
1685.97839005182	1956.45857635625\\
1683.25199187659	1958.38059251954\\
1680.66547585094	1960.19055636084\\
1678.00265557886	1962.03862243959\\
1675.30807059658	1963.89131234458\\
1672.63302342904	1965.71164069079\\
1671.55358775686	1966.44048776041\\
1668.79590156352	1968.28674408255\\
1666.08424656613	1970.07885428067\\
1661.77717713877	1972.87419767375\\
1659.09899560298	1974.57859570382\\
1656.4574667479	1976.23279906744\\
1655.48766896198	1976.83318574265\\
1652.90698587616	1978.41214281581\\
1650.37503926369	1979.93409294404\\
1647.91811134336	1981.38434435862\\
1645.54938665332	1982.75698228689\\
1643.24242934336	1984.06907771661\\
1641.02635221888	1985.30594445806\\
1638.87143793763	1986.48608781876\\
1636.77101891525	1987.61454942457\\
1634.6974841994	1988.7062624172\\
1632.68703038398	1989.74307324292\\
1630.6755020879	1990.7593808196\\
1628.77274373846	1991.70161791255\\
1626.94064668271	1992.5915329038\\
1625.16452510501	1993.43822609913\\
1623.43241545	1994.24891268925\\
1621.75803826184	1995.01862957493\\
1620.15576620099	1995.7424928503\\
1618.5697185644	1996.44690747015\\
1617.02991167607	1997.11935743791\\
1615.63231843332	1997.72003920723\\
1614.17499331967	1998.33668255697\\
1612.75354423857	1998.92866967377\\
1611.35353472012	1999.50265131509\\
1609.96943305461	2000.06132197189\\
1608.65413551427	2000.58418024937\\
1607.29308464765	2001.11703367781\\
1605.9411627931	2001.63811886066\\
1604.58868139699	2002.15130174227\\
1603.23540024546	2002.65671341948\\
1601.87799166921	2003.15560356614\\
1600.53541725837	2003.64114703351\\
1599.16628899285	2004.12825665889\\
1597.78740471816	2004.61068306201\\
1596.38713199584	2005.09226706526\\
1595.03617798917	2005.54898299564\\
1593.60918365853	2006.02302075541\\
1592.1394176292	2006.50231135501\\
1590.63117046516	2006.98475589849\\
1589.08174371614	2007.47051887803\\
1587.38783429635	2007.99021758927\\
1585.79502529415	2008.46813342266\\
1584.19711236003	2008.93715475993\\
1582.60163699486	2009.39509657763\\
1580.97901015465	2009.85026382241\\
1579.43249489602	2010.27421047647\\
1577.7694676879	2010.71939877571\\
1576.0800919614	2011.16034261006\\
1574.37613279039	2011.59361195516\\
1572.64722358959	2012.02149401636\\
1570.89985702658	2012.44199021346\\
1569.11247001961	2012.85973697467\\
1567.33167277094	2013.2635436899\\
1565.53413743954	2013.65864358486\\
1563.71261549159	2014.04625105164\\
1561.83525053849	2014.43234449295\\
1559.97877457124	2014.80081553798\\
1558.10237917777	2015.15981899427\\
1556.24047320773	2015.50275479995\\
1554.37904714935	2015.83240192094\\
1552.62507489717	2016.1309739219\\
1550.80538786395	2016.42840968643\\
1549.00770266366	2016.70995404908\\
1547.22891215422	2016.97653557578\\
1545.46818609206	2017.22867264354\\
1543.854442234	2017.44952258554\\
1542.15533708568	2017.67148592319\\
1540.44158108295	2017.88439529883\\
1538.75986073306	2018.08262866511\\
1537.07325431385	2018.27080683184\\
1535.42842835256	2018.44407735041\\
1533.73036524208	2018.61234869012\\
1532.02196551327	2018.7707748097\\
1530.98561296407	2018.86156832087\\
1528.54379682916	2019.0596378415\\
1526.76337034565	2019.19002532832\\
1524.97872517344	2019.3088431194\\
1523.18920357058	2019.41604028254\\
1521.35279720914	2019.51360404287\\
1519.51052600991	2019.59880758684\\
1517.70401330028	2019.67002193111\\
1515.83994470413	2019.73068744515\\
1513.9512640257	2019.77885995196\\
1512.03985139327	2019.81396893388\\
1510.0985996607	2019.8355548336\\
1508.1145113144	2019.8429366243\\
1506.1183594948	2019.83535549975\\
1504.10835579047	2019.81247586225\\
1502.08418730906	2019.77393459514\\
1500.05305782036	2019.71958192706\\
1498.19833017814	2019.65619059761\\
1496.1859720074	2019.57250885364\\
1494.16797881763	2019.47296540647\\
1492.13965630524	2019.35708551209\\
1490.09149004307	2019.22390859067\\
1488.15430189194	2019.08294163525\\
1486.09556614865	2018.91707150921\\
1484.00842134449	2018.73194530075\\
1480.63656426085	2018.39656100152\\
1478.51281118736	2018.16215484223\\
1476.40972245285	2017.91226861699\\
1474.25094545251	2017.63727581614\\
1472.06421303115	2017.33950753731\\
1469.84378071395	2017.01723372776\\
1467.59812456305	2016.67074616853\\
1465.27205802738	2016.28990027208\\
1462.98329510312	2015.89319141291\\
1460.67551503061	2015.47094335837\\
1458.34380398383	2015.02144357178\\
1455.97161223823	2014.54033986614\\
1455.07851703202	2014.35294661221\\
1451.29698422465	2013.52115575817\\
1448.82088243506	2012.94257781455\\
1446.33408396301	2012.3342267494\\
1443.84835387669	2011.69984452184\\
1441.43755964783	2011.05973113143\\
1438.84429958947	2010.3436991039\\
1436.20762310418	2009.58631767002\\
1433.54076511228	2008.78995713871\\
1430.78512271847	2007.93483905752\\
1427.91376182049	2007.00867772568\\
1425.02391765972	2006.04004781274\\
1422.16486055695	2005.04537202547\\
1419.26754079582	2004.00013136198\\
1418.10954341777	2003.57179723057\\
1415.18809592614	2002.46411466137\\
1412.28000373009	2001.32265758408\\
1409.30285307659	2000.11348142004\\
1406.26064705565	1998.83490271813\\
1403.20080828931	1997.50449921614\\
1400.08860649719	1996.104977285\\
1397.13858251846	1994.73458260488\\
1394.01505108933	1993.23638302542\\
1390.85467584131	1991.67026538833\\
1387.64712405013	1990.02815317829\\
1384.42474317702	1988.324045253\\
1381.07462772078	1986.49337596605\\
1377.65302913708	1984.56016617915\\
1374.22346589864	1982.55654437942\\
1370.74624072668	1980.45598907599\\
1367.14902593738	1978.2077406283\\
1363.58735638893	1975.9041540484\\
1359.99248684729	1973.49840736097\\
1356.32826105992	1970.96006430288\\
1354.08701873334	1969.36328609636\\
1348.8107476284	1965.46673471922\\
1344.989210905	1962.51909715858\\
1341.16531813545	1959.45897444618\\
1337.28843361454	1956.23812178135\\
1333.38126736686	1952.86550882288\\
1327.10677451338	1947.16593303703\\
1323.16020311717	1943.38915961221\\
1319.19922196355	1939.43813492423\\
1315.28251341849	1935.36219719606\\
1311.35998453026	1931.09911409335\\
1307.36709781231	1926.55838996917\\
1303.45690915268	1921.89781352876\\
1299.50947038421	1916.95770688058\\
1295.52461989816	1911.70626205802\\
1291.50496537731	1906.10864906814\\
1287.37772746243	1900.00781475194\\
1283.39640578708	1893.74195937451\\
1279.51008116632	1887.21540700918\\
1275.75367794033	1880.4641853179\\
1272.12555569728	1873.46279011559\\
1268.56602594757	1866.0521019731\\
1265.34205719624	1858.78646429129\\
1262.39351561831	1851.5839631066\\
1259.71321645648	1844.47203497275\\
1257.35661849798	1837.67146031505\\
1255.25417065471	1831.06678775335\\
1253.4850433726	1825.01926401625\\
1251.9795686551	1819.43232287786\\
1250.70353262764	1814.30144445626\\
1249.63983920232	1809.68019640746\\
1248.72421052563	1805.39229161292\\
1247.9917128718	1801.70885701341\\
1247.39551742465	1798.50937961968\\
1246.90837967632	1795.73491735462\\
1246.50127809686	1793.28610923211\\
1246.22654328805	1791.5563106971\\
1246.08045592104	1790.60825248911\\
1245.69303069594	1787.98715776801\\
1245.50723505094	1786.66857674151\\
1245.3554403861	1785.55787382192\\
1245.24136017128	1784.7016789951\\
1245.14485209583	1783.96197306383\\
1245.07135991959	1783.38866912161\\
1245.01507006407	1782.94343000097\\
1244.97606114888	1782.63164794336\\
1244.95971404593	1782.50018685132\\
1244.95069141103	1782.42742148061\\
1244.95175335112	1782.43599344224\\
1244.9506101401	1782.42676537858\\
1244.9493193576	1782.41634325223\\
1244.96027411862	1782.50469884101\\
1244.96027411862	1782.50469884101\\
1244.96089213964	1782.50967700912\\
1244.9614041476	1782.51380071776\\
1244.96215302821	1782.51983134451\\
1244.95258668051	1782.44271862682\\
1244.95239428085	1782.44116602362\\
1244.95239428085	1782.44116602362\\
1244.95207945326	1782.43862532145\\
1244.95207945326	1782.43862532145\\
1244.95048710398	1782.42577208247\\
1244.95048710398	1782.42577208247\\
1244.95048710398	1782.42577208247\\
1244.95029679321	1782.42423560988\\
1244.95029679321	1782.42423560988\\
1244.9490687291	1782.41431925851\\
1244.9490687291	1782.41431925851\\
1244.94929950226	1782.41618291121\\
1244.94954622372	1782.41817525016\\
1244.94980094535	1782.42023207637\\
1244.95073849584	1782.4278015918\\
1244.95073849584	1782.4278015918\\
1244.95073849584	1782.4278015918\\
1244.95073849584	1782.4278015918\\
1244.95050302329	1782.42590060393\\
1244.95208575657	1782.43867619183\\
1244.95208575657	1782.43867619183\\
1244.95234239599	1782.44074731803\\
1244.95234239599	1782.44074731803\\
1244.95251636488	1782.44215121017\\
1244.95532500894	1782.46480876856\\
1244.95532500894	1782.46480876856\\
1244.95564224337	1782.46736702477\\
};
\addlegendentry{\small trained in sim transferred to real}
\addlegendentry{\small reference}
\end{axis}

\begin{axis}[%
	width=9.4cm,
	height=4cm,
	at={(10.4cm,0cm)},
	legend style={draw=none},
	legend style={at={(.01,0.3)},anchor=west},
	scale only axis,
	axis on top,
	xmin=900,
	xmax=3200,
	tick align=outside,
	y dir=reverse,
	ymin=1500,
	ymax=2500,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
	\addplot [forget plot] graphics [xmin=0.5, xmax=4400.5, ymin=0.5, ymax=2321.5] {Figures/1_haasrode_empty.jpg};
	\addplot [color=mycolor1, line width=2.0pt]
	table[row sep=crcr]{%
		3052.84206668038	1908.33557108113\\
		3052.51778187484	1908.31843365704\\
		3052.11695743009	1908.24184384647\\
		3051.71099045026	1908.21198594405\\
		3051.2664974366	1908.18510110424\\
		3050.78089118579	1908.15226470246\\
		3050.25311482868	1908.11227178533\\
		3049.6731025386	1908.07063615809\\
		3048.91027164558	1908.08878291787\\
		3048.21019563578	1908.05231831287\\
		3047.44624784465	1908.0058244164\\
		3046.63162057083	1907.95949875325\\
		3045.75580890688	1907.90179608419\\
		3044.87475276922	1907.83797306412\\
		3043.88982359595	1907.77175046865\\
		3042.8606053111	1907.68362952896\\
		3041.77889246133	1907.59224623568\\
		3040.65811105342	1907.49052721384\\
		3039.48799528999	1907.40183208912\\
		3038.29519827616	1907.28359896105\\
		3037.05504341148	1907.15914548375\\
		3036.5475736255	1907.11077863218\\
		3035.23523950351	1906.9718111472\\
		3032.97542941533	1906.67328907503\\
		3031.52129409561	1906.49812808507\\
		3029.99691751059	1906.3292042158\\
		3028.38535428799	1906.15216275648\\
		3026.69044518205	1905.94472012987\\
		3024.80767041454	1905.68480515952\\
		3022.88299990834	1905.42502516\\
		3020.81694062582	1905.14807139277\\
		3018.59382928746	1904.85134114054\\
		3016.21991841898	1904.5480550384\\
		3013.70458541366	1904.20636154515\\
		3011.04430617405	1903.88321517601\\
		3008.24468171233	1903.50251405356\\
		3005.32221322163	1903.07538014409\\
		3002.29130410209	1902.69540545049\\
		2998.99512685468	1902.44201007762\\
		2995.73415525063	1902.08939225309\\
		2992.3709944053	1901.721436816\\
		2988.93009250431	1901.42114186221\\
		2987.5494494511	1901.30151481371\\
		2981.70486678418	1900.80877128759\\
		2978.09757765049	1900.50899675112\\
		2974.45049923907	1900.23750338175\\
		2970.80269896638	1900.03142928362\\
		2967.13806573259	1899.87124937676\\
		2963.36182547224	1899.85904180552\\
		2959.66165512741	1899.7217896645\\
		2955.95544956537	1899.58051595377\\
		2952.25471595661	1899.4817243228\\
		2948.50491592741	1899.49849580287\\
		2944.8276251533	1899.45534453803\\
		2941.2066458437	1899.40800927239\\
		2937.65019173061	1899.34312297636\\
		2936.26282807123	1899.33431128048\\
		2930.85098930507	1899.31270166084\\
		2927.62066697416	1899.23254287664\\
		2924.47114261548	1899.22162865758\\
		2921.37156448703	1899.25497028814\\
		2918.32506748815	1899.23886414221\\
		2915.34261949608	1899.20681089614\\
		2912.3583131911	1899.24579452761\\
		2909.41506769995	1899.26999292007\\
		2906.50023651081	1899.28927616591\\
		2903.59031731396	1899.35761770649\\
		2900.66756773172	1899.41124305685\\
		2897.59295901942	1899.37237055836\\
		2894.55778756502	1899.44266976136\\
		2891.45031727793	1899.51207722474\\
		2888.26935614244	1899.682822761\\
		2884.96481908551	1899.84446718987\\
		2881.6845563677	1899.98310716963\\
		2878.34995199963	1900.14067530873\\
		2874.97088273717	1900.28644201213\\
		2871.57245151182	1900.44536275148\\
		2868.14439675741	1900.61835573832\\
		2864.5711096099	1900.91931772567\\
		2861.11400716234	1901.14447970347\\
		2857.69443656386	1901.32570912466\\
		2854.26965792164	1901.49867185913\\
		2850.92637300469	1901.72925300871\\
		2847.52521960332	1901.90616706906\\
		2844.14674750375	1902.05168073184\\
		2840.76643795914	1902.19482461905\\
		2837.42044409139	1902.30285211665\\
		2834.08430540187	1902.37684403079\\
		2830.75596294952	1902.38127807711\\
		2827.42883597303	1902.4913689304\\
		2824.08750693766	1902.54735956053\\
		2820.75381757686	1902.62487439471\\
		2817.33463634014	1902.66044700302\\
		2813.97533340815	1902.59708948776\\
		2810.62725249399	1902.54559095629\\
		2807.25719034915	1902.52993536366\\
		2803.87230117031	1902.46878621317\\
		2800.45494447082	1902.38143597056\\
		2797.03388643079	1902.29584580722\\
		2793.58830211826	1902.1912049674\\
		2790.13796390416	1902.06692220202\\
		2786.69617156498	1901.92642588711\\
		2783.14323742299	1901.80003752718\\
		2779.68361272686	1901.67550171324\\
		2776.24514767066	1901.48813470137\\
		2772.81453430113	1901.27849555226\\
		2769.40640729753	1901.01948194434\\
		2766.09767561242	1900.82239401252\\
		2762.72207714315	1900.59033096091\\
		2759.33513708221	1900.33296241965\\
		2755.90523442766	1900.07938051202\\
		2752.4577039359	1899.74914890961\\
		2749.06351894376	1899.37105940216\\
		2745.64458210266	1899.07454784584\\
		2742.22958467635	1898.72341862999\\
		2738.78297693158	1898.37670505389\\
		2735.3047696999	1898.05036757798\\
		2731.81080031138	1897.69820069348\\
		2728.35280828899	1897.38477906314\\
		2724.864336948	1897.00827435995\\
		2721.39390919669	1896.69436480024\\
		2717.95880577264	1896.34901994515\\
		2714.42126398083	1895.96611160364\\
		2710.9779122054	1895.60969206547\\
		2707.54285953579	1895.25364957317\\
		2704.11133072396	1894.94217169918\\
		2700.7026702234	1894.6806428889\\
		2697.33876255159	1894.37902823856\\
		2693.95248587072	1894.12391630761\\
		2690.57304418088	1893.84219344247\\
		2687.14614987743	1893.60069586726\\
		2683.7524308797	1893.36286092486\\
		2680.39501860563	1893.10223100364\\
		2677.13981117996	1892.8972868634\\
		2673.84524122104	1892.68507794418\\
		2670.56963875237	1892.4544237363\\
		2667.29422422334	1892.20504182253\\
		2664.02786149276	1891.97298032349\\
		2660.71970032218	1891.73596780743\\
		2657.46681636181	1891.58387547002\\
		2654.16336217488	1891.36266503761\\
		2650.86807407532	1891.13528771336\\
		2647.57221726182	1890.96734915486\\
		2644.20454422981	1890.8108129124\\
		2640.88137859706	1890.6728594764\\
		2637.52806015101	1890.53952012883\\
		2634.17029152613	1890.38775663097\\
		2630.80007598706	1890.22559698991\\
		2627.47585080045	1890.10500510258\\
		2624.09288509991	1889.96922201946\\
		2620.67099640722	1889.840951267\\
		2617.23913430557	1889.71136648269\\
		2613.72807939124	1889.48082434591\\
		2610.27091209614	1889.36768402206\\
		2606.83368357613	1889.25338406737\\
		2603.43010376319	1889.12707472845\\
		2600.06857638039	1889.03231739394\\
		2596.72581415736	1888.97621871336\\
		2593.37984761738	1888.92902473163\\
		2590.02900391788	1888.85913412381\\
		2586.68144374383	1888.79999471636\\
		2583.33132340734	1888.75120224475\\
		2580.05229106367	1888.80863910071\\
		2576.73936561683	1888.75961971643\\
		2573.39222739203	1888.70311708115\\
		2570.04067587388	1888.66889332204\\
		2566.66535252252	1888.63228463208\\
		2563.26840302394	1888.62074543273\\
		2559.9199298475	1888.56511043397\\
		2556.50549754124	1888.52194295365\\
		2553.09493731288	1888.53492854695\\
		2549.66856800064	1888.57733622166\\
		2546.19048284589	1888.4692446121\\
		2542.7772682469	1888.4723017384\\
		2539.36853855887	1888.51746749878\\
		2535.97062643024	1888.53851261684\\
		2532.61411839874	1888.60057331237\\
		2529.26166214987	1888.6773100035\\
		2525.95629336034	1888.7084718889\\
		2522.61990512608	1888.82354128129\\
		2519.33129431924	1888.88361450033\\
		2516.04350352082	1888.84027447323\\
		2512.83865297599	1888.99888226903\\
		2509.5814846166	1888.98870230008\\
		2506.33659942821	1888.95758034044\\
		2503.07036190434	1888.92198304234\\
		2499.8299328878	1888.8517068645\\
		2496.56674734271	1888.77442025563\\
		2493.29686920719	1888.57631983956\\
		2490.00216103659	1888.49164910637\\
		2486.70817350991	1888.37745166073\\
		2483.40951269511	1888.22486804111\\
		2480.14914296718	1887.95609263909\\
		2476.83551482008	1887.76970118886\\
		2473.52052806532	1887.57430191062\\
		2470.17169845106	1887.37836422624\\
		2466.81613410772	1887.1710444709\\
		2463.44546317846	1886.92488750751\\
		2460.04022818007	1886.55805245746\\
		2456.6015487524	1886.2573298376\\
		2453.15482284376	1885.95122178358\\
		2449.70800111637	1885.63281717594\\
		2446.24787278455	1885.31608198657\\
		2442.78745316189	1884.97496617089\\
		2439.29888375887	1884.62079263367\\
		2435.81368741719	1884.23835260245\\
		2432.33143260916	1883.87997640593\\
		2428.85202555933	1883.51455094285\\
		2425.37114146586	1883.07715507238\\
		2421.90274542654	1882.69765432469\\
		2418.42823995184	1882.31993766778\\
		2414.97098093518	1881.92205196781\\
		2411.5051254619	1881.56689883605\\
		2408.03624414042	1881.21480803404\\
		2404.55772850735	1880.84161629358\\
		2401.11408504152	1880.41480318934\\
		2397.6855711569	1880.0321928623\\
		2394.22538866117	1879.67179837372\\
		2390.75027709536	1879.25014804784\\
		2387.31647720301	1878.8730386565\\
		2383.87182719192	1878.48793144829\\
		2380.44087331881	1878.11115781608\\
		2376.98453946717	1877.66984037202\\
		2373.55073142453	1877.34788474262\\
		2370.13649585949	1877.02459223439\\
		2366.736988074	1876.73857641384\\
		2363.33975400945	1876.46484757491\\
		2359.96619925635	1876.21715792881\\
		2356.5665172207	1876.04784468008\\
		2353.18036609231	1875.78821342144\\
		2349.80600055968	1875.55752254672\\
		2346.4254888278	1875.35311804567\\
		2343.07864015572	1875.20246385165\\
		2339.63890469262	1875.00416547982\\
		2336.15975105014	1874.80462185137\\
		2332.66894620073	1874.61427470998\\
		2329.17855861262	1874.42942762044\\
		2325.70120328878	1874.23966906058\\
		2322.19376285421	1874.05380416518\\
		2318.7427958501	1873.91344040765\\
		2315.31982339285	1873.76430487895\\
		2311.92858407799	1873.62425356919\\
		2308.55458897231	1873.46394727346\\
		2305.21145596176	1873.3707800759\\
		2301.91076209321	1873.28301421048\\
		2298.66282329824	1873.22484407888\\
		2295.42666875078	1873.15283542079\\
		2292.20296952384	1873.10047562056\\
		2289.02963928288	1872.98500546947\\
		2285.78500897176	1872.91577613527\\
		2282.5116400561	1872.8595183494\\
		2279.22970277587	1872.80838188391\\
		2275.9395665938	1872.76805663055\\
		2272.6387402396	1872.76158531209\\
		2269.27431018083	1872.70985109681\\
		2265.8925053292	1872.6418542423\\
		2262.50606980473	1872.61762773508\\
		2259.10211918354	1872.6204305895\\
		2255.78637641161	1872.61967752434\\
		2252.37539283243	1872.58096190217\\
		2248.96177813264	1872.52838442538\\
		2245.56682507149	1872.51160111868\\
		2242.21974840635	1872.39308633702\\
		2238.81292617711	1872.39230036488\\
		2235.4556530301	1872.39599689815\\
		2232.13842506964	1872.36588986014\\
		2228.80490347591	1872.33477394056\\
		2225.48050695151	1872.30099201688\\
		2222.13577134246	1872.28851994042\\
		2218.77101083865	1872.22616330741\\
		2215.37411228199	1872.16573605001\\
		2211.94683427852	1872.07694610549\\
		2208.5395168185	1871.89960032046\\
		2205.10325340315	1871.79856236649\\
		2201.65568993362	1871.66907862021\\
		2198.22532824892	1871.5474478881\\
		2194.77949050277	1871.41578081374\\
		2191.32328530288	1871.2957905514\\
		2187.93082023936	1871.12691463625\\
		2184.47243737006	1870.949588465\\
		2180.99304087034	1870.7649903817\\
		2177.50067961857	1870.60187916522\\
		2174.06472103906	1870.37116591879\\
		2170.64414749271	1870.18684271752\\
		2167.26504627973	1869.99485053123\\
		2163.89090537727	1869.77805666652\\
		2160.50381041369	1869.50465656495\\
		2157.10515170609	1869.26084180479\\
		2153.79825851293	1869.04915394493\\
		2150.4080312003	1868.78473608689\\
		2146.98960876914	1868.53556191138\\
		2143.55420422679	1868.28583759074\\
		2139.99676815448	1867.99679104828\\
		2136.4884380507	1867.69612339823\\
		2132.99111415406	1867.43573659384\\
		2129.45987977348	1867.1632206066\\
		2125.93866266243	1866.93002135385\\
		2122.39325270027	1866.68392679386\\
		2118.94646866592	1866.46872479819\\
		2115.42317839832	1866.20742707208\\
		2111.90611042356	1865.90580042726\\
		2108.41629330029	1865.61478941808\\
		2104.91845118272	1865.37776870048\\
		2101.4579319978	1865.07289594632\\
		2098.02091007914	1864.74195636116\\
		2094.57710401907	1864.4336126363\\
		2091.11002880438	1864.11323429495\\
		2087.65795981523	1863.81516985099\\
		2084.35690272109	1863.52610898965\\
		2080.93373260275	1863.27815340894\\
		2077.54364864579	1863.02150217454\\
		2074.16254590344	1862.74983177571\\
		2070.76994652143	1862.55281417018\\
		2067.40821427998	1862.30487832283\\
		2064.01801749389	1862.07469016141\\
		2060.63107405657	1861.88618772901\\
		2057.22422111239	1861.716626013\\
		2053.79383068996	1861.4971088067\\
		2050.35556583734	1861.19358812302\\
		2046.91102967041	1860.95538631732\\
		2043.47074883652	1860.75378399904\\
		2040.03544749016	1860.5909022258\\
		2036.54602574062	1860.40515444198\\
		2033.13376617134	1860.25087063288\\
		2029.71894317872	1860.0692694215\\
		2026.29861457603	1859.87442517309\\
		2022.88044372235	1859.67357385126\\
		2019.4846525145	1859.50671304883\\
		2016.1161026475	1859.39479853172\\
		2012.7608344084	1859.25173657003\\
		2009.40153965671	1859.12474256593\\
		2006.03182460324	1859.01316646052\\
		2002.63942665631	1858.90420143846\\
		1999.24662100791	1858.78125022601\\
		1995.85404329045	1858.64831729352\\
		1992.46715272844	1858.51134783533\\
		1989.06723980255	1858.38076438174\\
		1985.67113901232	1858.3103985027\\
		1982.30090364944	1858.30848977937\\
		1978.89606870518	1858.26570034115\\
		1975.49881562994	1858.198224602\\
		1972.09289264531	1858.15333191159\\
		1968.68106093463	1858.09942295713\\
		1965.25369506739	1857.87704232888\\
		1961.85064786312	1857.75670576698\\
		1958.45135981943	1857.73967168509\\
		1955.06880125481	1857.71518398719\\
		1951.66434616177	1857.64004771193\\
		1948.36482472659	1857.58682043412\\
		1945.00906525209	1857.53232494711\\
		1941.64736134763	1857.44106305718\\
		1938.34521975522	1857.42947363371\\
		1935.02767726384	1857.39300416848\\
		1931.65072153566	1857.29696857259\\
		1928.32232593968	1857.28517571714\\
		1924.99624035968	1857.27680605413\\
		1921.65153163985	1857.30464937583\\
		1918.28375736124	1857.34302885516\\
		1914.94427547732	1857.5091044106\\
		1911.54182508328	1857.56881360505\\
		1908.16424146698	1857.61820636504\\
		1904.75665217658	1857.6344876022\\
		1901.43057532367	1857.7187093187\\
		1898.03846757025	1857.83864918598\\
		1894.66440736666	1857.99891317084\\
		1891.32983673901	1858.1681113908\\
		1887.99339929273	1858.32206021604\\
		1884.68868812608	1858.480173442\\
		1881.39295215421	1858.60998240486\\
		1878.08893429069	1858.82373130759\\
		1874.81551494408	1859.04452099095\\
		1871.57073321889	1859.29679335749\\
		1868.34097014115	1859.57914548081\\
		1867.063911716	1859.59992168695\\
		1861.95742397688	1860.09222350152\\
		1858.77466739095	1860.38675173559\\
		1855.61464055343	1860.71593487686\\
		1852.44059259966	1861.07035223421\\
		1849.30149336501	1861.48270239425\\
		1846.23530420963	1862.05143118133\\
		1843.13522782938	1862.53212522607\\
		1840.02217049663	1863.04207394079\\
		1836.90514995596	1863.5661022818\\
		1835.63215681874	1863.86242329665\\
		1830.64463717493	1864.81267876425\\
		1827.51939023115	1865.43592663057\\
		1824.42074493334	1866.11907649231\\
		1821.35525465711	1866.88694964387\\
		1818.2405119455	1867.62996085702\\
		1815.13672325339	1868.39202705441\\
		1812.05796869038	1869.19990158381\\
		1808.97589245074	1870.07168587053\\
		1805.86520059931	1870.96162594413\\
		1802.78611661236	1871.88471483877\\
		1799.69542076342	1872.82124115222\\
		1796.60300972035	1873.80235523085\\
		1793.52006017353	1874.84352561226\\
		1790.47221642199	1875.93665667688\\
		1788.71558480881	1876.73931247906\\
		1784.49216418418	1878.32572619016\\
		1781.49785750001	1879.4891067987\\
		1778.51360624569	1880.69376282864\\
		1775.56646546272	1882.00272046607\\
		1772.59903885617	1883.29981534364\\
		1769.67741728372	1884.65843830057\\
		1766.77326728266	1886.04504802006\\
		1763.88863704747	1887.4611920745\\
		1761.02572103084	1888.86856787756\\
		1758.26012978509	1890.3054337769\\
		1755.45752057554	1891.76191673365\\
		1752.66630361219	1893.23097456629\\
		1749.89826785937	1894.73793334491\\
		1747.16507352655	1896.27788798614\\
		1744.38186202046	1897.86529426913\\
		1741.61447072838	1899.48160477222\\
		1738.85992083016	1901.15304167098\\
		1736.11883198837	1902.81130233836\\
		1733.38781281599	1904.47790638932\\
		1730.65194264503	1906.09917784122\\
		1727.9198448569	1907.78958452494\\
		1725.19187178071	1909.47951052962\\
		1722.45534773398	1911.18339844396\\
		1719.74596880298	1912.90210208233\\
		1717.10630986555	1914.72867510365\\
		1714.44357940319	1916.52748582002\\
		1711.79406293071	1918.35254489528\\
		1709.13676821309	1920.15675156294\\
		1706.48695924801	1921.99390200355\\
		1703.94109815732	1923.91252834854\\
		1701.28670113442	1925.79205338279\\
		1698.61584181829	1927.63146837661\\
		1695.97530900365	1929.44981189838\\
		1693.34584734098	1931.26068389185\\
		1690.69198898574	1933.09400764304\\
		1688.12954808369	1934.95806831979\\
		1685.58629209785	1936.81159684983\\
		1683.01864383727	1938.62334990058\\
		1680.47402117782	1940.43358650555\\
		1678.08000902496	1942.33492998765\\
		1675.54303449676	1944.10852145026\\
		1673.02850129522	1945.90893720362\\
		1670.50229108656	1947.71879355287\\
		1668.00041965981	1949.55165882146\\
		1665.47800291222	1951.40366509962\\
		1662.95719653653	1953.23607285271\\
		1660.41034646957	1955.02561287405\\
		1657.89458924961	1956.81386740786\\
		1655.38062407778	1958.61499747405\\
		1652.87723998599	1960.15963865608\\
		1650.31322292091	1961.91290910877\\
		1647.70441683618	1963.62180223574\\
		1645.10890340155	1965.27904751954\\
		1642.50162667368	1966.93186717121\\
		1639.92924908376	1968.62002926078\\
		1637.32959478854	1970.23325106423\\
		1634.71519243366	1971.84188236877\\
		1632.11575775303	1973.43567615048\\
		1629.50652566688	1974.99013583993\\
		1626.87995336833	1976.50797907568\\
		1624.33208999379	1978.01552497508\\
		1621.70418846906	1979.50032840932\\
		1619.0792127046	1980.96484960441\\
		1616.44261409026	1982.41439981291\\
		1613.9158592489	1983.95206929955\\
		1611.22936900581	1985.38980548409\\
		1608.52581007531	1986.76642397396\\
		1605.80031103851	1988.11782334703\\
		1603.05720113029	1989.45469776145\\
		1600.30443085701	1990.77488738451\\
		1597.53196013325	1992.07642114494\\
		1594.76463633775	1993.33775556655\\
		1591.97642634145	1994.56300066384\\
		1589.27624819549	1995.61102793323\\
		1586.44338205144	1996.70949131523\\
		1583.60601469486	1997.75303390699\\
		1580.76685575842	1998.78554980758\\
		1577.92901212868	1999.77115385508\\
		1575.09223007159	2000.70475972205\\
		1572.21159627125	2001.46704845973\\
		1569.36793168657	2002.25778384171\\
		1566.52241532037	2003.02195642143\\
		1563.66546385488	2003.74143140216\\
		1560.79589586571	2004.39269844836\\
		1557.98818309695	2005.11498503052\\
		1555.10482947441	2005.68584965607\\
		1552.18569996639	2006.20876841472\\
		1549.26316568996	2006.68291689904\\
		1546.3095131642	2007.11585901046\\
		1543.48322976841	2007.26528044545\\
		1540.50702282716	2007.59639797801\\
		1537.49006339388	2007.90285407226\\
		1534.42748571488	2008.14783346008\\
		1531.33249476218	2008.34341446652\\
		1528.31172500756	2008.42650512475\\
		1525.16855360024	2008.52528284923\\
		1521.97287381093	2008.55211570396\\
		1518.73902585779	2008.53629228544\\
		1515.47063750507	2008.46464383448\\
		1512.32684266648	2008.52892820358\\
		1508.99979309515	2008.40418905121\\
		1505.60418055093	2008.19072237462\\
		1502.23266443539	2007.9351586476\\
		1498.70569615071	2007.59409220744\\
		1495.25615992847	2007.22916958179\\
		1491.78243527993	2006.82323450486\\
		1488.28819962447	2006.33660068399\\
		1484.77045475895	2005.82151582251\\
		1481.21152096074	2005.33453291132\\
		1477.73891071402	2004.79901042572\\
		1474.17805045226	2004.2031031437\\
		1470.60314698961	2003.57772507645\\
		1467.01871893045	2002.89518921843\\
		1463.69753266429	2002.06811715373\\
		1460.13050842866	2001.25924579545\\
		1456.539815868	2000.39949214361\\
		1452.93866486277	1999.48346699734\\
		1449.35008715783	1998.55109674725\\
		1445.73439856491	1997.56184354481\\
		1442.12411161037	1996.60913849797\\
		1438.50440101183	1995.50860835898\\
		1434.89212704487	1994.41504456964\\
		1431.32285632363	1993.30502167042\\
		1427.74970439814	1992.07769312036\\
		1424.19533279091	1990.85255706181\\
		1420.67426990277	1989.57409652388\\
		1417.15599596781	1988.26985707929\\
		1413.64838797726	1986.89809422387\\
		1410.17895902501	1985.47277586128\\
		1406.72626322755	1983.86679723424\\
		1403.26035332372	1982.36796119049\\
		1399.8153661853	1980.83317351818\\
		1396.36678107068	1979.25375573202\\
		1392.97429575585	1977.5808737442\\
		1389.82226946586	1975.57621071637\\
		1386.41619410175	1973.86522952215\\
		1383.07408583844	1972.0895208891\\
		1379.80769695377	1970.26428555535\\
		1376.57836391593	1968.3514301788\\
		1373.46949047513	1966.51762928177\\
		1370.37833334768	1964.49139313166\\
		1367.2633910935	1962.45990018117\\
		1364.18330893508	1960.4213308436\\
		1361.35033156391	1958.42248901256\\
		1358.39006359148	1956.2692628685\\
		1355.47236723353	1954.03565993209\\
		1352.59883816859	1951.76188765638\\
		1349.70065687473	1949.46789506649\\
		1346.82688105298	1947.10399171164\\
		1343.97848576784	1944.67583047772\\
		1341.15547996965	1942.28069795113\\
		1338.37568683037	1939.74801774258\\
		1335.63368637222	1937.15051705537\\
		1332.92430040633	1934.51911706582\\
		1330.42377252617	1931.72078789195\\
		1327.84566742415	1928.94704501927\\
		1325.2325636143	1926.14763847588\\
		1322.66992433717	1923.25536935315\\
		1320.19027996358	1920.29197161667\\
		1317.83461050419	1917.44852446327\\
		1315.39118869794	1914.43725898026\\
		1312.98136283368	1911.35917591427\\
		1310.65183110966	1908.22862886258\\
		1308.25289511681	1905.0637061446\\
		1305.96313780171	1901.8717631606\\
		1303.71319387408	1898.6280613937\\
		1301.5276736172	1895.31453663798\\
		1299.37002175197	1891.95872842073\\
		1297.21157337018	1888.54598768139\\
		1295.21131614459	1884.93196995102\\
		1293.21382329505	1881.44450508851\\
		1291.25196300537	1877.9695137852\\
		1289.3335304505	1874.53323089221\\
		1287.45251264023	1871.09037862572\\
		1285.72686317252	1867.51952500668\\
		1283.99476122763	1864.05647695997\\
		1282.31414030491	1860.6318804514\\
		1280.72175059972	1857.22355597089\\
		1279.18994265815	1853.84199833074\\
		1277.57961294065	1850.49899663118\\
		1276.12649963967	1847.17743381161\\
		1274.73669508991	1843.87771314182\\
		1273.38257045001	1840.58562713475\\
		1272.14248725569	1837.32602731312\\
		1270.83514925716	1834.14580092574\\
		1269.61880849415	1830.90503491471\\
		1268.46175931493	1827.70797886346\\
		1267.32720901626	1824.51731324049\\
		1266.25516774662	1821.38322522483\\
		1265.27896938964	1818.2798100663\\
		1264.24850942865	1815.1774077344\\
		1263.2573490397	1812.09200044384\\
		1262.30717457805	1809.0267119716\\
		1261.41434471467	1805.96424019035\\
		1260.48199107274	1802.77036806974\\
		1259.60505476833	1799.7284198902\\
		1258.79003249115	1796.72077202302\\
		1258.02041871966	1793.71175856466\\
		1257.25109259399	1790.69788125618\\
		1256.39845646397	1787.60038632203\\
		1255.65311188282	1784.62072018669\\
		1254.90158179251	1781.6703412575\\
		1254.18739559341	1778.71480567857\\
		1253.37618147314	1775.80745200363\\
		1252.68463145988	1772.89375842682\\
		1252.01596720138	1770.0157379258\\
		1251.37050747583	1767.12706337146\\
		1250.79180327496	1764.25785543098\\
		1250.19874667817	1761.43104976879\\
		1249.52434396152	1758.64318744474\\
		1248.94456379868	1755.85002474248\\
		1248.4009048466	1753.07525069867\\
		1247.88593079713	1750.32101860122\\
		1247.52282277635	1747.59308507865\\
		1247.09327525379	1744.94201600457\\
		1246.70651631463	1742.3873873408\\
		1246.35911346406	1739.94011692992\\
		1246.04785296825	1737.62096855763\\
		1245.74164804566	1735.4187936444\\
		1245.47687627842	1733.31932406782\\
		1245.23321924296	1731.32219073802\\
		1245.01445854599	1729.40555143131\\
		1244.8239507134	1727.57217847909\\
		1244.61029444596	1725.79262463314\\
		1244.45232469536	1724.14694563383\\
		1244.31016126429	1722.61426371951\\
		1244.21792765958	1721.22165494867\\
		1244.12508516252	1719.97483189584\\
		1244.07361660443	1718.86548180602\\
		1244.05218051362	1717.98833408997\\
		1244.02161630291	1717.14745564736\\
		1243.99565030624	1716.39331876903\\
		1243.98211054476	1715.70613507881\\
		1243.88425862277	1715.05030447523\\
		1243.86188846542	1714.48531336721\\
		1243.85538738496	1713.98682355488\\
		1243.84884245279	1713.56163124074\\
		1243.84709456229	1713.21410042798\\
		1243.84879560955	1712.9536463522\\
		1243.73541180113	1712.70387405936\\
		1243.73239349314	1712.62760872205\\
		1243.72935024714	1712.64555016271\\
	};
	\addplot [color=mycolor1, line width=1.0pt, only marks, mark=*, mark options={solid, fill=white, draw=mycolor1}, forget plot]
	table[row sep=crcr]{%
		3053.90274665174	1908.38732463046\\
	};
	\addplot [color=mycolor1, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
	table[row sep=crcr]{%
		1243.8415840173	1712.62471345309\\
	};
	\addplot [color=black, dashed, line width=2.0pt]
	table[row sep=crcr]{%
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2974.00397117857	1921.66526948144\\
		2973.37978029845	1921.63403390345\\
		2969.73080538875	1921.45143296515\\
		2966.06733045224	1921.26810642073\\
		2962.29991356623	1921.07957844359\\
		2958.60213476605	1920.89453527524\\
		2954.89813508061	1920.70918080316\\
		2951.20171424555	1920.52420558969\\
		2947.46211808403	1920.33706980914\\
		2943.79185890928	1920.15340376985\\
		2940.17756168611	1919.97253816223\\
		2936.62675239119	1919.79484959899\\
		2935.24241440072	1919.72557496098\\
		2929.84301527949	1919.45537980475\\
		2926.61676076417	1919.29393251715\\
		2923.47455885517	1919.13669136556\\
		2920.38438752119	1918.98205391284\\
		2917.34469645426	1918.82994257892\\
		2914.36809837827	1918.68098852605\\
		2911.39319255838	1918.53211915656\\
		2908.45850695534	1918.38526247544\\
		2905.55191932979	1918.23981186512\\
		2902.65268025537	1918.09472898884\\
		2899.73990826103	1917.94896890214\\
		2896.67103928004	1917.79539745555\\
		2893.64695853792	1917.64406728895\\
		2890.55071504691	1917.48912597511\\
		2887.3862227446	1917.33076937416\\
		2884.09800890596	1917.16622153617\\
		2880.83286046478	1917.00282793008\\
		2877.51445094568	1916.83676904865\\
		2874.15109851302	1916.66846114705\\
		2870.76908908822	1916.49921961769\\
		2867.35823257176	1916.32853453058\\
		2863.80889423199	1916.15091957646\\
		2860.37166668543	1915.97891483795\\
		2856.96968426787	1915.80867382592\\
		2853.56209417004	1915.63815219598\\
		2850.23867035452	1915.47184239059\\
		2846.85484372083	1915.302509925\\
		2843.49207432842	1915.13423119973\\
		2840.12735378938	1914.96585483575\\
		2836.79511031489	1914.79910367956\\
		2833.47099845692	1914.63275944336\\
		2830.15119126196	1914.46663061984\\
		2826.83787054672	1914.30082639086\\
		2823.50768274311	1914.13417810395\\
		2820.18618994821	1913.96796493014\\
		2816.77732521117	1913.79737951508\\
		2813.42325094169	1913.62953590861\\
		2810.0809626198	1913.4622820911\\
		2806.71853713604	1913.29402057561\\
		2803.33905076634	1913.12490530424\\
		2799.92587010489	1912.95410391294\\
		2796.50908520592	1912.78312215945\\
		2793.06688435198	1912.61086854815\\
		2789.61896101106	1912.43832857382\\
		2786.17875287114	1912.26617468133\\
		2782.62838477413	1912.08850819639\\
		2779.17118551669	1911.91550403936\\
		2775.73195671757	1911.74339915475\\
		2772.29944824048	1911.57163056655\\
		2768.88690534977	1911.40086109039\\
		2765.57660062217	1911.23520778658\\
		2762.19785029526	1911.06612934804\\
		2758.80652354029	1910.89642156357\\
		2755.37253052501	1910.72457868653\\
		2751.91712760494	1910.55166442129\\
		2748.51254802276	1910.38129344269\\
		2745.08735052248	1910.20989070826\\
		2741.66335626287	1910.03854818604\\
		2738.20805105898	1909.86563881067\\
		2734.72224240892	1909.69120299076\\
		2731.21942165555	1909.51591585612\\
		2727.75442243536	1909.34252137563\\
		2724.25587113205	1909.16744789157\\
		2720.77844289053	1908.99343144161\\
		2717.33468159256	1908.82109974302\\
		2713.78686276381	1908.64356082782\\
		2710.33432090643	1908.47078973504\\
		2706.89007624528	1908.29843384814\\
		2703.45157115866	1908.12636517934\\
		2700.038370553	1907.95556279001\\
		2696.66781003404	1907.78689418346\\
		2693.27725764463	1907.61722514955\\
		2689.89219484277	1907.44783082399\\
		2686.46180587407	1907.2761682996\\
		2683.0646921685	1907.10617092623\\
		2679.70265664508	1906.93792892502\\
		2676.44535032168	1906.77492775189\\
		2673.14841715553	1906.60994358386\\
		2669.86948337232	1906.4458601357\\
		2666.58980223385	1906.2817392886\\
		2663.32001486129	1906.11811354245\\
		2660.00828631929	1905.95238898854\\
		2656.75593584539	1905.78963581459\\
		2653.4496913174	1905.6241856901\\
		2650.15128464762	1905.45912778542\\
		2646.85527767203	1905.29418996555\\
		2643.48820303499	1905.12569579848\\
		2640.16645221395	1904.9594697126\\
		2636.81485421894	1904.79175002314\\
		2633.45789748835	1904.6237621734\\
		2630.08800599367	1904.45512704597\\
		2626.76606489681	1904.28889143836\\
		2623.38477172046	1904.11968575129\\
		2619.96502776921	1903.94855592177\\
		2616.5352697296	1903.77692497015\\
		2613.0214772357	1903.60108879088\\
		2609.56729806627	1903.4282357642\\
		2606.13294998155	1903.25637511889\\
		2602.73156708328	1903.08616410782\\
		2599.37370654386	1902.91813102994\\
		2596.03649400315	1902.75113121319\\
		2592.69652964285	1902.58399369069\\
		2589.35056736492	1902.41655602214\\
		2586.00841707499	1902.24930911198\\
		2582.66422950268	1902.08196025274\\
		2579.39625496961	1901.91842522417\\
		2576.08915805045	1901.75293244458\\
		2572.74756027477	1901.58571318318\\
		2569.40267231795	1901.41832927549\\
		2566.03395286008	1901.24975279878\\
		2562.64491266178	1901.08015943751\\
		2559.30202657861	1900.912875707\\
		2555.89396846357	1900.74233065668\\
		2552.49257573089	1900.57211915348\\
		2549.07688205757	1900.40119200678\\
		2545.60208929476	1900.22730744068\\
		2542.19755322546	1900.05693863955\\
		2538.79959278858	1899.88689889429\\
		2535.41121886667	1899.71733887462\\
		2532.06619298049	1899.54994806472\\
		2528.72594133331	1899.38279616589\\
		2525.43038458061	1899.21788087594\\
		2522.10807425374	1899.05162679143\\
		2518.83067678229	1898.88762022293\\
		2515.54893522209	1898.72339626881\\
		2512.36000730815	1898.56381686811\\
		2509.11046693561	1898.40120431643\\
		2505.87213369649	1898.23915258886\\
		2502.61227806409	1898.07602384395\\
		2499.37643541597	1897.91409674981\\
		2496.1175431456	1897.75101621319\\
		2492.84594437475	1897.58729982158\\
		2489.5552396286	1897.42262733432\\
		2486.26377984996	1897.25791706395\\
		2482.96574234525	1897.09287763292\\
		2479.70010036812	1896.92945932944\\
		2476.38544534264	1896.76358832929\\
		2473.06898546206	1896.59762701111\\
		2469.7187403832	1896.42997502389\\
		2466.36120924253	1896.26195842969\\
		2462.98667062536	1896.0930907523\\
		2459.57163042439	1895.92219630647\\
		2456.12652945046	1895.74979756821\\
		2452.67313327185	1895.57698372374\\
		2449.21902771038	1895.40413438053\\
		2445.75173211512	1895.2306249855\\
		2442.28292895604	1895.0570401494\\
		2438.78539453394	1894.88201755182\\
		2435.28981377722	1894.70709271899\\
		2431.79836839386	1894.53237482731\\
		2428.30941177905	1894.35778147785\\
		2424.8153892843	1894.18293462311\\
		2421.33671358353	1894.00885574816\\
		2417.85203276419	1893.83447636682\\
		2414.38354855041	1893.66090749129\\
		2410.9086224224	1893.48701625136\\
		2407.43083086593	1893.3129816205\\
		2403.94237577419	1893.13841336812\\
		2400.48602913992	1892.9654518778\\
		2397.04698075157	1892.79335602127\\
		2393.57745179919	1892.61973486523\\
		2390.08997337857	1892.44521548714\\
		2386.64592677509	1892.27286951138\\
		2383.19065793088	1892.09996195551\\
		2379.74946699751	1891.92775888236\\
		2376.27973766807	1891.75412769912\\
		2372.83843602891	1891.58191908606\\
		2369.41659124432	1891.41068412724\\
		2366.01129818006	1891.24027744479\\
		2362.60888648285	1891.07001495086\\
		2359.23139473891	1890.90099949397\\
		2355.83175326799	1890.7308756269\\
		2352.44110052748	1890.56120157126\\
		2349.06364855199	1890.39218810445\\
		2345.6813778592	1890.22293350079\\
		2342.33536917706	1890.0554935101\\
		2338.8943274869	1889.88329790533\\
		2335.41390392161	1889.70913156425\\
		2331.92231731149	1889.53440660534\\
		2328.43142146488	1889.35971621342\\
		2324.95328016459	1889.18566408078\\
		2321.44532326261	1889.01011992449\\
		2317.99596999215	1888.83750839405\\
		2314.57410348254	1888.66627234808\\
		2311.18434430286	1888.49664300774\\
		2307.81077519552	1888.32782384629\\
		2304.47134245514	1888.16071292696\\
		2301.17451246399	1887.99573392197\\
		2297.93178309024	1887.83346220431\\
		2294.70011775423	1887.67174415\\
		2291.48185743267	1887.51069690551\\
		2288.31069001856	1887.35200627057\\
		2285.07070882534	1887.18987207655\\
		2281.80270831124	1887.02633574785\\
		2278.52641647509	1886.86238450724\\
		2275.24248587739	1886.69805100994\\
		2271.94958168773	1886.53326845877\\
		2268.59097329548	1886.36519795706\\
		2265.21422173375	1886.19621954015\\
		2261.83503593788	1886.02711931001\\
		2258.43972801331	1885.857212301\\
		2255.13223010228	1885.69169945509\\
		2251.72783432177	1885.52133767424\\
		2248.32012205483	1885.35080993075\\
		2244.93281153845	1885.18130312571\\
		2241.58817972643	1885.01393203595\\
		2238.18982822444	1884.84387272113\\
		2234.84112578709	1884.67629793033\\
		2231.53068114371	1884.51063762489\\
		2228.20393320716	1884.34416147481\\
		2224.88615446811	1884.1781341587\\
		2221.54915116721	1884.01114481266\\
		2218.18968291921	1883.8430312823\\
		2214.79825320465	1883.67331834555\\
		2211.37510415664	1883.50201811916\\
		2207.96744537623	1883.33149305223\\
		2204.53472198085	1883.15971370914\\
		2201.08930683757	1882.98729924931\\
		2197.6614425071	1882.81576306214\\
		2194.21763979193	1882.64342929096\\
		2190.76407838809	1882.47060717833\\
		2187.37165769214	1882.30084465118\\
		2183.91306203868	1882.1277706161\\
		2180.43314225521	1881.95362948512\\
		2176.94136265822	1881.77889486882\\
		2173.50247037347	1881.60680682397\\
		2170.08124032969	1881.43560262784\\
		2166.70099621433	1881.26644943758\\
		2163.3244620009	1881.09748189715\\
		2159.93218048751	1880.92772633493\\
		2156.52984091822	1880.75746745041\\
		2153.22064130983	1880.59186944865\\
		2149.82568363577	1880.42197996677\\
		2146.40336218671	1880.25072115485\\
		2142.96407358493	1880.07861327762\\
		2139.401095442	1879.90031576445\\
		2135.88652051749	1879.72444043101\\
		2132.38493499477	1879.54921510943\\
		2128.84891824481	1879.37226679042\\
		2125.32485630403	1879.19591671048\\
		2121.77601825259	1879.01832679164\\
		2118.32710182468	1878.84573712154\\
		2114.79956932263	1878.66921336879\\
		2111.27623048376	1878.4928994741\\
		2107.78060432361	1878.31797236921\\
		2104.27966823257	1878.1427795463\\
		2100.81257489425	1877.96928027255\\
		2097.36761895757	1877.7968887922\\
		2093.91702373666	1877.62421511243\\
		2090.44261675712	1877.45034985159\\
		2086.98429235512	1877.27728939039\\
		2083.6770520621	1877.11178943612\\
		2080.25005561344	1876.94029667923\\
		2076.85562862123	1876.77043375359\\
		2073.46941070207	1876.60098162398\\
		2070.0754512826	1876.43114209647\\
		2066.70974022911	1876.26271616546\\
		2063.31652163912	1876.09291371032\\
		2059.92862908566	1875.92337777916\\
		2056.52182221588	1875.75289534329\\
		2053.08904304889	1875.5811132093\\
		2049.64421594429	1875.40872817592\\
		2046.19639369399	1875.23619326034\\
		2042.75464307321	1875.06396217948\\
		2039.31979230376	1874.89207637896\\
		2035.82981492344	1874.71743194866\\
		2032.41837755668	1874.54671779481\\
		2029.003019575	1874.37580744669\\
		2025.58150868699	1874.20458919663\\
		2022.16185030478	1874.03346364912\\
		2018.76621236074	1873.86354012538\\
		2015.40049044863	1873.69511365098\\
		2012.04646221009	1873.52727234798\\
		2008.68921957642	1873.35927019116\\
		2005.32235228078	1873.19078639981\\
		2001.93298908835	1873.02117687536\\
		1998.54252106827	1872.85151206344\\
		1995.14381615867	1872.68102014721\\
		1991.74268356327	1872.50684139536\\
		1988.33307187248	1872.32877846134\\
		1984.93460256503	1872.14881826515\\
		1981.56962723009	1871.96912673035\\
		1978.17177679736	1871.7870968971\\
		1974.78383489734	1871.60594692784\\
		1971.39195159193	1871.42586664232\\
		1967.99704797615	1871.24783881247\\
		1964.58008318182	1871.0718293703\\
		1961.197248199	1870.90164236489\\
		1957.8262047563	1870.7369853256\\
		1954.47406061664	1870.57903673061\\
		1951.10060474285	1870.42681220965\\
		1947.83461171777	1870.28672327753\\
		1944.51535717296	1870.15255594957\\
		1941.19145930892	1870.02735867041\\
		1937.9316876423	1869.91432281505\\
		1934.65817070252	1869.81136417428\\
		1931.3269863299	1869.71831899776\\
		1928.04847889771	1869.6391583902\\
		1924.77471632997	1869.57325859858\\
		1921.48563606828	1869.52114519433\\
		1918.17634458547	1869.48385399686\\
		1914.89778503559	1869.46276857496\\
		1911.55888987017	1869.45843265614\\
		1908.24715109196	1869.47213422608\\
		1904.90954320049	1869.50502215728\\
		1901.65421514252	1869.55646080347\\
		1898.33691161182	1869.62948315466\\
		1895.03931432669	1869.72362753583\\
		1891.78311545599	1869.8386110869\\
		1888.52932276618	1869.97629828089\\
		1885.31037146332	1870.13584663614\\
		1882.10648604808	1870.31861108877\\
		1878.89472469417	1870.52674515533\\
		1875.71709901079	1870.75814261407\\
		1872.57007362581	1871.01319704337\\
		1869.44049813796	1871.29328810148\\
		1868.21278067281	1871.4105681598\\
		1863.27793332842	1871.9254735525\\
		1860.21213016298	1872.28159624633\\
		1857.17212194836	1872.66320512474\\
		1854.12261049262	1873.07540100784\\
		1851.10727687882	1873.51281986164\\
		1848.14490138704	1873.9723293843\\
		1845.17087835048	1874.46421093131\\
		1842.1887582026	1874.98908271243\\
		1839.21073220677	1875.54578168295\\
		1837.98255716032	1875.78506308112\\
		1833.22333939598	1876.76728218539\\
		1830.25053012562	1877.4264449091\\
		1827.30013706223	1878.11649719529\\
		1824.37346402644	1878.83727443102\\
		1821.41891320002	1879.6025694968\\
		1818.4837973641	1880.40131230671\\
		1815.57359412367	1881.23217211895\\
		1812.65946279737	1882.1040082236\\
		1809.72991855504	1883.02173334346\\
		1806.83461102335	1883.97048449609\\
		1803.94268015654	1884.96066525398\\
		1801.06374271548	1885.99056469692\\
		1798.19561796574	1887.06410394852\\
		1795.35444616697	1888.17438372088\\
		1793.66652682916	1888.85593517158\\
		1789.74074107689	1890.50385236347\\
		1786.96019366566	1891.72364599339\\
		1784.18879318897	1892.98231514285\\
		1781.42258430334	1894.28080055629\\
		1778.65862487726	1895.61973027669\\
		1775.92114518317	1896.98608735131\\
		1773.19713876039	1898.38479931046\\
		1770.48934322057	1899.81308745196\\
		1767.81372046134	1901.26074485313\\
		1765.20856398957	1902.70419522433\\
		1762.57980538162	1904.1938069949\\
		1759.96455604924	1905.70785484561\\
		1757.36059518984	1907.24623484417\\
		1754.77674392866	1908.80220808048\\
		1752.14649243084	1910.41522667853\\
		1749.5235005163	1912.05191935191\\
		1746.89329979376	1913.72013271236\\
		1744.28537458415	1915.39971651704\\
		1741.68733811868	1917.09692354321\\
		1739.1126463205	1918.8012294109\\
		1736.51522549285	1920.54179201094\\
		1733.92575228745	1922.29685967988\\
		1731.32847880322	1924.07567667349\\
		1728.74594994176	1925.86127325613\\
		1726.16218225892	1927.6630796587\\
		1723.57732717846	1929.47948895551\\
		1720.98971161652	1931.3101506048\\
		1718.40647129617	1933.14842296677\\
		1715.81179662219	1935.00398286501\\
		1713.24494501403	1936.84705814199\\
		1710.62274205146	1938.73581040416\\
		1708.00515673201	1940.62550565583\\
		1705.41307559408	1942.49929275354\\
		1702.82666191351	1944.36978430857\\
		1700.20744956897	1946.26309881296\\
		1697.62694922803	1948.12586837301\\
		1695.05664677473	1949.97710382609\\
		1692.48178736023	1951.82582134462\\
		1689.91277716929	1953.66295162158\\
		1687.39293310781	1955.4562282747\\
		1684.8278460172	1957.27133188105\\
		1682.25396979021	1959.08061472894\\
		1679.65573203751	1960.89325698324\\
		1677.0507628523	1962.6951919156\\
		1674.40998327647	1964.50462768027\\
		1671.76521818147	1966.29785907252\\
		1669.10719870478	1968.07950129748\\
		1666.45749724978	1969.83360420353\\
		1663.78763586176	1971.57747310957\\
		1661.23033481632	1973.22437702085\\
		1658.51343614939	1974.94763435276\\
		1655.76609457541	1976.66120424074\\
		1653.03405549295	1978.3350438652\\
		1650.27602220291	1979.99305207435\\
		1647.50981097869	1981.62275654782\\
		1644.73748699994	1983.22157103043\\
		1641.93711489213	1984.80044176457\\
		1639.13470438185	1986.34311807746\\
		1636.31951981797	1987.8542151916\\
		1633.48102707828	1989.33613225972\\
		1630.69997048583	1990.74714371593\\
		1627.84898596919	1992.15243172438\\
		1624.99710966451	1993.51722727806\\
		1622.13035493267	1994.84865239189\\
		1619.31576843985	1996.11705735021\\
		1616.39231228852	1997.39453165081\\
		1613.46761795565	1998.63244637611\\
		1610.52380555108	1999.83860335728\\
		1607.5607344336	2001.01290394919\\
		1604.58716882099	2002.15187114526\\
		1601.59483986094	2003.25865742813\\
		1598.61423252168	2004.32238270233\\
		1595.61982875774	2005.35261847961\\
		1592.75726033339	2006.30193680138\\
		1589.74724315222	2007.26309712483\\
		1586.74256537446	2008.18508175629\\
		1583.73309245495	2009.07140582036\\
		1580.73221545879	2009.91856248612\\
		1577.74075778251	2010.72698730542\\
		1574.74375699083	2011.50110817899\\
		1571.76860448429	2012.23442877463\\
		1568.79197974985	2012.93332195885\\
		1565.80843512078	2013.5991629124\\
		1562.82117484114	2014.23127479862\\
		1559.8763401735	2014.82076170977\\
		1556.88090292062	2015.38628882949\\
		1553.85244020729	2015.92327061192\\
		1550.82283520318	2016.42561733794\\
		1547.76257089035	2016.89781027169\\
		1544.86610583364	2017.31221521244\\
		1541.78316794812	2017.71865839624\\
		1538.6555795573	2018.09457221967\\
		1535.48221044772	2018.43857172775\\
		1532.27421282841	2018.74806887949\\
		1529.1462269651	2019.01283982722\\
		1525.88320001811	2019.25011165254\\
		1522.56395021209	2019.45067382831\\
		1519.20036101621	2019.61190343096\\
		1515.79639005136	2019.73194914703\\
		1512.5138416281	2019.80654357026\\
		1509.03958901703	2019.84134340183\\
		1505.48837266732	2019.82983226169\\
		1501.95608835339	2019.77097119684\\
		1498.25335844829	2019.65826080905\\
		1494.62505481237	2019.49688576236\\
		1490.96511673294	2019.28270461064\\
		1487.2743637202	2019.01407486884\\
		1483.5532289548	2018.68929327093\\
		1479.79113589792	2018.30540086947\\
		1476.11445073754	2017.87576411774\\
		1472.34025266052	2017.37816671145\\
		1468.55061179333	2016.82024119403\\
		1464.746770389	2016.20078585333\\
		1461.19108283138	2015.5672222622\\
		1457.39141814669	2014.83118658083\\
		1453.56441801807	2014.02737227326\\
		1449.72322042593	2013.15655571706\\
		1445.906703894	2012.22700190637\\
		1442.07218595823	2011.23061742927\\
		1438.2687151507	2010.18089563883\\
		1434.43216783552	2009.05954650798\\
		1430.62266753544	2007.88339852488\\
		1426.86911881027	2006.66277342836\\
		1423.09467043507	2005.37284559898\\
		1419.35956505625	2004.03391054357\\
		1415.65920622803	2002.64537177745\\
		1411.97532323146	2001.20080659086\\
		1408.30061321309	1999.69708622235\\
		1404.66443479688	1998.14647383909\\
		1400.99714897949	1996.51841075574\\
		1397.38567118478	1994.851016346\\
		1393.80549160858	1993.13411041836\\
		1390.23272693841	1991.35603053781\\
		1386.69643512612	1989.53111461935\\
		1383.23871690131	1987.68288590422\\
		1379.73033168356	1985.74157833206\\
		1376.27630206614	1983.76387277099\\
		1372.89078744686	1981.75980751312\\
		1369.52435101097	1979.70099610924\\
		1366.31746636675	1977.67690205597\\
		1363.06209974183	1975.55776097759\\
		1359.81780674481	1973.37939806178\\
		1356.62776646608	1971.17087939308\\
		1353.66195095731	1969.05658277493\\
		1350.56160221317	1966.78156913782\\
		1347.48188004066	1964.45398697569\\
		1344.44334861659	1962.08915157968\\
		1341.41224810262	1959.66002502267\\
		1338.39609696976	1957.1708422924\\
		1335.39850843995	1954.62303822287\\
		1332.47060298411	1952.0604553732\\
		1329.53432007011	1949.4140380386\\
		1326.6240934487	1946.71224480167\\
		1323.75342830101	1943.96679917408\\
		1320.9455138872	1941.2005341131\\
		1318.14709825547	1938.36024576302\\
		1315.35857016791	1935.44302274195\\
		1312.58944873586	1932.4556554803\\
		1309.86627836181	1929.42511746237\\
		1307.30575212402	1926.48695476633\\
		1304.66239948772	1923.35835783052\\
		1302.04649560845	1920.16101742078\\
		1299.48535774955	1916.9267568272\\
		1296.92970592413	1913.59007018118\\
		1294.45525214678	1910.24798842781\\
		1292.0223807351	1906.84736079136\\
		1289.63176773723	1903.38655824805\\
		1287.28862345441	1899.87184547328\\
		1284.97428373534	1896.27303226507\\
		1282.67207573881	1892.55793535936\\
		1280.4889443865	1888.90058603315\\
		1278.38050246915	1885.2339972196\\
		1276.35980795569	1881.58578227199\\
		1274.40440869803	1877.91969557116\\
		1272.48670640372	1874.18314214238\\
		1270.67171525914	1870.50626497981\\
		1268.93991993197	1866.85869763793\\
		1267.28677366295	1863.23787968194\\
		1265.70888697578	1859.6430485821\\
		1264.18678143999	1856.03396025139\\
		1262.74993072767	1852.48663550363\\
		1261.38080451536	1848.96634432825\\
		1260.06889239062	1845.45103245276\\
		1258.83042184512	1841.99078816268\\
		1257.65722567667	1838.57159430156\\
		1256.52114318006	1835.11421752367\\
		1255.45008792759	1831.70695128435\\
		1254.42769337838	1828.30390921691\\
		1253.47001772342	1824.96566621943\\
		1252.56967539259	1821.67673669199\\
		1251.70669528647	1818.3685202211\\
		1250.89133221619	1815.08270578152\\
		1250.12309404252	1811.82312474418\\
		1249.3975383553	1808.57603526045\\
		1248.6821662079	1805.18743234357\\
		1248.04024578611	1801.96084770327\\
		1247.44454384391	1798.78016963306\\
		1246.88640900492	1795.60596583685\\
		1246.3634678898	1792.42676046344\\
		1245.86224189775	1789.15209729746\\
		1245.41750999885	1786.01585804416\\
		1245.01109969004	1782.91181891537\\
		1244.63843702804	1779.81127764692\\
		1244.30335839642	1776.75417381104\\
		1244.0014108433	1773.70973423801\\
		1243.73468480432	1770.7097188198\\
		1243.4981944769	1767.70702156618\\
		1243.29402767262	1764.73538914106\\
		1243.12207131148	1761.81230128085\\
		1242.98058982443	1758.93316503852\\
		1242.86694819479	1756.06134409567\\
		1242.78138415719	1753.21768302668\\
		1242.72305941882	1750.4038443234\\
		1242.69112750244	1747.62608381794\\
		1242.68445071808	1744.93323523549\\
		1242.70052497262	1742.34530562481\\
		1242.73645432547	1739.87262439374\\
		1242.7888863665	1737.53523437065\\
		1242.85507846143	1735.32173882844\\
		1242.93296458159	1733.2163293592\\
		1243.02034680753	1731.21807728019\\
		1243.11632547831	1729.30431327837\\
		1243.21919808631	1727.47694938271\\
		1243.32916570125	1725.70905610014\\
		1243.43990924494	1724.07553415338\\
		1243.55073903666	1722.55689570949\\
		1243.658042729	1721.17681169516\\
		1243.75919945026	1719.94403518993\\
		1243.853508532	1718.84612120078\\
		1243.93056177421	1717.97751021143\\
		1244.00457035435	1717.14593858448\\
		1244.0709558708	1716.4000208469\\
		1244.13152713495	1715.7194329223\\
		1244.18866738554	1715.07739638004\\
		1244.23837976645	1714.51882050512\\
		1244.28234485275	1714.02482210252\\
		1244.31983749499	1713.60354906342\\
		1244.35051039805	1713.25890365037\\
		1244.37352161169	1713.00034614587\\
		1244.39468524235	1712.7625483645\\
		1244.40139567941	1712.6871488702\\
		1244.39978755208	1712.7052180342\\
		1244.39963765484	1712.70690230246\\
		1244.40011151162	1712.70157797533\\
		1244.39984696869	1712.70455042002\\
		1244.39914203744	1712.71247113513\\
		1244.39849855357	1712.71970141805\\
		1244.39778897816	1712.72767431561\\
		1244.39705592364	1712.73591102795\\
		1244.39942043222	1712.70934304889\\
		1244.39892663404	1712.71489144051\\
		1244.39837478906	1712.72109205498\\
		1244.39777813782	1712.72779611928\\
		1244.40275379409	1712.67188888647\\
		1244.40275379409	1712.67188888647\\
		1244.40275379409	1712.67188888647\\
		1244.40275379409	1712.67188888647\\
		1244.4026087532	1712.67351858806\\
		1244.40243414216	1712.67548054432\\
		1244.40170831909	1712.68363600302\\
		1244.4014360182	1712.68669561744\\
		1244.40108716684	1712.69061536447\\
		1244.40067796274	1712.69521324421\\
		1244.40026195512	1712.69988756927\\
		1244.40168242266	1712.68392697931\\
		1244.40168242266	1712.68392697931\\
		1244.40141754583	1712.68690317572\\
		1244.40126665453	1712.68859861342\\
		1244.40101382271	1712.69143947029\\
		1244.40047869749	1712.69745221889\\
		1244.40032816299	1712.69914364749\\
		1244.40019199271	1712.70067367759\\
		1244.40005897506	1712.70216828417\\
		1244.40087571685	1712.6929912488\\
		1244.40069551758	1712.69501599529\\
		1244.40057073487	1712.69641807288\\
		1244.4003398006	1712.69901288554\\
		1244.40021466057	1712.70041897798\\
		1244.39976321413	1712.70549149907\\
		1244.40025883907	1712.6999225817\\
		1244.40009961729	1712.70171162191\\
		1244.39993717776	1712.70353681716\\
		1244.39976671295	1712.70545218577\\
		1244.40087214672	1712.69303136335\\
		1244.40075150041	1712.69438696372\\
		1244.40060170326	1712.69607010731\\
		1244.40037034866	1712.69866964292\\
		1244.40010450369	1712.70165671758\\
		1244.39977139366	1712.70539959266\\
		1244.40095895818	1712.69205593656\\
		1244.40070805157	1712.69487516151\\
		1244.40038010415	1712.69856002874\\
		1244.40000236644	1712.70280434728\\
		1244.39951545749	1712.70827533044\\
		1244.40186991503	1712.68182028646\\
		1244.4016147619	1712.68468722587\\
		1244.40114005521	1712.69002110275\\
		1244.4007155758	1712.69479061811\\
		1244.40027812118	1712.69970592494\\
		1244.4029127186	1712.67010318642\\
		1244.4029127186	1712.67010318642\\
		1244.40278193262	1712.67157271767\\
		1244.40278193262	1712.67157271767\\
		1244.40258940674	1712.67373596783\\
		1244.40340248258	1712.66460012365\\
		1244.40326983247	1712.66609060051\\
		1244.40310801422	1712.66790881505\\
		1244.40270153706	1712.67247605444\\
		1244.40238633251	1712.67601774082\\
		1244.40364704093	1712.66185222877\\
		1244.40364704093	1712.66185222877\\
		1244.40345695278	1712.66398808819\\
		1244.40327796782	1712.6659991905\\
		1244.40308405959	1712.66817797294\\
		1244.40308405959	1712.66817797294\\
		1244.40292732078	1712.6699391141\\
		1244.40279959429	1712.67137426844\\
		1244.40262526627	1712.67333304465\\
		1244.40234620709	1712.67646859623\\
		1244.40274746598	1712.67195999007\\
		1244.40259058267	1712.67372275492\\
		1244.40226183476	1712.67741661662\\
		1244.40194801861	1712.68094270269\\
		1244.40115601959	1712.68984172449\\
		1244.40115601959	1712.68984172449\\
		1244.40091547315	1712.692544541\\
		1244.40068348664	1712.69515117676\\
		1244.40040333642	1712.69829898735\\
		1244.39996731786	1712.70319815847\\
		1244.39927716115	1712.71095286448\\
		1244.39927716115	1712.71095286448\\
		1244.39910122633	1712.71292969498\\
		1244.39881926942	1712.71609780578\\
		1244.39742836687	1712.73172619904\\
		1244.39729309994	1712.73324607889\\
		1244.39684087419	1712.7383273564\\
		1244.39661890478	1712.74082143849\\
		1244.3960079328	1712.74768641291\\
		1244.39555833023	1712.7527382159\\
		1244.39461223885	1712.7633686429\\
		1244.39461223885	1712.7633686429\\
		1244.39447663333	1712.76489232729\\
		1244.39431971493	1712.76665548635\\
		1244.39413899618	1712.76868606981\\
		1244.39413899618	1712.76868606981\\
		1244.39395207533	1712.77078634094\\
		1244.39382737816	1712.77218745737\\
		1244.39359050474	1712.77484900327\\
		1244.39319993467	1712.77923750815\\
		1244.39173749434	1712.79566971066\\
		1244.39157774055	1712.79746472871\\
		1244.39145866322	1712.79880269967\\
		1244.39132166531	1712.80034202913\\
		1244.39283939918	1712.78328853986\\
		1244.39283939918	1712.78328853986\\
		1244.39283939918	1712.78328853986\\
		1244.39283939918	1712.78328853986\\
		1244.39283939918	1712.78328853986\\
		1244.39257096227	1712.78630473798\\
		1244.39257096227	1712.78630473798\\
		1244.39226945274	1712.78969254494\\
		1244.3921198933	1712.79137301771\\
		1244.39183658865	1712.79455627193\\
		1244.39519122794	1712.75686303324\\
		1244.39531607196	1712.75546026677\\
		1244.39531607196	1712.75546026677\\
		1244.39548888777	1712.75351848199\\
		1244.39548888777	1712.75351848199\\
		1244.39563384938	1712.75188967128\\
		1244.39669382305	1712.73997964539\\
		1244.39669382305	1712.73997964539\\
		1244.39669382305	1712.73997964539\\
		1244.39669382305	1712.73997964539\\
		1244.39917466432	1712.71210453456\\
		1244.39917466432	1712.71210453456\\
		1244.3990196081	1712.71384676984\\
		1244.3990196081	1712.71384676984\\
		1244.3988215392	1712.71607230221\\
		1244.39868079133	1712.71765376671\\
		1244.40115954189	1712.68980214737\\
		1244.40115954189	1712.68980214737\\
		1244.40101091119	1712.69147218458\\
		1244.40101091119	1712.69147218458\\
		1244.40276657072	1712.67174532635\\
		1244.40276657072	1712.67174532635\\
		1244.40276657072	1712.67174532635\\
		1244.40276657072	1712.67174532635\\
		1244.40276657072	1712.67174532635\\
		1244.40276657072	1712.67174532635\\
		1244.40391380713	1712.65885480302\\
		1244.40408167025	1712.65696866741\\
		1244.40420059078	1712.65563245817\\
		1244.40437316484	1712.65369338973\\
		1244.40264854056	1712.67307153121\\
		1244.40264854056	1712.67307153121\\
	};
	\addplot [color=mycolor2, line width=2.0pt]
	table[row sep=crcr]{%
		3056.59813713129	1912.13333993682\\
		3056.40472610661	1912.13524979577\\
		3056.16262573101	1912.13924368006\\
		3055.88180985037	1912.14693678204\\
		3055.6232091012	1912.18773446598\\
		3055.28506268139	1912.20059267755\\
		3054.91717569429	1912.2131220128\\
		3054.51961126134	1912.22173310569\\
		3054.04813360219	1912.15089846086\\
		3053.57724737728	1912.15032911031\\
		3053.07118882818	1912.14698963636\\
		3052.52467038473	1912.14910809612\\
		3051.93825672404	1912.15239376576\\
		3051.31394871855	1912.15010740783\\
		3050.67189096213	1912.29101579256\\
		3049.95061749132	1912.30202991702\\
		3049.170117186	1912.3188297324\\
		3048.32947845256	1912.3336637759\\
		3047.51593463873	1912.27689138967\\
		3046.56061501766	1912.27103796932\\
		3045.53092763261	1912.28003120803\\
		3044.44587041617	1912.27051974448\\
		3043.30785576751	1912.25829942361\\
		3042.12402398495	1912.23610229132\\
		3040.9129430875	1912.24765682521\\
		3039.65680943141	1912.22475747424\\
		3038.34793775623	1912.19124946616\\
		3036.98568713176	1912.14133254055\\
		3035.53377081931	1912.01483461011\\
		3034.0386178051	1911.95269660809\\
		3032.46019990365	1911.89600353198\\
		3030.81552739018	1911.81870397967\\
		3029.09859265483	1911.73223278823\\
		3027.3247233202	1911.63505977883\\
		3025.49936728117	1911.55040748054\\
		3023.56661348373	1911.40989912138\\
		3021.54765702627	1911.2709024475\\
		3019.44208517937	1911.11898329417\\
		3017.35847729361	1910.86899743226\\
		3015.08265203072	1910.66301539857\\
		3012.73385111347	1910.4447777944\\
		3010.31505315684	1910.171164381\\
		3007.817515602	1909.85153947491\\
		3005.24247958046	1909.54422621515\\
		3003.70998897646	1909.36960784277\\
		2999.98270873105	1908.90921653126\\
		2997.26008871142	1908.54276358766\\
		2994.48199472305	1908.13493439333\\
		2991.80311551996	1907.6501329608\\
		2988.95974824706	1907.2242150822\\
		2986.09228613057	1906.76349452212\\
		2983.15627841743	1906.28371057983\\
		2980.19471452403	1905.74886031684\\
		2977.20059228692	1905.178593748\\
		2974.27933323492	1904.56784658977\\
		2971.24152250832	1904.01019532723\\
		2968.17299770107	1903.42122999463\\
		2965.08454748407	1902.81764105709\\
		2961.78131815953	1902.33347550498\\
		2958.57816197604	1901.78857937056\\
		2955.32022331611	1901.1730287371\\
		2952.02156281307	1900.4916160694\\
		2948.64159185127	1899.83762657288\\
		2945.23958254631	1899.198598847\\
		2941.69227443128	1898.44514284019\\
		2938.21776634908	1897.7894796769\\
		2934.71816045273	1897.19918318007\\
		2931.25640226694	1896.56738916526\\
		2927.83434809565	1896.03907374195\\
		2924.38660437097	1895.44304148806\\
		2921.00178719321	1894.84065885414\\
		2917.64305929712	1894.23927651175\\
		2915.6421572794	1893.88128268683\\
		2910.99186236296	1893.09153067532\\
		2909.03935850478	1892.79678581828\\
		2905.84926760595	1892.28304054578\\
		2902.70716207105	1891.78345694823\\
		2898.41990473157	1891.1469680567\\
		2895.52364358709	1890.63998666764\\
		2892.54864666573	1890.16788039227\\
		2889.58049882423	1889.73323387882\\
		2886.59256431064	1889.3087292084\\
		2884.80664909038	1889.07276818124\\
		2880.61254768519	1888.52584551562\\
		2877.50463779354	1888.17126311703\\
		2874.46306674325	1887.78503497623\\
		2871.38854911109	1887.44156680246\\
		2868.30828825624	1887.06735747329\\
		2865.18863746865	1886.71107715731\\
		2862.08311132426	1886.36324877228\\
		2858.97780172398	1886.03053269265\\
		2855.89979427425	1885.6718430164\\
		2852.82855075024	1885.34232378296\\
		2849.74474195294	1885.00804243803\\
		2846.7030332925	1884.7646347836\\
		2843.6001933554	1884.50702005387\\
		2840.4826521435	1884.23481036307\\
		2837.35493024225	1883.95392264396\\
		2834.2136466805	1883.71073210842\\
		2831.07318984683	1883.3091904536\\
		2827.90315860859	1883.03616034327\\
		2824.70339037269	1882.76910037037\\
		2821.4878077127	1882.52688746823\\
		2818.24373692249	1882.28426927917\\
		2814.99070039166	1882.07007804607\\
		2811.75427333503	1881.80455876553\\
		2808.47717018976	1881.59894842412\\
		2805.15161250634	1881.37714610801\\
		2801.85259292915	1881.01154258864\\
		2798.48812502939	1880.75008192997\\
		2795.12829859283	1880.49835770224\\
		2791.78024120161	1880.21008956352\\
		2788.44177780358	1879.96486366842\\
		2785.10644170403	1879.74362282053\\
		2781.67721221708	1879.53107637793\\
		2778.34643056097	1879.25872523206\\
		2775.00395027954	1879.03140273765\\
		2771.69260058565	1878.76566742223\\
		2768.47358011015	1878.4768562494\\
		2765.21043767187	1878.20649455364\\
		2761.94333356802	1877.94395523345\\
		2758.66366222126	1877.67887875727\\
		2755.36410197027	1877.41276966294\\
		2752.03319851064	1877.18154535304\\
		2748.6874749977	1876.81590183575\\
		2745.36146983894	1876.51751066848\\
		2742.04424995745	1876.23067550907\\
		2738.72589307757	1875.94564165407\\
		2735.38764134668	1875.65849704965\\
		2732.10563414928	1875.31456675207\\
		2728.76923038776	1875.02072870938\\
		2725.42784321652	1874.74460405713\\
		2722.08235930459	1874.43999939472\\
		2718.72646302157	1874.11711510033\\
		2715.31528689095	1873.89319627856\\
		2711.97247864568	1873.59561393502\\
		2708.63449844384	1873.27535733407\\
		2705.29345528421	1872.99791446227\\
		2702.01926817077	1872.68862536603\\
		2698.08096542891	1872.32691287592\\
		2695.48114669362	1872.12049527256\\
		2692.2053364257	1871.85267038861\\
		2688.91642177122	1871.57449865356\\
		2685.62210673898	1871.35633309147\\
		2682.30660064642	1871.06825041291\\
		2678.9983799763	1870.77213005493\\
		2675.72367246261	1870.48082513826\\
		2672.47493859053	1870.16163631771\\
		2669.24883920176	1869.84582125249\\
		2665.98084556512	1869.42058309247\\
		2662.73155585934	1869.09956261157\\
		2659.43550685967	1868.79599644048\\
		2656.14081120076	1868.48390484693\\
		2652.83402790846	1868.14749065345\\
		2649.59490155564	1867.8602156716\\
		2646.31693343277	1867.620203055\\
		2643.05889311914	1867.3454161533\\
		2639.80415153271	1867.05219747994\\
		2636.54429497647	1866.79349495114\\
		2633.26666301698	1866.70331266374\\
		2630.02551024683	1866.49551768744\\
		2626.77815203937	1866.26484329852\\
		2623.51043762888	1866.06003045433\\
		2620.21990885903	1865.82753264343\\
		2616.8814660494	1865.48288539246\\
		2612.8442363671	1865.15363338944\\
		2610.18347771157	1864.91871946371\\
		2606.8561999884	1864.60175987485\\
		2602.83614578246	1864.25318668831\\
		2600.20722049824	1864.02394524061\\
		2596.94609063355	1863.73102477612\\
		2593.65697401571	1863.42995242729\\
		2590.35766338154	1863.13895649294\\
		2587.02190591685	1862.90667386252\\
		2583.72887578759	1862.74674111582\\
		2580.40078990704	1862.53237185666\\
		2577.06228412732	1862.33655351561\\
		2573.73325957735	1862.12985510628\\
		2570.37509414778	1861.9024145918\\
		2566.92317205171	1861.73047275865\\
		2563.55662208427	1861.51967413055\\
		2560.16948825792	1861.31110070471\\
		2556.76870729555	1861.06973256429\\
		2553.35081603727	1860.84056308772\\
		2549.98835826615	1860.66816024579\\
		2545.91518153584	1860.3791635816\\
		2543.19106929793	1860.19051425804\\
		2539.78466972768	1859.93367103487\\
		2536.39397840027	1859.55559898818\\
		2533.00934469413	1859.26025546245\\
		2528.9628411074	1858.9462748411\\
		2525.59220780513	1858.67027005417\\
		2522.9059530619	1858.45400551672\\
		2518.93332902623	1858.35603197153\\
		2516.27111073729	1858.18503057808\\
		2512.94137549764	1857.9454623982\\
		2509.61360946955	1857.74895282683\\
		2506.27960464254	1857.53289714101\\
		2502.94263438768	1857.29399308686\\
		2499.67734702453	1857.02108797696\\
		2496.35707672478	1856.80086473079\\
		2493.00764990382	1856.57713991486\\
		2489.65225012547	1856.30259161989\\
		2486.27329051288	1856.04111986408\\
		2482.92986501715	1855.80121072153\\
		2479.64054091268	1855.5437536203\\
		2476.29761778761	1855.2808147787\\
		2472.92761169281	1855.0375916036\\
		2469.56059667277	1854.79896951935\\
		2465.51579859803	1854.45229100135\\
		2462.13028926688	1854.20506738651\\
		2458.71639252297	1853.98078534653\\
		2456.00054430455	1853.77428689229\\
		2452.618258546	1853.51217128161\\
		2449.23261737507	1853.34603241148\\
		2445.18658421273	1853.04583583893\\
		2442.50285283937	1852.83527606758\\
		2439.12659060701	1852.56538901316\\
		2435.76609956589	1852.28531496168\\
		2431.71986813728	1851.98508525745\\
		2429.01740463634	1851.79820537996\\
		2424.97593519499	1851.49823668707\\
		2422.27815146413	1851.28098357001\\
		2418.92638048368	1851.03574514413\\
		2415.56457432531	1850.80796888411\\
		2411.51045847944	1850.53184098379\\
		2408.79988198546	1850.34647970283\\
		2405.40955200059	1850.10590316463\\
		2401.41386464091	1849.90260935972\\
		2398.0544210979	1849.67382749074\\
		2394.68980962495	1849.40720836398\\
		2391.30579104563	1849.14946424317\\
		2388.60132392716	1848.94634346448\\
		2385.23548322157	1848.66860734302\\
		2381.85728451643	1848.40781616976\\
		2377.81769722563	1848.10183721402\\
		2374.43943163321	1847.82551153489\\
		2371.75231684743	1847.6101414325\\
		2367.69274111079	1847.32324893106\\
		2364.3303218977	1847.04395215716\\
		2360.98622876499	1846.78298519651\\
		2357.64853584555	1846.56709527166\\
		2354.9765952615	1846.40606748243\\
		2351.64427256603	1846.19278050837\\
		2348.36618844457	1846.08702429215\\
		2344.31944461121	1845.83767528478\\
		2340.86635632011	1845.57293276558\\
		2338.09957104509	1845.3713635775\\
		2334.62836553204	1845.11215629094\\
		2330.44604150713	1844.82899369787\\
		2326.95879696608	1844.54453865241\\
		2323.48693704559	1844.26814082163\\
		2320.70574610254	1844.0632625583\\
		2317.25887268858	1843.80092806701\\
		2313.79813230853	1843.53035715702\\
		2309.63268772289	1843.20596633221\\
		2306.16803562083	1843.02826801735\\
		2303.44407009831	1842.81667722067\\
		2299.53839129015	1842.46782214987\\
		2296.23328530373	1842.26022734991\\
		2292.96577034793	1842.05594016559\\
		2289.69859273799	1841.83210321511\\
		2287.09550126792	1841.66186007098\\
		2283.84784323503	1841.44632609645\\
		2280.53881298235	1841.17346563035\\
		2276.55504508401	1840.88425881691\\
		2273.18020310968	1840.64929636559\\
		2269.79216160467	1840.40093430915\\
		2266.45925776854	1840.21490055124\\
		2263.06142352139	1839.92372431226\\
		2259.64945827333	1839.68657012432\\
		2256.24217093756	1839.46620853797\\
		2253.51884564354	1839.24539960176\\
		2250.10442254711	1839.0041802672\\
		2246.64175989321	1838.83548961356\\
		2242.48352528375	1838.57005433258\\
		2239.04434088995	1838.28773222736\\
		2236.32912890417	1838.08745305794\\
		2232.24355872914	1837.88657232789\\
		2228.89779013919	1837.69210044438\\
		2225.55278648305	1837.4660962681\\
		2222.2215764688	1837.22360215919\\
		2219.53272408458	1837.00241129821\\
		2216.15233802018	1836.75476473787\\
		2212.83862590649	1836.57389180117\\
		2208.73130667614	1836.3219618094\\
		2205.27592177339	1836.14680671125\\
		2202.51067379021	1835.98529082717\\
		2198.29806797368	1835.77991491688\\
		2194.79195123025	1835.61467813582\\
		2191.31266240726	1835.39517242243\\
		2187.83698221098	1835.15320508921\\
		2185.05824369539	1834.97810070302\\
		2180.88761946748	1834.77684136146\\
		2178.20822822869	1834.67575194932\\
		2174.10652851465	1834.43936621718\\
		2170.72640801973	1834.28690330761\\
		2167.3570181841	1834.11430432394\\
		2164.04859632848	1834.01508384062\\
		2160.68898511762	1833.84649287529\\
		2157.33889928761	1833.68380499551\\
		2153.95305053109	1833.49364844466\\
		2151.23297841965	1833.36930391015\\
		2147.80833684005	1833.22015834633\\
		2144.39160029978	1833.01182313353\\
		2140.29259523603	1832.81676185969\\
		2136.84235348423	1832.64798096228\\
		2134.07756309201	1832.5472165956\\
		2129.85416440347	1832.2629835571\\
		2126.36378865976	1832.01000408112\\
		2122.88832165486	1831.79299933125\\
		2119.43125049909	1831.66786050804\\
		2116.65768588237	1831.55440477761\\
		2113.20419876642	1831.35642785744\\
		2109.76300998305	1831.26875888209\\
		2105.64455907666	1830.99404292783\\
		2102.18295972681	1830.85866531315\\
		2098.71078787682	1830.74011820572\\
		2095.29404526661	1830.56087639712\\
		2091.81883066165	1830.39883286111\\
		2088.31870378003	1830.19212411186\\
		2084.81975894055	1829.97026978648\\
		2082.03620222638	1829.79737810579\\
		2078.55307956785	1829.6388897924\\
		2075.07940285486	1829.56195088067\\
		2071.6141484409	1829.43044711007\\
		2067.44640330561	1829.22973661666\\
		2064.65264666819	1829.06259604407\\
		2060.5108697268	1828.83310075889\\
		2057.00336028044	1828.63941799981\\
		2053.52743198306	1828.51307584577\\
		2050.04712691618	1828.3040831645\\
		2047.25624916562	1828.12522200117\\
		2043.04700715708	1827.86408120016\\
		2040.24783696888	1827.67666787905\\
		2036.04335727743	1827.42799254009\\
		2032.56132459145	1827.27819751355\\
		2029.75761230412	1827.15273623262\\
		2025.64432046228	1826.87060960571\\
		2022.15517693189	1826.65677469923\\
		2018.67291573193	1826.47660572808\\
		2015.21805918374	1826.29705365936\\
		2011.78617224152	1826.09336992433\\
		2009.01814050089	1825.93093168061\\
		2005.66228143906	1825.79567213191\\
		2001.58080441249	1825.55166959306\\
		1998.16329737339	1825.35723935552\\
		1995.40897941659	1825.19360338372\\
		1991.9505194306	1824.98717113922\\
		1988.48128407198	1824.65026602386\\
		1985.01317098184	1824.40562089305\\
		1980.85122600123	1824.11685901155\\
		1978.07164874465	1823.91463957203\\
		1975.97922797465	1823.74828407602\\
		1971.14949972612	1823.54936275975\\
		1966.97494125256	1823.37924855615\\
		1964.18303072195	1823.24552655591\\
		1960.71187683229	1823.07223790355\\
		1957.26324418352	1822.88131457001\\
		1953.10317487648	1822.72472320426\\
		1951.72770272752	1822.68755259665\\
		1946.25188932277	1822.44142916481\\
		1942.82336436189	1822.39429940033\\
		1939.44634585967	1822.28697799166\\
		1938.13757583568	1822.26196965634\\
		1932.7973891547	1822.14860535688\\
		1929.46695826516	1822.02000477948\\
		1928.13839693106	1821.98691154636\\
		1922.88256646	1821.95809839404\\
		1919.58839011932	1821.94820799584\\
		1916.28586157049	1821.98084965625\\
		1913.01080778563	1822.01810050365\\
		1911.69432695055	1822.02772169883\\
		1907.09568214276	1822.17518342216\\
		1905.11200358242	1822.29211090782\\
		1899.78931202963	1822.47142255329\\
		1896.46897808771	1822.57412816981\\
		1893.81341336459	1822.68785712755\\
		1889.95985776528	1822.84310213365\\
		1886.72394003946	1823.07913028096\\
		1883.50455766087	1823.36920981567\\
		1880.32608692511	1823.69440020285\\
		1877.74954991569	1823.94525530051\\
		1873.883862928	1824.33326798854\\
		1871.4284632511	1824.76349322644\\
		1867.64220150331	1825.22133472457\\
		1864.47597147122	1825.62937066238\\
		1861.31712266173	1826.09291645497\\
		1860.05254353695	1826.29345067262\\
		1855.026981415	1827.07260601612\\
		1851.89047701394	1827.64939604385\\
		1850.6337708896	1827.89777544753\\
		1846.26053273214	1828.76065102276\\
		1843.14130568747	1829.39161990953\\
		1840.0827531563	1830.11776649479\\
		1836.35497127671	1831.00979469091\\
		1833.26894240158	1831.8115246895\\
		1830.7961216856	1832.47432949962\\
		1827.09237953572	1833.47045014653\\
		1824.06311288598	1834.34603830116\\
		1821.03336777226	1835.24217998754\\
		1817.99777717669	1836.16751739938\\
		1815.57100783588	1836.92882804406\\
		1812.55102081757	1837.9053345338\\
		1809.68113384032	1838.9358991417\\
		1806.11661511243	1840.18008614796\\
		1803.14268056721	1841.2568903818\\
		1800.14617351144	1842.36457177004\\
		1797.05842815444	1843.59456930049\\
		1794.0632555062	1844.82576571212\\
		1791.06682621095	1846.11005240052\\
		1788.07832204361	1847.42254413914\\
		1785.71851453669	1848.467355055\\
		1782.77526707524	1849.75052207385\\
		1779.86103995666	1851.03783773688\\
		1776.32956483642	1852.5862244836\\
		1773.43719505147	1853.96651402136\\
		1771.11883038585	1855.11239610425\\
		1767.58613607676	1856.78281547166\\
		1764.7069481571	1858.23346007094\\
		1761.83275583307	1859.69867056837\\
		1758.96695594077	1861.16110136078\\
		1756.68641261723	1862.33918499084\\
		1753.85377721017	1863.82024912213\\
		1751.11029952179	1865.38013704751\\
		1747.78936466941	1867.11565431924\\
		1745.05828712288	1868.61092152099\\
		1742.89956195368	1869.80967265612\\
		1739.63483886824	1871.455852058\\
		1736.93943872034	1872.959686408\\
		1734.2777924109	1874.48518400203\\
		1731.60289694735	1876.01744237704\\
		1729.44093935455	1877.23074027726\\
		1726.72440973598	1878.73565683613\\
		1724.08245614001	1880.19344710241\\
		1720.87029557017	1881.99291103208\\
		1718.19114239229	1883.50088725323\\
		1715.57088344764	1885.07211745864\\
		1712.76049147081	1886.71370838367\\
		1710.10748450284	1888.31246770111\\
		1707.46385026282	1889.96259427712\\
		1704.81398715949	1891.60847399364\\
		1702.65699047699	1892.87108984417\\
		1700.00425558702	1894.47247496412\\
		1697.4914120395	1896.01228618275\\
		1694.31542875444	1897.86958200713\\
		1691.70431269881	1899.41844270764\\
		1690.67263356726	1900.04586891192\\
		1686.48117654219	1902.55906856456\\
		1683.87708444439	1904.13205328578\\
		1681.29360268404	1905.71832583487\\
		1678.69015753179	1907.28102765731\\
		1676.62935316218	1908.52691407443\\
		1674.05556475631	1910.07941664718\\
		1671.47899020852	1911.70606614774\\
		1668.39425109696	1913.56239225012\\
		1665.8216603853	1915.11120911574\\
		1663.29309626431	1916.64942865469\\
		1660.89672419031	1918.23433055827\\
		1658.43290173199	1919.75675370689\\
		1655.96529859482	1921.27625761852\\
		1653.51289872398	1922.76798039685\\
		1651.04755496516	1924.24618658498\\
		1648.49219373672	1925.66263606728\\
		1646.49624373062	1926.78779560801\\
		1643.50048028307	1928.4782234547\\
		1641.04450800348	1929.88235273781\\
		1639.08132703557	1930.960018273\\
		1636.19807068257	1932.65038706074\\
		1633.83922834739	1933.97142654364\\
		1631.51603925408	1935.23780121008\\
		1629.23882647873	1936.48995370485\\
		1627.4526778374	1937.49269126363\\
		1625.27852330773	1938.70593892941\\
		1622.7832565679	1940.06488783714\\
		1620.69174662605	1941.20156843737\\
		1618.62269039129	1942.30263095829\\
		1616.57648500882	1943.37296144944\\
		1614.58170972365	1944.4091051886\\
		1612.59475699627	1945.46529224914\\
		1610.63756816598	1946.5192964526\\
		1608.67890663947	1947.55248589159\\
		1606.75381226641	1948.57561629096\\
		1604.85505979737	1949.59295647771\\
		1602.90314457986	1950.61876947293\\
		1601.0128183198	1951.62748024622\\
		1599.1275682326	1952.62228986584\\
		1597.25051474074	1953.63056378713\\
		1595.35809413179	1954.81739939055\\
		1593.43672270178	1955.79694402692\\
		1591.53334296449	1956.77273393828\\
		1589.62964390265	1957.7541448171\\
		1588.08918708427	1958.51569245127\\
		1586.16721444874	1959.48060066202\\
		1584.4122958105	1960.63569816421\\
		1582.14159976901	1961.79733552179\\
		1580.28654314189	1962.7462114956\\
		1578.82035145509	1963.48418042998\\
		1576.55905063664	1964.38113693267\\
		1574.71929217069	1965.20601978859\\
		1572.91246490888	1966.0330609926\\
		1571.13241857257	1966.84773669938\\
		1569.72641253208	1967.48706122869\\
		1567.96763676872	1968.25053507697\\
		1566.23680519381	1969.00046914396\\
		1564.26867230257	1970.03212716844\\
		1562.5466855088	1970.72943674001\\
		1560.82222663103	1971.42491420566\\
		1559.00340874269	1972.02743782175\\
		1557.25116070752	1972.68988608699\\
		1555.49172338593	1973.33161333526\\
		1553.72119430848	1973.93821005556\\
		1551.95402439983	1974.53617428169\\
		1550.535416315	1975.00978244165\\
		1548.72646979266	1975.49983200771\\
		1546.58711010412	1976.18301445092\\
		1544.79899261566	1976.71516287634\\
		1543.36200892239	1977.12910631922\\
		1541.23582813109	1977.61524374944\\
		1539.43675376997	1978.09101862308\\
		1537.62950497053	1978.53545776981\\
		1535.82005969162	1978.95464243789\\
		1534.36780249085	1979.26783784719\\
		1532.18355370726	1979.72065470855\\
		1530.69161115949	1980.09445470217\\
		1528.45805289968	1980.49278253258\\
		1526.56825816441	1980.82164197769\\
		1524.65094616354	1981.14692737416\\
		1522.6798006442	1981.4033724133\\
		1520.6833490801	1981.70993560873\\
		1518.66680960702	1981.98315512437\\
		1516.63233044424	1982.2442360505\\
		1514.57907805095	1982.48923447192\\
		1512.56618338988	1982.73228137751\\
		1510.46517708827	1982.91831248521\\
		1508.34580324963	1983.07999897593\\
		1506.20295773413	1983.22267672056\\
		1504.04692934678	1983.32514360848\\
		1501.95775173004	1983.47425157886\\
		1499.79037525112	1983.52382369725\\
		1497.61220859123	1983.54190000247\\
		1495.42410895195	1983.5288078578\\
		1493.67794648122	1983.51994023114\\
		1491.48085711539	1983.49525842607\\
		1489.25925174527	1983.42369674786\\
		1486.61600080217	1983.3276483314\\
		1484.39218989868	1983.20530854971\\
		1482.15755878509	1983.03973708989\\
		1479.96982793984	1982.81825183926\\
		1477.74005727703	1982.59848635783\\
		1475.5166389753	1982.36472326838\\
		1473.28672569661	1982.09282513242\\
		1471.49861635426	1981.8598796607\\
		1469.25352812238	1981.54354680033\\
		1466.54907608554	1981.17697548494\\
		1464.25444214749	1980.78570306047\\
		1461.93526602905	1980.36776900663\\
		1459.59835853294	1979.93326561016\\
		1457.16842836305	1979.39663453787\\
		1454.77829297628	1978.88324629116\\
		1452.40137068376	1978.37749669938\\
		1450.01962414285	1977.83727059078\\
		1447.62785619095	1977.2447180922\\
		1445.22446237104	1976.61697050743\\
		1442.81138465804	1975.92905299307\\
		1440.37741069853	1975.26753116634\\
		1437.9545194079	1974.56760319962\\
		1436.02606137291	1973.98420047672\\
		1433.0660504233	1973.06473432358\\
		1430.63952695019	1972.2363932667\\
		1428.20039329161	1971.37774269862\\
		1425.77435916681	1970.49048153874\\
		1423.83595891619	1969.77495157013\\
		1420.9134407747	1968.69877606136\\
		1418.68150706656	1967.72187912248\\
		1416.35388093711	1966.77889109367\\
		1414.12473673275	1965.8641386464\\
		1411.99053723439	1964.89523482256\\
		1409.91323592931	1963.88428006596\\
		1407.84760565086	1962.89526425371\\
		1405.83546500227	1961.90185824658\\
		1403.82526854162	1960.89068753646\\
		1401.82310652397	1959.87043835269\\
		1399.8186475655	1958.8046052033\\
		1397.74615839497	1957.68017430741\\
		1395.70674550839	1956.55656077631\\
		1393.63350271265	1955.37883316509\\
		1391.55326715503	1954.16661206798\\
		1389.42794565891	1952.92197089177\\
		1387.33109580694	1951.67522819274\\
		1385.23323112795	1950.38663449272\\
		1383.08645270728	1949.09700849478\\
		1381.37555808379	1948.01868114932\\
		1378.77814457709	1946.27792886699\\
		1376.62363074455	1944.85942356055\\
		1374.49833740675	1943.34553049669\\
		1372.39928719006	1941.85967173005\\
		1370.7152097447	1940.64468208793\\
		1368.19960566065	1938.86816725253\\
		1366.14588577785	1937.24832293942\\
		1364.09675501414	1935.61343469465\\
		1362.08115864326	1934.01205546681\\
		1360.14704400812	1932.41064443737\\
		1358.28950459958	1930.82756711957\\
		1356.51100118133	1929.22420708163\\
		1354.76773314349	1927.67131003194\\
		1353.05678138004	1926.10933715589\\
		1351.38796275343	1924.53227296689\\
		1349.87733679709	1922.90228669213\\
		1348.25889242872	1921.25922184984\\
		1346.64023379624	1919.58321880125\\
		1344.99789922196	1917.8584884565\\
		1343.66931165166	1916.4456231937\\
		1341.66057056017	1914.26952153121\\
		1339.95701319082	1912.32912592904\\
		1338.27958908054	1910.40486775742\\
		1336.60332347104	1908.45168756513\\
		1334.90746226475	1906.47030657759\\
		1333.14353141868	1904.39238283697\\
		1331.40063434694	1902.31627517213\\
		1329.66960194318	1900.16760394893\\
		1327.93547604113	1897.98010964805\\
		1326.20181035633	1895.75458119925\\
		1324.48161430199	1893.46846323736\\
		1322.71652282603	1891.05113877944\\
		1320.99552666538	1888.73075424812\\
		1319.36129313825	1886.40300331445\\
		1317.74939150109	1884.07085747193\\
		1316.17527528187	1881.77158227323\\
		1314.64728493666	1879.46852305865\\
		1313.1352581839	1877.15624955186\\
		1311.65936751179	1874.86872447884\\
		1310.21471086512	1872.5923028894\\
		1308.79060398398	1870.31480005567\\
		1307.67277346835	1868.27827080417\\
		1306.02281466746	1865.4786763079\\
		1304.69278154616	1863.10648317525\\
		1303.62837909326	1861.20529088491\\
		1302.29870057116	1858.79258765885\\
		1300.69248329818	1855.87604141013\\
		1299.36633570199	1853.43874086325\\
		1298.06618398165	1850.95057236481\\
		1296.99956103358	1848.93264376567\\
		1295.66164955478	1846.42191881482\\
		1294.13978447717	1843.41929312439\\
		1292.95060514159	1840.92634886529\\
		1291.80686482094	1838.38811889308\\
		1290.62763407162	1835.93719145991\\
		1289.50314383794	1833.47131248212\\
		1288.39701963465	1830.99442277814\\
		1287.28470592854	1828.5534175845\\
		1286.25151406106	1826.10325207137\\
		1285.18881659096	1823.66866439631\\
		1284.35704461048	1821.72441483598\\
		1283.17210770051	1818.8691836843\\
		1282.2077636117	1816.48457892319\\
		1281.25761413306	1814.12905724275\\
		1280.52580326651	1812.24351371267\\
		1279.48178856942	1809.34459032701\\
		1278.62034982585	1806.99494378307\\
		1277.78689024495	1804.63962207151\\
		1276.97304272607	1802.28210038778\\
		1276.17586544916	1799.95288654848\\
		1275.33706076385	1797.58425577438\\
		1274.54506799999	1795.27417723285\\
		1273.76709796083	1792.96236269989\\
		1272.98648095379	1790.64658652947\\
		1272.24450569586	1788.31553419262\\
		1271.53750097277	1785.86161868059\\
		1270.87120268454	1783.55380135711\\
		1270.26933770828	1781.24763589146\\
		1269.58145409999	1778.9402708065\\
		1268.85970589578	1776.67272989983\\
		1268.23893524781	1774.39347902881\\
		1267.60906592634	1772.1473518044\\
		1266.9844584791	1769.89588053654\\
		1266.41175598942	1767.62703922342\\
		1265.88729212921	1765.36927186789\\
		1265.3571710689	1763.18514050195\\
		1264.79830528916	1760.99626492038\\
		1264.33452122037	1758.82303898625\\
		1263.8559058927	1756.67960457422\\
		1263.39618161788	1754.58210433467\\
		1262.97605307492	1752.52360926509\\
		1262.56891202386	1750.4945086957\\
		1262.17792880107	1748.51303569756\\
		1261.8178053191	1746.56345241652\\
		1261.49183066163	1744.6580814617\\
		1261.11990249048	1742.66297800898\\
		1260.82472366991	1740.83429344638\\
		1260.55912607097	1739.07814663232\\
		1260.31357736749	1737.36250437657\\
		1260.06459498256	1735.69602227198\\
		1259.75881749236	1734.09671669341\\
		1259.51748916013	1732.5051364566\\
		1259.28579920215	1730.94852112397\\
		1259.06688899647	1729.43504166751\\
	};
	\addplot [color=mycolor2, line width=1.0pt, only marks, mark=*, mark options={solid, fill=white, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		3057.04797779077	1912.10284523809\\
	};
	\addplot [color=mycolor2, line width=1.0pt, only marks, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
	table[row sep=crcr]{%
		1258.55725223826	1721.32965301969\\
	};
	\addlegendentry{\small adapted controller with real data}
	\addlegendentry{\small reference}
	\addlegendentry{\small untrained controller}
\end{axis}


\begin{axis}[%
width=8.4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/4_learningprocess_pathfollow_path6_GM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.41000,0.16000}%
\definecolor{mycolor2}{rgb}{0.3,0.3,0.3}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=8.4cm,
	height=3.5cm,
	at={(0cm,3.6cm)},
	scale only axis,
	axis on top,
	xmin=900,
	xmax=3200,
	tick align=outside,
	y dir=reverse,
	ymin=750,
	ymax=2100,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
\addplot [forget plot] graphics [xmin=0.5, xmax=4400.5, ymin=0.5, ymax=2321.5] {Figures/1_haasrode_empty.jpg};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.89451719974	1179.62751656953\\
1023.33129667739	1166.58833291241\\
1023.81771971005	1153.93697052846\\
1023.7801139335	1143.96258729112\\
1025.76419422436	1131.05667028023\\
1028.15198908076	1121.32756380666\\
1029.97638784946	1111.28400195912\\
1033.91984526254	1101.81812012736\\
1035.71544552048	1094.65721021165\\
1039.90526696902	1086.73232279227\\
1042.05800451796	1080.20161522709\\
1046.70664709069	1072.86590968654\\
1052.14114049981	1066.37199074456\\
1056.01003006379	1060.33960378134\\
1060.60091007295	1054.32574482347\\
1065.14678780959	1047.70940764516\\
1068.28001491582	1044.38994687271\\
1073.18873704943	1037.88624174897\\
1076.91416359911	1035.48927894819\\
1079.54706156749	1031.51989837391\\
1084.04557285534	1026.60019763953\\
1087.14900867226	1023.05425121976\\
1091.36178687082	1019.44568394487\\
1094.90899561611	1015.56954298856\\
1098.99517591701	1011.29936750005\\
1103.42433068865	1010.39039118329\\
1107.61896092776	1006.96138286256\\
1113.13765522303	1003.89404082678\\
1117.27250527909	1000.52126649692\\
1121.63195074993	997.517164200398\\
1126.85111776328	995.435010150733\\
1132.04401734146	993.424448612288\\
1136.93085649434	990.256181354575\\
1142.777025344	987.362549210078\\
1148.47306124111	987.066861486576\\
1153.11664530932	984.13042435547\\
1158.43213288771	983.255667605827\\
1164.4288804203	981.611383192406\\
1169.7046287185	979.024264430522\\
1175.86398152623	977.412546038038\\
1181.21437074138	977.304596224855\\
1188.51433187427	975.689159505168\\
1194.74633516581	976.413750101382\\
1199.87924069925	974.919137661443\\
1207.64189976556	974.918605432455\\
1215.34270369852	974.853082981177\\
1220.82676354462	976.315545257047\\
1228.59259906729	976.544796622593\\
1235.65253041822	977.185226235138\\
1242.49975379411	978.235114776752\\
1250.56062928575	978.112191922194\\
1259.26749535854	979.010405733202\\
1267.41986264813	979.813651482783\\
1277.60005284367	982.173197697372\\
1285.88460648995	984.37165838044\\
1294.58377319635	985.448070927196\\
1304.10697146998	986.186579283145\\
1313.58829129285	987.942965276051\\
1324.28229310018	988.986658851103\\
1334.92341353227	989.309521508611\\
1344.98228003951	990.712868044977\\
1357.53555347793	992.329718833291\\
1367.42846742349	992.922622126016\\
1380.00692054519	994.304609948706\\
1392.85245510102	994.860137269156\\
1403.89707028802	995.297675100516\\
1416.34288901025	994.873482511966\\
1427.55555035952	995.499131155258\\
1441.37599874253	993.761876611874\\
1456.55270306652	994.134067491578\\
1467.82134192568	992.987103756558\\
1480.8002409215	991.944206846627\\
1493.99308976621	991.545934174371\\
1508.35756703107	988.496229185931\\
1522.40930034056	988.064368738382\\
1535.82324975224	987.257850384392\\
1550.24414917428	984.469575458768\\
1565.81650872987	981.629019489314\\
1580.78162519807	981.659831466737\\
1595.23225249539	978.780463719933\\
1608.84868941382	978.442794543447\\
1624.44009257075	976.683740178402\\
1639.54525595251	974.477742428148\\
1655.82562281567	972.682390762473\\
1670.17986196662	972.719304772686\\
1685.3986116058	972.852472462579\\
1702.17872781133	973.577295360033\\
1718.4716188529	973.495479119293\\
1733.76524909839	975.696108736105\\
1749.54359141374	977.808675225369\\
1764.66394523566	977.962823216225\\
1782.22098586519	979.741160322613\\
1798.24221893635	981.619378729839\\
1814.24948396243	984.021531182228\\
1830.63160721763	988.827983819521\\
1846.99275394294	991.268764833013\\
1862.66176261395	994.832395644409\\
1879.83163000275	997.664258021172\\
1896.10789868249	1000.11281905352\\
1912.99654369162	1002.96267779535\\
1930.75697001535	1005.67966402821\\
1946.75110554365	1008.81424227405\\
1964.24203175945	1010.2485788959\\
1982.1678215413	1012.59145214287\\
1999.06392707931	1012.39393272397\\
2015.8347615237	1015.30690482016\\
2034.276963976	1015.23922964398\\
2051.4564284941	1015.89920008655\\
2069.66053256561	1016.54219763373\\
2086.99690521991	1014.7145219244\\
2105.65343967736	1013.68393619548\\
2122.2651715318	1012.02214679576\\
2141.28981306575	1009.97076281714\\
2159.20098495499	1006.43030103664\\
2177.31340914025	1005.6409229359\\
2194.32446389865	1003.11374886779\\
2212.71929423381	999.644869054258\\
2231.32862631601	997.100518120643\\
2250.55002160302	994.239324870293\\
2269.08733043791	991.976599774801\\
2287.04554466441	989.245427059575\\
2306.27292730855	988.112507837772\\
2323.46571043012	987.979442112554\\
2343.2822914082	987.293232306653\\
2361.89269894794	988.333110512028\\
2380.50749832933	988.783110813306\\
2399.87131301892	990.116915106786\\
2417.99730263611	991.927897925005\\
2437.16506306509	996.684482933646\\
2455.99696292588	1000.56279603762\\
2474.69937074053	1004.47726699471\\
2492.89991187362	1007.55939598555\\
2512.32127998511	1012.34657243147\\
2529.95672095765	1015.56385225218\\
2548.17520079807	1018.0260543155\\
2567.51967152782	1021.73347789072\\
2584.7486313592	1024.95925398008\\
2604.71093842587	1026.14616907157\\
2622.76988314954	1027.74208022461\\
2640.97314958358	1029.1427108542\\
2660.28549555971	1031.66681707965\\
2679.66564960234	1031.42636522675\\
2699.08831863575	1032.01596737576\\
2716.81675219437	1030.29494641157\\
2735.89341110263	1031.3587197742\\
2755.77571242031	1029.35667377954\\
2775.91438304324	1028.77782599666\\
2792.90835435184	1027.97481431254\\
2811.34231379253	1025.74035732463\\
2830.59370997973	1024.90410254996\\
2848.71978855266	1023.26271870684\\
2866.03342840433	1023.0998767739\\
2883.63767470985	1021.76891057088\\
2900.66060055941	1022.94923150758\\
2917.77104851251	1024.3639224377\\
2930.78768486863	1024.84085128999\\
2945.04200170814	1027.32766337536\\
2957.01378254719	1031.878256941\\
2970.41132322734	1033.68922479471\\
2982.30652149221	1039.25442122534\\
2992.56873064089	1041.36500285886\\
3003.10670930809	1047.78427417753\\
3012.5411511168	1050.94502175244\\
3021.10762143769	1055.80915592833\\
3028.25103552217	1061.20287374316\\
3035.10673162628	1068.24756993887\\
3042.68805654744	1071.94863937183\\
3050.29033112957	1076.47067966404\\
3054.74599364557	1082.63498266509\\
3060.25537793238	1088.93593818365\\
3066.5119232758	1095.16721064223\\
3072.4828860001	1100.95874474095\\
3077.71370255577	1107.51228058088\\
3081.89927466371	1114.06308791192\\
3086.58890826704	1123.20391703998\\
3090.75843980827	1128.62929450591\\
3094.60883962085	1136.30137442139\\
3098.09224898071	1144.2574281685\\
3101.06615074763	1152.80124024463\\
3103.64226616962	1162.41008098077\\
3107.04105162588	1171.23120500106\\
3109.13414845827	1178.90124795057\\
3112.39791256737	1189.85358648979\\
3113.78317171617	1198.15183492117\\
3118.19230408881	1208.95445605811\\
3119.82278148311	1220.33810903699\\
3122.10826440604	1230.4843287729\\
3122.31539762966	1242.38253732365\\
3124.79853964612	1254.13762977345\\
3126.7805983685	1266.56941426596\\
3128.43476440158	1278.49782381939\\
3129.35181049879	1291.5380617733\\
3130.3139877715	1304.99691815651\\
3131.22677250245	1318.41606338081\\
3132.28888472578	1332.46354423788\\
3134.07075323807	1345.18137962508\\
3134.40533529272	1360.28079312421\\
3135.36841944387	1374.37910539822\\
3135.5271730182	1389.68615418768\\
3137.49068819731	1406.63430982242\\
3137.3885906438	1422.59713148674\\
3136.80743546829	1438.38493622385\\
3139.37409405728	1454.5522727903\\
3140.79108052564	1471.7232858705\\
3139.62102318845	1488.57804295719\\
3140.74303547412	1503.82267783458\\
3141.65031048804	1523.09139214642\\
3141.88011471205	1540.13402361601\\
3141.82583261697	1558.99862367547\\
3143.08488555454	1575.99673561847\\
3141.37410131218	1594.66684598676\\
3143.02146779839	1613.17471805718\\
3143.35515321503	1632.55322429273\\
3143.24947561868	1650.14082585005\\
3142.04772997039	1667.829542674\\
3140.51406377951	1686.02695898787\\
3137.69579410398	1703.77887858866\\
3135.96320067767	1718.60107814005\\
3131.41912717083	1733.44158798464\\
3126.98702780844	1748.04871140064\\
3122.85651042922	1759.22557227728\\
3117.75496850006	1772.40777574127\\
3113.63943613396	1780.79859660683\\
3110.56271796117	1789.91406417469\\
3106.42641723491	1798.08915916576\\
3101.11786638531	1803.22505136548\\
3096.54931184849	1811.59605351231\\
3091.25893637168	1817.68361324424\\
3086.97070947618	1821.87542769296\\
3082.39398063646	1827.60372623002\\
3078.60258498699	1832.87922185753\\
3074.85681859228	1837.50978219073\\
3070.80159672091	1840.54510059254\\
3067.91192347937	1845.56712983579\\
3063.87196610779	1848.15829809775\\
3060.66823350356	1851.60343703704\\
3057.75354247153	1854.28606957168\\
3053.42938868356	1857.16032959619\\
3051.45670677943	1859.34466665073\\
3048.7302046902	1862.37883415304\\
3046.59810189193	1866.19391496514\\
3040.84542223652	1869.78941236871\\
3039.00387461279	1871.3846283287\\
3033.73632431126	1875.38962155896\\
3029.45946281399	1877.28919588597\\
3026.22708438006	1879.506160325\\
3021.41366558131	1881.07216013339\\
3017.69514097467	1883.9087386694\\
3015.1328067802	1886.31003117967\\
3009.76195746139	1888.97943783426\\
3006.12812695877	1890.2830178188\\
3000.03570190526	1894.55973002257\\
2995.2614130612	1895.28388395265\\
2990.10884601546	1897.26412761331\\
2986.20480861459	1898.58413111705\\
2981.30664159076	1900.90016339721\\
2975.71834341226	1902.37870626309\\
2971.12659028115	1904.78217306804\\
2967.41035318228	1906.19584404299\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.536540577	1178.80559655003\\
1024.47726447393	1167.22056459684\\
1022.838312562	1153.73246403908\\
1024.58824543898	1142.29232561067\\
1026.52889476505	1131.49432277092\\
1028.47376954266	1120.78004516944\\
1031.51342896698	1110.29225442164\\
1034.0026220559	1099.96095752321\\
1038.67013805489	1090.63751166844\\
1041.04260986038	1081.59634322316\\
1044.7007034733	1074.69864044499\\
1050.50739966642	1066.6204837476\\
1056.25252721585	1060.53697254947\\
1060.43783342998	1053.68421670626\\
1066.99032247742	1046.90941358915\\
1071.65881788882	1041.47129395048\\
1077.88271935655	1035.94126405366\\
1084.47873926572	1029.97982922405\\
1091.52470141491	1025.0057542031\\
1099.72988266939	1022.33461134808\\
1105.83334447935	1016.26480239421\\
1114.39917366977	1011.7585545313\\
1121.52035901722	1008.47169940107\\
1128.23241504933	1004.89308272321\\
1137.34976895926	1002.08759146865\\
1145.68079937853	1000.22181967233\\
1153.0853384263	998.677301053329\\
1162.94875504119	996.870396136809\\
1171.23916932239	996.404268017667\\
1180.4795596066	995.951903263286\\
1190.13347109572	996.27097232002\\
1200.18016503663	994.62776908374\\
1209.90449478066	995.431743685014\\
1219.41980030465	995.299442827975\\
1230.74881934209	996.464006857766\\
1241.15797872125	997.426786549469\\
1252.73504896042	998.511116898445\\
1263.86023579252	999.534894564933\\
1275.69419180001	1000.58534257356\\
1288.0451772043	1001.32477944016\\
1300.58393845184	1002.52470769513\\
1311.894479043	1003.91177870553\\
1325.57571616432	1004.17305861381\\
1338.41145128368	1005.54409630168\\
1352.18034300006	1007.23919111566\\
1365.80843077702	1005.21523992635\\
1379.42575055256	1006.46357448878\\
1394.25785583128	1005.82776336599\\
1408.62826802005	1005.00089380519\\
1422.39304660182	1005.1692341051\\
1437.22021995285	1004.2918290187\\
1452.18880447769	1002.46864980503\\
1467.09746844413	1001.91829832535\\
1482.7337453029	999.606457248995\\
1497.84675313501	996.90733425396\\
1511.98989194416	995.574366835394\\
1528.55913880219	993.337503559231\\
1545.48751737551	990.637719210025\\
1560.15277984183	989.535366511867\\
1577.31716036347	985.882642924597\\
1593.31440745718	983.626359677173\\
1610.34273944574	980.669590506402\\
1624.89475314714	979.568056133507\\
1642.42082577396	977.697502335182\\
1659.08620255627	976.372410265833\\
1675.90045491994	977.042482875116\\
1692.59168351476	976.640533883651\\
1708.75479738104	976.983439698679\\
1726.85939677618	977.467189323226\\
1742.79363507013	978.426444649688\\
1760.80176475169	981.325022237225\\
1777.34049231345	981.969296624919\\
1795.31433664203	984.384496174759\\
1812.04414662228	987.236491464421\\
1829.79348389495	990.332733365697\\
1848.52453883062	993.086135557717\\
1866.11496287055	996.604878336656\\
1884.19993733998	999.127245715319\\
1900.58356200243	1002.34412096518\\
1918.43265876125	1004.88463805128\\
1935.83426219513	1007.80647558183\\
1954.57999013444	1008.98657178676\\
1972.51814324731	1013.48082743185\\
1991.72385321791	1014.25589597643\\
2008.93230614999	1013.67685406669\\
2027.48035317678	1014.86578284303\\
2046.28621656808	1016.11274710501\\
2064.02029947308	1016.38977129324\\
2084.24132277968	1015.93385920204\\
2101.80527527736	1014.71735931017\\
2121.43090197649	1013.13756322034\\
2139.74614358974	1009.54158007111\\
2158.73174021533	1008.84345365254\\
2178.28109491685	1005.54978695965\\
2196.94349477351	1001.57644203181\\
2215.74778757629	999.653260749286\\
2234.41698735788	997.62910902234\\
2255.3088519424	992.888608044989\\
2272.70051603467	992.294225454273\\
2291.9388506963	990.791689717345\\
2311.31051405702	989.010856853008\\
2330.74256801913	987.801979868613\\
2352.01937591825	987.361954087709\\
2371.99423675132	989.37128249142\\
2390.41415470989	990.542852673633\\
2409.84832875824	993.152686476599\\
2429.40149293159	996.447705298506\\
2447.89823742413	998.611169293046\\
2467.33561563006	1002.48228736832\\
2486.79854778129	1008.08244123686\\
2506.31391039118	1010.84052003965\\
2523.84982250581	1014.24520607168\\
2542.55157002064	1018.41820540739\\
2562.15657099702	1021.17961821576\\
2582.40477953891	1023.91328132086\\
2599.44574706593	1026.75901129703\\
2618.17737752007	1028.44176762662\\
2637.68752595828	1029.04710802873\\
2656.1880541491	1030.38323147733\\
2675.26069911356	1031.76463250765\\
2695.38579143484	1030.7205763494\\
2714.02365245933	1030.51865177931\\
2732.2812754388	1031.4069859689\\
2752.47761518449	1031.39989864672\\
2771.81694402254	1027.9166888901\\
2790.3362078418	1027.50374307723\\
2809.25014500868	1024.8894665463\\
2829.03755696552	1023.95189061591\\
2847.73169031146	1024.94148975751\\
2865.48719337513	1022.76556682075\\
2883.94906791852	1022.67713575392\\
2900.4301485896	1022.72266290968\\
2917.60750390719	1023.30798003412\\
2933.0094866538	1026.21212674388\\
2948.51306356499	1027.20400163605\\
2962.24069071252	1032.35676598993\\
2975.27389241446	1034.61850734617\\
2988.58946208367	1039.59266042672\\
2998.96777158967	1045.36618488325\\
3010.4385751374	1048.94324684515\\
3021.65468247046	1056.36826042849\\
3031.20278822918	1064.57943235422\\
3041.35963078513	1071.46974611742\\
3051.53657437381	1079.74122151196\\
3059.55224880412	1089.22476633792\\
3065.13441223996	1097.75157809358\\
3074.42272131955	1108.28312026072\\
3080.48856422918	1117.84437381419\\
3089.27303158478	1128.72303111926\\
3093.78544325008	1140.2769966996\\
3098.08613611265	1152.41510769637\\
3104.15172085291	1166.62769593881\\
3107.80092940189	1177.81154289746\\
3112.37007962781	1192.24475243432\\
3115.0982714026	1205.75887762732\\
3119.66107538303	1218.53604369605\\
3121.84049930994	1233.94659547973\\
3123.6970298409	1246.81157003644\\
3126.69797260792	1262.54335122318\\
3128.46856161008	1278.77424220606\\
3130.11110715887	1294.65653630631\\
3131.41931879845	1310.99493481925\\
3132.9719193445	1326.9519760608\\
3134.27322525993	1343.15656631369\\
3135.13599343663	1360.89699756464\\
3136.39428973475	1377.77662074638\\
3137.78956524843	1395.25854694506\\
3137.83200281654	1412.98554352571\\
3138.02667123186	1432.23171748953\\
3140.25790705549	1448.48719710523\\
3140.3785664451	1469.5758211325\\
3141.27256905394	1487.16512133403\\
3141.01696344977	1506.64959426969\\
3143.11575847405	1525.5239141338\\
3141.25472549161	1546.95482310566\\
3144.31168140154	1566.72705801364\\
3142.30110480964	1586.12123550717\\
3142.21463133496	1605.70250230754\\
3142.44756886935	1627.22536323\\
3142.68671896152	1647.24865352935\\
3141.91332422312	1666.57456144294\\
3140.1750843532	1685.27497837725\\
3136.75727701092	1703.00673345212\\
3135.27951842806	1720.66852514681\\
3131.84250131742	1736.71309495999\\
3125.92668189524	1750.37704606133\\
3123.59867088104	1765.03060641556\\
3116.50544026797	1775.65625791455\\
3110.52883622861	1787.95736822802\\
3104.19419633217	1796.52239713575\\
3097.23730697059	1805.78512766099\\
3091.13333023786	1814.17228638773\\
3085.50504456363	1822.15500169369\\
3077.74743815306	1826.24400852737\\
3073.2244380797	1832.58320209288\\
3065.91309019424	1838.11408056644\\
3058.53235686871	1843.95220680503\\
3051.78691450503	1847.99153042685\\
3045.60804649395	1853.16448770558\\
3036.64400389786	1856.27776369794\\
3029.24667028716	1860.76839765862\\
3022.24621945464	1863.95418551491\\
3014.56060025645	1866.25915434093\\
3004.94595214765	1869.95155210947\\
2997.28596617302	1872.3698532872\\
2988.97606326734	1873.51365174107\\
2980.32965124489	1878.01426018536\\
2972.21959287025	1878.7503172683\\
2963.14374243805	1879.89886231759\\
2956.83617427945	1882.13393679348\\
2946.94596709404	1883.2525545033\\
2937.78530567889	1884.69861887867\\
2930.52218201888	1885.08767629149\\
2922.44472137306	1887.56282565331\\
2914.71808809727	1887.63231075574\\
2907.62324156551	1888.19366852538\\
2900.9214383175	1889.75474561688\\
2896.02875674949	1891.15186652395\\
2891.5556341949	1890.75691709981\\
2887.14473831693	1892.1911484053\\
2882.5580361405	1892.54249040088\\
2878.96877124522	1892.38972189877\\
2878.26510593862	1892.68777207812\\
2876.12121778223	1894.00009391995\\
2873.84089844833	1893.85515208648\\
2873.67928158538	1893.6662312214\\
2872.13675569688	1894.48345010452\\
2869.96924642411	1894.82673653681\\
2868.35280595952	1895.88107695048\\
2868.48187281484	1895.31579870457\\
2867.17312043238	1894.68514201875\\
2866.17735767517	1894.45504194272\\
2865.48093277426	1894.56947387685\\
2864.3005354381	1893.86155271909\\
2863.91849507479	1895.27562369899\\
2862.62148285641	1895.93958165313\\
2862.35922400259	1894.81015058089\\
2860.7011881446	1896.83900067367\\
2860.28083911999	1896.39498502261\\
2858.95434797507	1896.95458097438\\
2859.25748626474	1896.01393270328\\
2858.02514233357	1895.8619421323\\
2856.73675546485	1896.78020048928\\
2856.28727610599	1895.73589309615\\
2854.64779118386	1896.72005862316\\
2853.79902048358	1897.26498678571\\
2853.48693467162	1896.8435310129\\
2852.44638724657	1896.0811867632\\
2851.81799071555	1897.50679317674\\
2849.00280847344	1897.73224936365\\
2850.12574929974	1897.68625563364\\
2848.31090736331	1897.12644120268\\
2848.67053655727	1897.1185350783\\
2847.95552456006	1898.16264924187\\
2846.84566335407	1897.63837315672\\
2846.2111382382	1897.50035583494\\
2846.77889336893	1896.56191207896\\
2844.64148269424	1898.5803523457\\
2844.85147370378	1896.63224522876\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1022.53965732562	1179.73194137903\\
1023.39033045144	1166.29336530571\\
1024.79347541669	1153.49827063575\\
1022.53578741971	1143.45929632584\\
1027.0119795789	1131.02775717707\\
1028.18016511002	1121.48457355935\\
1030.3089203015	1111.6264662938\\
1032.47274696415	1102.19596098016\\
1035.13012121118	1094.66384176741\\
1039.13070298228	1086.25328064838\\
1042.06958900194	1080.31950838153\\
1047.73667497342	1072.01862448504\\
1052.75316953235	1066.40237911776\\
1055.85227986513	1060.12757123555\\
1061.0891847719	1053.94287300427\\
1065.47107982484	1047.73661802991\\
1069.35202940479	1044.38122142389\\
1072.12955500384	1038.88933845267\\
1076.85838803037	1034.71291828297\\
1080.38610203065	1031.12152053867\\
1084.50837707988	1027.5174969925\\
1087.45790202975	1023.8963134695\\
1092.28785494227	1020.43001688328\\
1096.06178117169	1017.41805019713\\
1100.39888307022	1013.42089466677\\
1104.2399960777	1009.7448160607\\
1109.99943591657	1006.84730962815\\
1113.29229198286	1005.84067176911\\
1118.98369607575	1003.45291412563\\
1123.88036305702	1000.09850712571\\
1127.91128475898	996.447244287058\\
1132.65927036221	994.421908191573\\
1140.3683931335	991.480785509092\\
1142.86129692881	990.344058548038\\
1149.47621721767	988.361735293966\\
1154.83006203759	986.241804355084\\
1159.42050873316	984.962309979679\\
1167.42829021142	983.001849195068\\
1171.4748121648	982.714909062307\\
1178.73544758174	983.093575540967\\
1185.94185086342	981.304385878249\\
1192.11865594621	979.905406215064\\
1197.88404553827	980.782289355016\\
1204.35237590759	981.11355197791\\
1209.23228903232	981.116741003224\\
1216.95856223263	981.060799069101\\
1224.88996805493	981.71245668762\\
1233.05793409337	982.413689915321\\
1240.68472487382	983.43300896397\\
1248.08822609919	984.825226862613\\
1256.30008807719	985.530173364432\\
1264.93207508996	987.416100660766\\
1273.36694691701	989.876021221907\\
1282.27183136374	990.581320280057\\
1293.4464753964	990.632712234471\\
1301.14606972245	992.720087568872\\
1313.38273013847	995.98616089863\\
1322.39767459405	996.346029139807\\
1332.84549420249	997.794345238011\\
1344.40297575081	999.503690079536\\
1354.64978841301	1001.16729748784\\
1367.15916839902	1001.73580821326\\
1378.85873086294	1002.22057531399\\
1389.64286737423	1003.45795136573\\
1401.59007617292	1003.49787025591\\
1414.96035689436	1002.45963530993\\
1426.52258265928	1002.27933325587\\
1440.63484637396	1003.33418942814\\
1453.56723977879	1001.26286628622\\
1467.09767214157	1000.2863552844\\
1480.77947901494	1000.15568459181\\
1494.9288843896	997.821745583432\\
1507.90577037418	996.092954522102\\
1520.40654226797	995.73001255142\\
1536.64608638697	992.080233555301\\
1549.75736886132	989.834953218261\\
1564.45782625186	987.547895835604\\
1578.98848858544	987.038631813444\\
1593.82516341191	984.499006931488\\
1607.71050199739	981.670263492157\\
1624.62436787535	980.646394966707\\
1638.40433462767	979.785735241752\\
1654.63596089085	976.291122814849\\
1670.22481647757	976.817190589002\\
1683.98417004769	976.864985082761\\
1700.46743922259	976.417781530868\\
1716.22073625697	975.631263586641\\
1732.27294743997	976.440082694131\\
1748.70577228161	978.613845017487\\
1764.29754608219	978.436392798469\\
1779.67214618698	980.609860553061\\
1796.38650057013	984.91230153911\\
1812.73107682681	986.340692811589\\
1828.7606783991	990.071824521371\\
1846.11547452344	992.335383277577\\
1861.74738170311	993.819903086902\\
1878.9235288159	998.537955452465\\
1894.9420106745	1001.51392325615\\
1912.74633320147	1004.59871085003\\
1930.07840040322	1008.84615548725\\
1945.58633625495	1009.44711168434\\
1962.26269204545	1011.60282901286\\
1980.4247399004	1013.52337128998\\
1997.29658557862	1015.83045218287\\
2014.88922863458	1017.95894478566\\
2032.34373844075	1017.98231692838\\
2050.0757887804	1018.61491016776\\
2068.42307012371	1017.68721010017\\
2084.47461101682	1017.74179386887\\
2103.31947666325	1016.66573323845\\
2121.56292590596	1015.10648012443\\
2138.80482082848	1012.97297536121\\
2157.40417681155	1009.62554152961\\
2174.50530393688	1006.79887595646\\
2192.90664983984	1003.88875719431\\
2210.932288709	1001.53157000119\\
2229.62471418408	998.18185288795\\
2247.08199922014	994.79416750845\\
2267.18506091256	992.515021055301\\
2284.31840327975	990.78721352148\\
2302.51979807294	988.550736992578\\
2321.83592978642	987.869778356439\\
2340.70224619478	985.006038813282\\
2358.63624267491	986.468983695915\\
2377.58221913776	987.170697686293\\
2397.20521920863	989.341412750675\\
2415.4826409977	992.786740851549\\
2433.17830630997	994.125386030225\\
2452.5391054771	998.710656957944\\
2470.50954164864	1000.72186963287\\
2490.13743873328	1005.72240097077\\
2506.8837804412	1010.2751636992\\
2526.0232666175	1013.84814510452\\
2544.97986011277	1016.57723511081\\
2562.86458738809	1020.43756977979\\
2582.32433734134	1023.42166469194\\
2601.3283043298	1025.88720717227\\
2619.70227737581	1027.81892288602\\
2638.92411052517	1030.12311113247\\
2657.45995980355	1031.74128776448\\
2675.65788684727	1031.45519621318\\
2694.60161940604	1031.90105581047\\
2714.70888078431	1031.75115600655\\
2733.84042469052	1031.31664473771\\
2751.64729389884	1029.49261920461\\
2770.39666703441	1028.06809155992\\
2789.02420650361	1028.43191533502\\
2807.7011347022	1026.03530835739\\
2827.48545996543	1024.33311456968\\
2844.97993370782	1022.68005217626\\
2862.48463130716	1021.61742431511\\
2880.3852872189	1020.64383910232\\
2897.68397384143	1019.88270770809\\
2913.12561560047	1019.98479352359\\
2927.20293213073	1021.56601479607\\
2941.59347077279	1022.78551854671\\
2957.0103490894	1026.22224598841\\
2968.94524748433	1027.81325648432\\
2981.69400560874	1032.49858005066\\
2991.47671491782	1035.3010907446\\
3002.78389836852	1037.28974341814\\
3012.82444568375	1043.47533051262\\
3021.73223759645	1049.790597068\\
3032.00877220813	1053.94254888304\\
3039.43502085947	1059.40982180475\\
3047.55029014869	1068.68354491426\\
3055.60358461489	1073.06963529436\\
3061.53209525287	1080.15691764264\\
3070.22906356035	1086.43453433187\\
3075.97062611683	1095.81124190584\\
3081.887426866	1104.75218966595\\
3086.78949381177	1114.04161078996\\
3093.04044828091	1123.52470941045\\
3097.20196003442	1132.76486074885\\
3102.94466838192	1143.03526857133\\
3107.06778313876	1153.40884277116\\
3110.57388042107	1165.34506616972\\
3115.44340719864	1176.2376669592\\
3117.27635569932	1187.80924309241\\
3119.41457978057	1200.50714019747\\
3123.11937280644	1212.94849361733\\
3125.14294934699	1225.20965907881\\
3127.26477873618	1237.62897663019\\
3130.62234263045	1251.1387494732\\
3132.21846407913	1263.6805509024\\
3132.96139027449	1279.47674259941\\
3134.22960136645	1291.87786983155\\
3134.89683950995	1306.33115779291\\
3135.77810412413	1321.40780811084\\
3136.25388582405	1336.74762802809\\
3137.11685802536	1351.30960920915\\
3137.12982353134	1366.22270939693\\
3137.96329546919	1382.91977802008\\
3138.72256745761	1398.76975132741\\
3139.6184563152	1415.44857514405\\
3139.7756072756	1430.00608491403\\
3141.58085663125	1448.0794288572\\
3141.08043385001	1465.45410944357\\
3142.1967489218	1483.77297636794\\
3143.32191194699	1500.07489225388\\
3141.70294695959	1518.00985986833\\
3143.23699594004	1536.09919715071\\
3143.63815644525	1554.98565544352\\
3144.5102204259	1573.98878024019\\
3143.64328910912	1593.02014129187\\
3145.46745350313	1611.64494555943\\
3144.88174895662	1630.65921294807\\
3144.11787793929	1649.28789103768\\
3142.9687117973	1667.53202090464\\
3142.42220417121	1685.28532756593\\
3140.04525836601	1702.15551521016\\
3138.16890540863	1718.23769386843\\
3134.80588058425	1733.92825926926\\
3130.60656451997	1748.09885931362\\
3125.72483814724	1760.53420047569\\
3122.6457203369	1770.71080012134\\
3118.56271107576	1781.04231330228\\
3114.3546064806	1790.33532930474\\
3109.48939316983	1798.43134185277\\
3106.54671353189	1806.39454889288\\
3101.24405494456	1812.55540910498\\
3095.28451603522	1818.93669167276\\
3091.51062662458	1826.05634231638\\
3087.14650179644	1830.8882270737\\
3080.97902783107	1836.71667758479\\
3077.27037503157	1841.95812957173\\
3073.38219681208	1844.61418605304\\
3069.37504123719	1847.88420086819\\
3065.30350183358	1853.6241449778\\
3063.46628596601	1856.45792793707\\
3059.22907646425	1859.736359489\\
3057.17757019945	1862.3747733152\\
3052.98005552041	1866.65199674148\\
3049.62563134187	1868.63148686659\\
3044.44081308334	1869.3378195399\\
3041.43906162536	1874.54089596622\\
3038.68922128493	1877.56186531577\\
3034.46323958071	1879.68419629613\\
3030.47618496599	1882.57818618545\\
3026.7544228644	1885.15614416683\\
3021.20594047189	1887.40861787643\\
3017.35593354419	1889.82030054697\\
3014.03998218133	1890.0737088025\\
3009.37204458985	1893.18667525955\\
3003.743504733	1896.42970662528\\
2998.84049333448	1898.56902281671\\
2994.26051114187	1899.96136458119\\
2989.88322063772	1901.56963738763\\
2984.55075648109	1902.64969716509\\
2979.99949919064	1904.72066127469\\
2975.36643174245	1906.61274988743\\
2970.46160407738	1908.54765138892\\
2965.61516340829	1909.32482214187\\
2960.06064072672	1912.52849220754\\
2954.94759024278	1912.61071756805\\
2950.23517627163	1913.93397932429\\
2944.04880733995	1914.33272142512\\
2938.64779761219	1915.22743402501\\
2933.79292150401	1915.90121617184\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1024.12978138182	1178.91569600445\\
1023.94146472935	1166.2114537329\\
1023.51012024473	1154.9885998444\\
1025.41071516936	1142.52512387911\\
1026.34006029096	1132.02445196633\\
1028.48867954358	1123.20445090632\\
1030.23097847166	1114.49008963191\\
1031.56359329633	1105.01134809294\\
1036.90722519963	1097.00468603652\\
1038.63077716539	1090.63570719153\\
1042.43638542855	1082.92644879007\\
1046.91254034654	1076.88821038372\\
1051.04104142311	1069.91166049194\\
1055.84139988187	1065.36154144978\\
1059.75702627204	1058.70744540094\\
1064.3909544269	1052.70426561888\\
1067.04480527909	1048.78487480507\\
1070.38785531713	1044.88000489486\\
1074.54239339911	1041.04183041188\\
1078.53994090023	1038.51517010045\\
1081.53236941795	1033.79128515649\\
1084.25589254096	1030.0334536835\\
1088.11002655948	1026.40981057895\\
1092.52501399092	1023.35898340706\\
1095.29452364259	1020.49723702774\\
1100.1687531181	1017.14290081629\\
1104.45734332318	1014.87903488672\\
1109.45869673406	1011.92184216772\\
1112.01889077187	1008.96984646\\
1117.80936230663	1006.37736280467\\
1121.97161541409	1003.01946990085\\
1126.79935145935	1000.72735834403\\
1130.95039856639	999.626827050384\\
1135.16074641683	997.117770789698\\
1141.36872532248	995.138373719179\\
1146.33661325992	992.342043190439\\
1151.49140199633	990.855070508252\\
1158.28964397028	989.647675060367\\
1161.69239363059	988.268120967526\\
1167.90782976342	987.286684844393\\
1173.90892935471	986.396499888663\\
1180.51452805383	985.492346726022\\
1184.89617429227	983.840455349614\\
1191.09855820237	982.443124397593\\
1195.96104793231	982.606544188426\\
1202.62644428955	981.751665978575\\
1210.34438594963	982.206153120874\\
1215.41292550829	981.09994220951\\
1222.34853371613	982.668238877058\\
1229.07110065874	981.545654081785\\
1236.75211725306	983.977968400771\\
1243.60424239707	984.874174068212\\
1252.11240172329	985.703108976998\\
1260.11488423993	985.407780863272\\
1268.68526302369	987.844759729006\\
1276.17767561475	988.698965634116\\
1285.71565100141	989.267062053319\\
1294.52267446117	992.356246076689\\
1303.19000325553	992.141383068689\\
1314.66807810885	994.663536533361\\
1323.5425117395	994.759958658716\\
1333.48906882882	994.805796297248\\
1344.55536224685	996.68198519083\\
1354.32585774773	997.930581557792\\
1366.45824608345	997.860438408529\\
1377.41319267986	997.175608327723\\
1390.03277850094	997.241306575637\\
1401.45158557361	997.638069478494\\
1413.03281543542	996.444689840046\\
1424.88068013026	996.701433277249\\
1437.67923111691	996.733929684688\\
1450.46174585917	995.276728816809\\
1463.85177393535	994.275939299611\\
1475.92847544233	992.781442229686\\
1490.21416794444	992.370018764818\\
1504.19315505224	989.618863750082\\
1517.72250177088	987.211490663238\\
1531.43845582385	985.773032614332\\
1546.19737304987	984.459684005226\\
1560.36149308567	981.897898847585\\
1573.85977672163	980.486964468922\\
1588.38864583878	977.331931119274\\
1604.26021341268	975.282876453996\\
1618.33398575958	973.040798906986\\
1632.2191560096	972.357884285222\\
1648.53866970423	971.164011385877\\
1662.5739294636	971.053076473508\\
1679.52999758238	970.357296626837\\
1694.66022340637	969.574525387559\\
1710.3401915686	969.032242772298\\
1726.09070386019	971.908960707137\\
1741.17485635459	973.279502451295\\
1757.16486106222	975.560547064515\\
1773.07488383235	978.908343284748\\
1789.22030532091	981.118818992373\\
1804.04780452233	983.922221953636\\
1820.80551970117	986.811061949587\\
1837.63259963662	988.511487296883\\
1854.98621857851	993.286213045324\\
1870.29095918197	996.191976659658\\
1886.95654631702	998.877107778768\\
1904.33504055631	1001.82190051874\\
1920.74515427596	1004.96812563002\\
1936.3322296543	1007.02774039348\\
1954.89630992091	1011.28211148732\\
1970.85970072822	1010.49504879491\\
1988.38169678717	1013.90092450502\\
2005.71635935092	1014.3517225559\\
2024.25677279935	1016.62304321702\\
2041.92064825687	1015.55195395562\\
2059.0289830708	1015.58169035217\\
2075.99442962159	1013.89281670208\\
2093.33196155144	1013.25950545823\\
2112.4650207087	1011.16365114741\\
2130.85088156005	1009.93587494201\\
2147.34700806919	1007.29455860651\\
2163.89456144729	1004.78378467617\\
2184.08202921831	1001.55333101161\\
2200.941045757	998.967557174975\\
2219.16859855697	994.612237809864\\
2237.43759389041	993.329290796306\\
2256.7454201812	988.73930179067\\
2274.09204854287	987.090441719661\\
2293.92266306929	984.765534648566\\
2311.95799802279	983.934589910299\\
2330.27076340314	984.309030557121\\
2348.75947377406	985.484703214087\\
2367.44616732333	986.302918309656\\
2386.83460649507	988.591437892747\\
2404.32885251896	990.147418790057\\
2422.86584454362	993.134878592494\\
2441.3010743056	996.17569345229\\
2460.40544253696	999.542556042982\\
2478.42684805611	1004.5872557818\\
2497.23879967657	1009.06909073041\\
2514.21994531918	1013.43128706817\\
2533.95610980608	1016.32920970892\\
2551.09063692105	1021.60772972656\\
2571.45673952389	1024.5845337751\\
2589.33008165077	1026.65081388048\\
2607.82933116456	1029.26837512943\\
2626.17687743659	1029.73838653159\\
2644.20329357299	1030.48892468982\\
2662.83081163262	1031.66758736822\\
2682.09750491991	1031.43650314398\\
2701.77753788552	1032.47192499804\\
2719.98921984725	1029.9314435691\\
2740.46708780907	1029.82783881502\\
2757.55200583209	1028.64771454952\\
2777.98473025806	1027.54460831613\\
2795.88173883179	1024.42112902214\\
2814.96981549749	1023.77703468116\\
2833.70288344889	1021.99284995507\\
2850.51664167748	1021.76073685434\\
2866.5954931651	1021.76658426515\\
2883.65211490639	1019.9956374805\\
2899.61029721334	1020.60559014433\\
2915.07706835285	1021.69511748882\\
2928.34371450178	1022.74483628697\\
2941.58315531893	1024.73451942778\\
2954.54820948911	1028.93275966771\\
2964.52697206052	1031.18753786609\\
2973.6436489967	1034.24422401576\\
2984.10643678277	1037.20263763549\\
2992.49179609736	1040.89984064042\\
3000.32957140164	1045.53557181859\\
3005.9990442504	1047.31475075326\\
3013.00967034342	1052.12669683692\\
3020.87339824626	1058.18441633972\\
3028.18322101637	1061.37955414986\\
3032.86702884241	1068.37329231654\\
3039.3937785289	1072.00101742684\\
3046.30145489888	1077.48836415123\\
3051.46347044447	1083.26560002718\\
3055.7390872249	1090.37593991536\\
3061.06737669066	1096.67939973227\\
3066.70560193554	1102.87089634375\\
3069.84654816499	1110.00352820651\\
3074.4590813333	1117.09484132118\\
3078.86123674309	1123.44011759341\\
3080.72954247322	1132.45703141303\\
3085.591905009	1139.29566958151\\
3087.76695265382	1148.16076852958\\
3090.89667626345	1156.22070294948\\
3093.59327998685	1164.55900327629\\
3096.46044354384	1174.45615353744\\
3098.7245037048	1182.20497344488\\
3099.40053148642	1192.32614834273\\
3104.34425279924	1201.61326232929\\
3104.8820447226	1211.85002895337\\
3107.19706521025	1222.38605089658\\
3110.20370360267	1234.13270818942\\
3110.6066931233	1245.66710047277\\
3112.156307367	1256.07586827069\\
3113.87565804345	1268.60616329137\\
3115.96683415964	1280.92032717462\\
3117.63419980976	1294.35353775018\\
3116.86593744544	1307.74942643643\\
3119.70466650108	1320.57375307561\\
3120.39554584751	1333.66750787347\\
3121.82914439162	1348.40574060855\\
3123.89102738025	1364.00905513649\\
3123.15211060145	1378.13119900468\\
3125.99983104072	1394.5176552361\\
3125.27801743936	1409.73036311804\\
3126.34981071007	1425.64262205806\\
3129.34709443329	1441.52003604488\\
3130.36593485621	1457.96795369874\\
3130.17848664534	1474.38537662384\\
3132.63092728108	1491.41021327848\\
3133.25428327818	1509.36541877717\\
3134.26037577976	1526.33327704813\\
3133.81982022668	1543.97953783087\\
3135.54118912221	1562.94728341151\\
3135.93108285587	1580.1046806385\\
3136.80492739897	1599.05426832114\\
3137.71963821947	1617.68771658457\\
3137.86929676894	1634.62805623852\\
3138.60713093656	1653.59434650528\\
3137.9806317584	1670.06209000394\\
3136.2644187514	1688.66578738522\\
3132.55077651458	1703.64320391996\\
3130.46031388122	1719.01930471442\\
3128.93172103524	1731.39607616697\\
3124.4286746231	1742.61395809527\\
3122.5013953903	1754.18058699208\\
3117.64323640444	1762.71230736072\\
3114.79706655707	1771.15174506531\\
3110.76792912253	1777.89173209512\\
3108.8067418445	1784.3877561209\\
3103.88786687746	1792.19339659169\\
3101.57105888554	1797.89954332313\\
3097.28867954181	1803.09901308146\\
3095.3954497291	1809.7276631193\\
3092.23136541964	1812.14365051968\\
3089.43936901588	1818.42262103753\\
3087.08985266009	1820.42076589265\\
3083.99247747459	1824.61525011862\\
3081.83123460518	1828.50524568034\\
3079.86719213461	1830.85524760639\\
3077.28531459013	1834.72326644498\\
3073.29013817654	1837.12859310002\\
3071.51337611865	1841.03101593786\\
3070.56162340888	1842.93924199658\\
3068.49466545401	1845.32832697931\\
3066.76296105115	1847.55475855751\\
3065.26479519851	1848.99939526279\\
3062.02183420256	1850.47956879341\\
3060.48562799562	1852.59723257045\\
3059.55837943102	1854.62435700754\\
3058.46398198057	1856.18546930692\\
3055.21644284571	1857.51117894522\\
3056.17449057325	1860.25568497704\\
3053.19782704772	1861.02679621722\\
3052.06660380013	1860.52959188833\\
3050.68367994527	1862.81975605245\\
3050.58839702967	1862.74977236186\\
3049.26433554662	1864.62070811478\\
3049.61675459483	1864.18035094525\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.60522910444	1178.70088642689\\
1023.62085523815	1167.41807400485\\
1024.36023515896	1154.83284072144\\
1024.78108502489	1143.777612131\\
1025.0115190214	1132.3334865675\\
1026.4453932122	1121.83015352292\\
1029.07050834567	1112.94907303844\\
1032.26302326978	1104.17046349996\\
1033.94964674155	1096.65596283289\\
1037.29639894288	1088.95484843551\\
1041.06286030972	1081.57953597975\\
1043.11376984685	1074.78513810999\\
1048.23386086243	1066.63433727967\\
1051.23361308279	1059.82864205351\\
1056.57871403257	1053.35410703707\\
1060.73776504508	1045.95114464061\\
1066.19277265113	1040.58192482244\\
1071.54235238439	1035.62847647834\\
1075.21381788719	1030.41120731005\\
1079.51112911776	1025.17247649723\\
1082.63723192262	1020.93583901403\\
1087.6949940593	1017.57516218127\\
1090.00903383069	1014.82964396893\\
1094.36031560907	1012.15254748245\\
1098.09997215205	1008.18722856794\\
1100.17863923606	1004.35981292413\\
1103.71071964086	1001.1387299983\\
1108.02297025618	997.394558044239\\
1111.78116617064	995.487895835417\\
1115.00528159574	993.284845814725\\
1118.97224777543	990.675723950718\\
1122.83163319056	986.663037453684\\
1127.0874081096	983.260322479251\\
1131.87685312398	982.003006654316\\
1134.71115565918	977.390089918301\\
1139.51603263448	976.788189999609\\
1145.27777053329	973.914489881453\\
1150.64873285443	971.977278219128\\
1155.22439894022	970.779773822556\\
1160.95728837512	968.777754001815\\
1163.4187867342	966.867057899803\\
1170.31164912485	964.021271719517\\
1175.19038677781	962.412195793135\\
1180.5516957168	962.483883716603\\
1187.35526596655	960.445303884001\\
1192.85279380586	958.159395515485\\
1197.46245090618	958.914268568312\\
1204.66733047707	957.171330363122\\
1210.53555367533	956.431286665255\\
1216.06469989916	955.851260260592\\
1222.94232547615	954.39794085007\\
1229.30897125469	954.192226234342\\
1235.00530131358	955.425953214857\\
1243.03202295875	954.944661503873\\
1249.32533801661	956.102848303313\\
1255.48891353982	955.369541690784\\
1263.16291568123	955.927081837782\\
1270.62748433866	958.009085982804\\
1278.37930086447	958.389592251379\\
1285.72917655443	960.979854185329\\
1294.30016169629	963.058452563947\\
1303.24420357882	963.811063769846\\
1311.00139786165	964.998635234379\\
1322.31764344079	967.14459173296\\
1331.0047460938	969.399477445759\\
1340.65214766303	970.175917748845\\
1352.31316274935	972.797560636459\\
1361.79854531978	973.58146086746\\
1373.29341925244	976.440244724599\\
1384.76435943662	975.587923418852\\
1396.62559008659	977.762026715254\\
1406.83520880803	978.157275708532\\
1418.763796777	977.742374908206\\
1429.52294397839	978.206416497297\\
1441.61519328571	978.375613959753\\
1451.58356597306	980.001227175138\\
1463.25780460842	979.968991372564\\
1475.12365456327	979.559308422565\\
1487.53814377293	978.798705628686\\
1497.6459847352	977.461966783693\\
1509.94726052019	976.98347554393\\
1521.98376779744	976.597078401694\\
1534.53150655721	976.070250521855\\
1547.07752943602	975.57353455842\\
1559.07283786885	973.256452742023\\
1572.81896960432	972.43656476315\\
1586.21890580823	970.943792279014\\
1598.7141274331	971.174794940797\\
1612.35513495651	970.170653301075\\
1627.1037054239	970.267222378283\\
1641.69093899933	967.24672535793\\
1654.57572236887	965.935468224984\\
1669.76422964257	966.437141748698\\
1685.33140597444	965.957048835764\\
1699.62876099067	968.732910061468\\
1713.83676854941	968.784367900717\\
1729.28870021319	970.126138240943\\
1744.77210612056	972.122283004482\\
1759.04163090964	973.01862374569\\
1775.44906506758	975.828989785887\\
1790.25180875172	978.005254235247\\
1805.78408705168	979.971537906782\\
1821.24742874303	983.724291934763\\
1837.25964472048	986.747232133634\\
1853.18080402411	990.140059505728\\
1868.98770766081	992.455927026591\\
1885.26418101403	995.451764443346\\
1901.38565666944	997.962784299197\\
1918.98733694297	1000.96183029742\\
1932.21341760028	1004.11128963726\\
1950.04318955094	1007.30085175488\\
1966.14848055261	1009.89554451907\\
1983.92226528307	1011.0703238018\\
1999.95435796199	1012.94124004698\\
2017.96220331295	1012.72507140185\\
2035.5077702671	1014.63899674453\\
2052.97501614063	1016.16638311706\\
2069.40246232968	1014.6778516854\\
2087.54266836187	1014.42512253142\\
2105.01791722226	1012.64338349\\
2122.66200239202	1011.68470993237\\
2140.09529227789	1010.62985855318\\
2158.90648093274	1006.81156851933\\
2175.35285389264	1006.34201273905\\
2193.64351927186	1003.92646618656\\
2212.34700307063	1000.55615328764\\
2230.22556928331	996.936296744114\\
2248.94021896098	994.242241352162\\
2265.58828535614	992.352171033035\\
2285.32303621775	990.915600764519\\
2303.47015426356	990.026112800859\\
2321.29913172286	987.916385708276\\
2339.58106395614	987.651053989999\\
2359.53871545132	989.210431721187\\
2376.97408591617	990.134296371826\\
2395.79693927045	991.962139885184\\
2413.86768208987	993.695653782797\\
2433.62961454775	996.006875386088\\
2451.09729336228	1000.69739407472\\
2469.83643598972	1001.92899423474\\
2488.1917007452	1006.31409337897\\
2506.43292506576	1011.31727863895\\
2524.88034346035	1015.386425022\\
2544.13153593207	1017.18865855459\\
2563.50249802671	1021.30001617721\\
2581.25039012695	1023.16143278223\\
2599.72037909584	1026.2108574375\\
2619.3338178302	1028.14109380113\\
2637.43588787357	1029.1053343063\\
2656.31601198861	1029.46025073587\\
2675.14150584397	1031.5035015549\\
2692.53544084575	1030.84323908607\\
2712.56491901693	1030.8676735945\\
2731.0164588285	1031.25331007749\\
2749.83789306159	1029.32788251815\\
2768.44616291866	1028.82204579496\\
2788.48812956404	1027.55267886144\\
2807.49756560301	1026.93597464414\\
2824.94175270207	1025.47461916967\\
2844.86113417798	1023.99250306614\\
2862.22291827737	1024.64367273456\\
2880.12447491168	1024.11639694778\\
2895.7250216366	1023.36801934304\\
2909.6560925121	1024.45113903427\\
2925.60162870934	1025.62886205535\\
2940.09342062358	1028.39766915158\\
2954.01135698145	1029.97792709086\\
2967.08515217431	1034.39227871119\\
2977.63952969445	1038.09668250474\\
2987.18166051284	1040.5324902274\\
2998.38993027395	1044.49313970221\\
3007.30020100159	1047.84522295264\\
3015.93616492722	1052.13906888383\\
3024.3090732627	1055.92878076319\\
3031.18327404602	1059.99283424436\\
3037.70410794425	1064.02923389417\\
3044.98471188234	1069.95159362093\\
3052.80649299789	1074.55228699803\\
3058.20045753057	1079.71297062695\\
3064.46820858688	1086.21094083946\\
3071.36668054845	1089.88219912168\\
3077.22120919511	1098.40039198597\\
3082.09624120696	1103.42999565929\\
3087.65876960472	1110.33052542617\\
3093.49086584437	1118.62785686073\\
3097.01930706285	1126.27033782476\\
3101.95026170437	1132.21880073004\\
3105.14190202474	1141.00251419143\\
3109.91916378904	1148.44873274147\\
3113.92571271619	1155.7341396822\\
3116.57326539374	1165.65416599513\\
3119.90299982433	1172.88934017099\\
3122.12114738423	1182.94294876122\\
3125.07471171831	1191.75898643311\\
3127.31308447051	1199.299113632\\
3128.24274313651	1210.1790717058\\
3130.77572739181	1220.38660315822\\
3132.09713902901	1228.54430609462\\
3134.04392427994	1241.24097924619\\
3134.05135582817	1251.66239257989\\
3137.0880783886	1262.99389245359\\
3138.20774050596	1274.85556114195\\
3139.38036865691	1287.46757406989\\
3139.73788366109	1299.12862115555\\
3141.02270802284	1312.25221729488\\
3141.90504629237	1325.66340688788\\
3141.77454377505	1339.46963303918\\
3141.93394907819	1352.98697405817\\
3142.52267612591	1368.10651468198\\
3142.12459138639	1382.91048737358\\
3144.05275635603	1397.94260226398\\
3144.37695213031	1413.49969333234\\
3144.38023954802	1429.40063439575\\
3142.53533580736	1443.4134642885\\
3144.44221388694	1461.38626012354\\
3143.48184193322	1476.86494503204\\
3144.94588104767	1493.63611573523\\
3144.25810712642	1511.5161642576\\
3145.22412952034	1529.66882038451\\
3144.95782127652	1546.49219904607\\
3146.85316136227	1564.53435370511\\
3145.83919601919	1582.31621934107\\
3145.90535535018	1600.11102727737\\
3146.79391688805	1618.98000907334\\
3144.63069358064	1638.32790003858\\
3143.02919562396	1655.75699351763\\
3143.75116413719	1673.65843649216\\
3141.70218114053	1691.77193975373\\
3137.04061112069	1709.73067349883\\
3134.36595748408	1723.97098277899\\
3131.45854552925	1737.01776319194\\
3126.78568639035	1752.80858231724\\
3121.8608016443	1761.44064783373\\
3119.0079550787	1774.06443534967\\
3113.61787694477	1782.94256750336\\
3110.22760513936	1790.86771363628\\
3106.64311854165	1797.96722607585\\
3102.10133699302	1805.66855801852\\
3098.71224955478	1812.90316839403\\
3093.00150939237	1818.81424813354\\
3089.6358294307	1824.48755921094\\
3085.65666299326	1829.71036464651\\
3080.72562647487	1836.63806763242\\
3077.89358721028	1841.0987598289\\
3074.91478648621	1844.42556166996\\
3071.68050049828	1849.46427205335\\
3068.70840252674	1850.01970323852\\
3067.0045780083	1854.2901385094\\
3063.80538094747	1855.82180533378\\
3060.30884512941	1859.50223870271\\
3059.05157345731	1861.78356049723\\
3055.76004599493	1864.1278390371\\
3054.44116965166	1867.87712353618\\
3052.22615800359	1868.83060203182\\
3049.58966924683	1870.29210396799\\
3047.41442687578	1874.36578856632\\
3045.92181972806	1875.26240925301\\
3043.54244511432	1877.32111804425\\
3041.64135928562	1880.75929470725\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1024.4673076234	1178.62450154895\\
1023.32787156781	1166.02541322529\\
1024.28846737414	1156.50059639812\\
1024.84729944359	1142.21692213986\\
1026.42290883532	1130.64271031725\\
1027.23888476853	1119.98197800789\\
1030.97108664085	1109.91100685669\\
1033.30326593473	1101.51484273496\\
1036.02895439407	1092.32886729169\\
1039.89292391634	1083.83247348762\\
1044.61723192995	1077.29125265661\\
1048.47134563705	1069.4046792473\\
1052.78359298772	1063.2667121446\\
1059.33749380546	1057.20620802528\\
1064.09843315897	1050.46294761928\\
1068.1654785251	1044.97580013786\\
1072.64766790712	1039.67626132221\\
1076.40012136522	1035.88944708621\\
1081.39267832022	1031.73979689413\\
1085.23935906079	1027.56305362102\\
1090.82560462978	1024.68440244699\\
1093.9568253012	1019.77403995035\\
1097.88763514276	1017.13926822452\\
1102.18554100171	1013.97519740292\\
1107.59003984463	1009.65909314613\\
1110.89084800923	1005.93537780428\\
1115.83031185223	1003.71441181912\\
1120.98314139235	1001.32472728321\\
1126.01711293752	999.283321026462\\
1129.54360966989	996.478485737221\\
1134.38690318316	993.924732154631\\
1141.76523971099	992.059404862395\\
1146.16827288618	989.261933051834\\
1150.25889367164	987.562921362746\\
1158.02333519252	984.821037984767\\
1161.95993998445	984.125945328421\\
1168.00655905479	981.472767118489\\
1171.98594251928	980.476386981448\\
1179.81306784471	978.516068801725\\
1185.05465442928	979.022477082306\\
1192.63348084278	977.450489072015\\
1198.25032410144	978.24212649854\\
1205.75238300443	977.104878413242\\
1211.09485327202	976.459004240827\\
1218.13774654261	975.266082828884\\
1223.46247665393	976.741747117776\\
1231.7043079023	974.487532717925\\
1238.13469016096	976.415676373032\\
1245.07641677588	978.358280424198\\
1253.06747634691	978.811690747241\\
1260.08725628198	977.930053004503\\
1269.17725924105	981.201933818763\\
1274.78616824431	981.551789627555\\
1285.778210692	984.138430800111\\
1292.76074066434	983.504266173127\\
1301.13692754181	985.452955278983\\
1310.11040372298	987.73570784047\\
1321.87354319036	988.111249277813\\
1329.35928689116	990.196291313056\\
1339.05149924304	990.141781155648\\
1349.09255655927	991.690056677159\\
1358.39407299498	990.047547095835\\
1367.52315000723	993.281319288893\\
1380.57561500554	993.312506249681\\
1390.20388406177	994.544711387379\\
1401.54281209197	994.578655974429\\
1412.14131706542	995.598782832829\\
1424.24899709357	993.696921747787\\
1435.93953694569	993.24182303499\\
1446.23097972123	993.58897907753\\
1459.35047557139	992.336794066716\\
1470.97430711531	991.674810329991\\
1482.84809002516	991.43499522559\\
1495.4133579608	991.617996311808\\
1508.50070523893	989.784105204601\\
1521.49677750283	987.780629335959\\
1533.74351997381	985.932234996426\\
1546.04119025799	984.611892181763\\
1558.84800169305	982.561878163488\\
1572.95041849467	982.033561245925\\
1586.21412706044	979.383065085373\\
1599.60066071687	977.309882796878\\
1613.59612837083	976.04956283325\\
1626.98120034821	975.136483768649\\
1641.61318021161	974.276323637521\\
1654.88048930156	972.318509068275\\
1670.08501668886	973.165681192577\\
1682.5017524737	971.055592076308\\
1698.09097818616	971.844859642453\\
1711.9731237944	972.699310485721\\
1726.96462137796	975.101463506017\\
1741.15544202871	974.685111598068\\
1756.85015455917	975.790113250574\\
1771.67013379458	978.122438916607\\
1785.69470345391	979.222865400003\\
1800.85757525324	983.61722419751\\
1816.75620732844	985.205463691786\\
1831.34788593514	987.698840308032\\
1846.64694163151	991.730905176929\\
1862.26166398625	993.148648909101\\
1876.97197482391	996.225290308653\\
1893.20926658759	998.437096646517\\
1909.63995304627	1002.26638379912\\
1923.77985967835	1006.30708643699\\
1939.40123728327	1008.53747192557\\
1955.7678057936	1009.68768967792\\
1971.57329687802	1011.70335564063\\
1987.68377044846	1012.71961822193\\
2004.92013395751	1014.53854518577\\
2021.06571381546	1016.52510219833\\
2037.92958557325	1015.32483931542\\
2054.15868760759	1016.85120271453\\
2070.48884437997	1017.88086307393\\
2087.09530294823	1015.00012996126\\
2103.65529454121	1014.67691265797\\
2121.72332398063	1013.28664428104\\
2137.55368804216	1010.94407227143\\
2155.35596664641	1008.46327864872\\
2171.2335396334	1006.96627785072\\
2188.77661713675	1003.6776651636\\
2205.66254254963	1000.42893974396\\
2223.97554981546	997.336144342404\\
2239.69503417691	995.244590514551\\
2259.37559270549	993.355259433264\\
2276.26601131909	990.857821557251\\
2293.68836014238	988.351878207591\\
2311.63449802509	988.431020446118\\
2327.59822111131	987.82506548366\\
2347.41545959804	986.574120646942\\
2363.86859298615	988.86567017612\\
2382.49754339007	988.337903083256\\
2399.06221364364	990.963035832397\\
2418.20406555538	994.59129263152\\
2436.08143205276	995.332903967015\\
2453.85186437761	999.787132482249\\
2470.13469709341	1002.30153276249\\
2489.77960283297	1006.6541523302\\
2504.7507749313	1011.98142607306\\
2524.04814093123	1013.05213806867\\
2541.92426307873	1018.25000590371\\
2560.38533522245	1020.16348051529\\
2577.78123279099	1022.89324163369\\
2595.98280156275	1026.87549447017\\
2614.41669567354	1028.91845939867\\
2632.51099821214	1031.49346602524\\
2651.95261341471	1030.95159117787\\
2669.16073925547	1031.7261965772\\
2687.19917862014	1032.27464655968\\
2705.74617781652	1029.30951977503\\
2724.42364206684	1032.45809732236\\
2741.51047221072	1029.94755891264\\
2760.05738787301	1029.00156476133\\
2779.27619263149	1027.82703525433\\
2797.43874790189	1027.09042146559\\
2815.5799188758	1025.52898829814\\
2833.87313576558	1024.98880363788\\
2851.52502253014	1024.13104917955\\
2869.42847171169	1022.66908364443\\
2885.39787284195	1020.80174008294\\
2902.51555907176	1023.53473863653\\
2920.09475542031	1024.4851769564\\
2936.29363596836	1026.05143852348\\
2950.33012688504	1028.31417522595\\
2963.98828060149	1032.5499559741\\
2976.64060622086	1037.24573661428\\
2988.86323602878	1040.77792492239\\
3000.31861751434	1046.13419044447\\
3011.67982884913	1052.10117229617\\
3020.55725990806	1056.64253132436\\
3030.28209412289	1063.01766265175\\
3040.41003285732	1069.6856874572\\
3047.72878861405	1077.17806699853\\
3055.25711605102	1085.49851461262\\
3063.4292099374	1093.77407907998\\
3069.11270061377	1101.45621327067\\
3076.38223764235	1111.39109282096\\
3080.88647054975	1121.01291368567\\
3087.89598716355	1132.40370501363\\
3091.32470283721	1142.34229291325\\
3097.23779880417	1152.10633936632\\
3102.09374571366	1162.53651818442\\
3105.40460328894	1173.4771897111\\
3110.43405789571	1185.72515789952\\
3112.68861255621	1196.91439116379\\
3115.54551914123	1208.62715514898\\
3117.68444091742	1221.43413451394\\
3120.78878733026	1234.09273894826\\
3123.47129931074	1247.8314141996\\
3125.3651764648	1259.74451864997\\
3126.60480142119	1273.04179704472\\
3128.644897393	1287.29077062047\\
3130.0047427333	1299.65839890281\\
3130.67753246967	1314.38775076481\\
3132.56328936049	1328.20358826447\\
3133.70585925726	1343.02255886759\\
3134.38603147394	1357.93800335764\\
3135.15043303285	1371.89969553644\\
3135.71516838074	1387.73149785938\\
3136.85368552484	1402.511809984\\
3137.64672996969	1418.27828525604\\
3137.99069346391	1434.58319606308\\
3139.21461022922	1450.75949352064\\
3139.20106387594	1465.75008134725\\
3140.80820416526	1483.25683815268\\
3140.40177340437	1499.66772133106\\
3141.75625630584	1516.98980064221\\
3142.94632180831	1532.53095716721\\
3142.26734124007	1550.9713728697\\
3143.11163840574	1569.0295514999\\
3143.10978536012	1584.32321350901\\
3144.4084213707	1602.28823918987\\
3144.19720201929	1621.0675087077\\
3142.85456721195	1637.61051586743\\
3142.52932016436	1655.22683217719\\
3141.38414171336	1672.38616545544\\
3140.80981013107	1689.76793940123\\
3136.68613762912	1706.61818222749\\
3134.29635238568	1722.30729119783\\
3130.47134934429	1736.48318610104\\
3126.13235568355	1750.52843192938\\
3121.28902222794	1763.43027990274\\
3117.39652207261	1775.91291598046\\
3111.73700861028	1785.02400010227\\
3108.12314138877	1793.41975254619\\
3103.32224194442	1801.30251849288\\
3098.67909401942	1808.6215314275\\
3093.01128465972	1815.50558296678\\
3088.78766077657	1820.11886352276\\
3084.39218809225	1825.83400942252\\
3079.12901751454	1831.97360784854\\
3075.09914019905	1836.08185026858\\
3072.06304728024	1839.61991671845\\
3066.99062620646	1843.55729687521\\
3063.7766000359	1846.91637981766\\
3059.46606120151	1851.6600070787\\
3056.78434819385	1852.81462916953\\
3053.42536047728	1857.95608341283\\
3049.2835893238	1859.79888870882\\
3046.06217024432	1863.00710843912\\
3043.15132054671	1865.82110109317\\
3039.05611117938	1868.41026996722\\
3035.52125150258	1872.0978276983\\
3031.07926444514	1874.5068053111\\
3026.55802212371	1877.20137741117\\
3023.20437534239	1878.47324638396\\
3018.86437146569	1881.68373855654\\
3014.33576276041	1885.02402778758\\
3010.79184614092	1887.20898178295\\
3006.93228245881	1889.7389403208\\
3001.41349593721	1890.47520675389\\
2998.62499825825	1892.59637826554\\
2993.37345860058	1893.57561380945\\
2988.40517535944	1897.6501913382\\
2983.57845658075	1897.9357018132\\
2977.05246659529	1898.75832552041\\
2972.54288620222	1902.2859561631\\
2968.22880963881	1902.83462706199\\
2965.00425305064	1905.18647620835\\
2957.33066844018	1906.35190036467\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.8761569465	1180.70326849845\\
1023.77527378772	1166.21771723439\\
1024.57709292762	1154.14633891213\\
1024.20192587866	1144.34057845843\\
1025.87083425932	1133.46310181403\\
1026.91340939465	1125.07906078931\\
1029.13802806782	1115.8396293096\\
1031.62810464354	1106.64606190131\\
1034.6083149871	1099.61262797602\\
1036.45059299442	1092.74500927832\\
1038.67182686923	1086.82758061447\\
1041.04725239244	1080.46799939273\\
1042.88589271045	1076.07723409522\\
1044.86021309683	1071.5178982378\\
1046.19383643686	1068.24033799885\\
1048.54863679023	1063.94033215115\\
1048.64088944824	1060.23337273344\\
1049.94119292719	1058.13375188977\\
1051.41485129662	1056.33792873706\\
1050.47044586754	1055.82108435273\\
1053.15373227528	1055.8804991932\\
1052.76933605419	1053.06054464311\\
1054.10970672702	1054.22204940684\\
1053.63913647951	1050.92388690895\\
1054.09382545192	1051.78652031215\\
1052.36531438385	1052.01487239109\\
1052.06645041852	1051.6465017756\\
1052.72356080848	1053.21973053881\\
1053.44505975159	1051.45679956165\\
1052.39189862459	1052.09662092471\\
1052.59980919475	1052.42147439017\\
1052.92858311876	1051.98359991549\\
1052.74427963964	1052.330401663\\
1052.4676243509	1052.5613989628\\
1051.39597646922	1052.75748966042\\
1052.58955012612	1052.00993776227\\
1051.30374312575	1052.8647778497\\
1053.17830122028	1051.91307464432\\
1053.269215583	1052.43034674419\\
1052.53363502205	1052.15337986098\\
1052.46088306422	1052.85730566027\\
1051.9672438222	1052.52913885979\\
1052.70199525193	1051.64158852704\\
1051.32665804705	1052.93534705206\\
1051.45924993728	1051.76812188431\\
1053.11660587385	1053.06736703682\\
1052.88846893116	1052.5913934911\\
1052.92250817886	1052.4686033287\\
1053.16294035177	1051.59557165221\\
1054.05022432261	1052.91172341363\\
1052.16300066621	1051.95887835027\\
1053.15675957469	1053.52533867133\\
1052.22625368938	1052.34871741846\\
1052.40139974375	1052.80371508534\\
1053.65364851861	1053.10060352026\\
1053.07187620288	1052.49403260256\\
1053.41796543323	1053.04119820014\\
1053.93937765368	1052.23443878261\\
1053.11272937421	1052.51187460604\\
1052.822030474	1052.04494493039\\
1051.8746467005	1053.23356013571\\
1053.7167630174	1053.24898957934\\
1052.51645674818	1052.13339186775\\
1051.75064328494	1052.92788018266\\
1053.47957119359	1053.09824982051\\
1053.00346381013	1052.58161334741\\
1052.75053245393	1053.08435647518\\
1053.29356198983	1053.20198330726\\
1052.69312486658	1054.03884033189\\
1052.00887953038	1053.69120797675\\
1053.19341902576	1053.93388003205\\
1052.52857226879	1053.73254301842\\
1052.80025009263	1053.16390959724\\
1053.69925287977	1052.2741858869\\
1052.91284235977	1053.03520586696\\
1053.46684853391	1052.34069986192\\
1053.95126881025	1052.15763054907\\
1053.65843877732	1052.75833811571\\
1052.5741676524	1053.14198497443\\
1051.96903763905	1051.64787473609\\
1052.12980887593	1053.18515373096\\
1052.4958532065	1054.59869271691\\
1052.71053877067	1053.9773000092\\
1052.31166383023	1052.0618025032\\
1053.3481171422	1053.7368393478\\
1052.69731196921	1054.05380896705\\
1052.60966337253	1053.17923580506\\
1053.20129359938	1052.15965277407\\
1052.61799388493	1051.19332457665\\
1053.39906730124	1052.87709756741\\
1053.31105349246	1054.17778672035\\
1053.01719830565	1052.17268773772\\
1052.37298681271	1052.95880016897\\
1052.6584965012	1054.03534748967\\
1052.24353854515	1054.23654550584\\
1052.22138019293	1053.04928169371\\
1051.79987296177	1052.73848435665\\
1052.24558022111	1053.92942840333\\
1051.60133520489	1054.13292508174\\
1053.53470947017	1053.35245709336\\
1053.35031686715	1053.1434454747\\
1051.9325828543	1053.70329489935\\
1053.05520442138	1053.43236071668\\
1052.86706746314	1054.23179321917\\
1051.43887442485	1053.2945613778\\
1051.86584614829	1053.1374146798\\
1053.12860582982	1053.59821867628\\
1052.50946090551	1052.5492142723\\
1051.70123533186	1053.48195231061\\
1052.66211752307	1053.40812289541\\
1052.21879923907	1052.88769873157\\
1052.39238248639	1054.81623904183\\
1052.22187410219	1052.96782375434\\
1053.62862187036	1054.84377373054\\
1053.03555808417	1053.70744185783\\
1053.26582232818	1054.51837887865\\
1051.88450140401	1053.09960431449\\
1052.41343915446	1054.6172085091\\
1051.53621488625	1053.72423116928\\
1052.58796121633	1054.14471639028\\
1051.64532129399	1054.19242032847\\
1053.06079454974	1053.13686696174\\
1053.55242192187	1053.758763309\\
1051.79830299759	1053.72311318328\\
1051.80146829373	1053.82069420435\\
1051.39415265749	1054.61931598559\\
1052.62443697514	1053.21204954479\\
1051.40358570381	1054.51042722476\\
1052.08629091967	1053.67921962178\\
1053.13656820019	1054.04395771355\\
1052.79814386305	1054.16711545333\\
1051.76821618623	1053.84840428423\\
1052.19154546463	1054.26272648748\\
1052.06493543716	1054.93086417278\\
1052.11806074469	1054.1184879979\\
1052.0748599035	1054.06551243562\\
1052.67993632942	1053.46933607258\\
1053.41832919152	1053.80601683679\\
1052.7095212871	1054.17994143498\\
1051.59137252103	1054.69249566638\\
1052.23787836017	1054.07948099824\\
1052.47264647886	1054.71593649027\\
1053.25386037211	1053.62359008819\\
1051.96160068698	1053.61874749549\\
1051.60457384077	1054.23753738245\\
1051.89841445547	1054.40362800679\\
1053.45081949408	1054.41050894597\\
1052.58104572406	1053.81798879399\\
1052.04440949599	1053.57859632519\\
1051.4285171678	1055.67312883072\\
1051.56839650847	1053.01619419178\\
1052.78894251532	1054.89729448203\\
1051.86018030066	1055.74857479582\\
1052.22198828454	1055.2442806719\\
1051.79266191244	1054.32215205802\\
1052.45285228382	1054.28185298483\\
1053.69173071952	1054.51917211537\\
1053.01041152294	1054.04061739219\\
1050.91030365612	1054.19770699516\\
1053.26671322264	1054.16182581701\\
1052.39390185571	1053.80736344935\\
1051.51916972971	1054.77514860999\\
1051.38687560383	1054.70481920867\\
1052.76677020133	1055.59163691449\\
1051.79154931781	1055.22160132985\\
1052.0661744903	1054.46580073116\\
1052.13136863804	1056.16881454095\\
1052.39260376298	1054.90591464029\\
1053.36311292015	1056.89620127463\\
1051.08481992525	1054.4705860826\\
1052.71667924303	1055.69384939758\\
1052.4444858142	1055.25473819335\\
1052.4921670692	1054.8358569757\\
1052.1847065735	1055.46472920061\\
1051.34685913205	1055.16097895865\\
1049.7671779981	1055.64670730302\\
1051.8713705533	1055.861945541\\
1051.99690065796	1055.34829429692\\
1052.82973186489	1054.89885883964\\
1052.31336907628	1054.99480024686\\
1051.46309111522	1055.87117398112\\
1052.05103972173	1054.48562973243\\
1051.44305671861	1055.69512356338\\
1051.45337302458	1056.08784317209\\
1051.81193635841	1055.778616246\\
1051.12673678272	1054.90746399032\\
1051.53976106401	1056.13981793933\\
1052.13680829311	1056.00215230222\\
1051.5228517016	1055.31474665887\\
1052.01031741677	1056.62900594452\\
1051.32489825523	1055.59508557373\\
1049.75264474188	1056.46942145901\\
1051.48331209242	1055.39282782225\\
1049.70182135624	1056.23448193891\\
1052.34442729369	1056.35859315324\\
1051.20957183692	1057.21771072001\\
1051.1999816865	1056.20382441541\\
1051.31194989727	1055.92051070205\\
1049.6086727984	1057.02505763401\\
1052.50240382278	1055.70257345315\\
1051.24465727597	1055.79083078714\\
1051.4760212535	1056.82182876233\\
1050.91840614465	1056.20479231379\\
1051.10657749815	1056.78796465234\\
1051.35737233766	1058.9782662723\\
1050.52597244481	1056.80756643538\\
1051.11194687609	1057.71614724377\\
1051.4149319021	1057.63336673069\\
1050.4112417323	1057.20899283945\\
1051.89710159474	1057.42057771577\\
1050.29893058444	1056.67039662151\\
1051.13500821836	1057.60493331104\\
1052.48590113655	1056.91868236653\\
1050.62960919238	1057.08885093725\\
1051.84681722587	1057.26547968288\\
1050.30756220207	1057.34275399649\\
1052.63075656063	1056.84670466325\\
1051.36962833076	1057.03164743205\\
1051.64511331569	1058.01854296585\\
1051.95303024125	1056.23963097055\\
1050.11860976053	1058.17342031688\\
1051.38520271729	1057.18664725983\\
1049.71405097873	1058.38988673734\\
1051.22487373061	1057.13669480496\\
1052.35235045861	1057.03656554354\\
1052.61594486487	1058.98777331299\\
1050.89737612313	1057.51349321556\\
1050.17049776135	1056.72470694134\\
1052.74481345147	1057.12953570727\\
1050.38149143261	1057.2004797326\\
1051.26683840678	1058.23135333889\\
1050.84859187905	1057.33352254881\\
1051.12656992019	1058.58080431933\\
1050.16810336876	1057.1984578264\\
1050.92012691378	1057.62640530021\\
1050.00460183215	1057.76064159467\\
1049.98135540706	1057.66265312206\\
1051.99618779697	1057.15956298949\\
1050.63531367215	1057.06888761403\\
1050.18362764137	1056.27476044591\\
1051.05933202738	1056.89198124541\\
1050.85228090447	1058.30623724726\\
1051.71714525163	1057.55586199602\\
1052.07337721626	1057.44607963027\\
1051.32850753688	1057.89910770701\\
1050.50684045774	1057.75489510139\\
1051.42236505045	1056.8480303805\\
1051.47357182213	1056.98271010857\\
1051.54827735519	1057.10690062804\\
1051.13828489309	1057.20393721041\\
1050.26778158384	1057.93476414414\\
1050.36286504411	1056.59303306696\\
1052.4445897919	1057.53127752895\\
1051.24173427432	1056.16070512031\\
1051.46137196488	1057.16608259203\\
1051.93578878698	1056.97823912943\\
1050.38789675913	1057.01304933246\\
1050.18710388247	1056.25862564847\\
1050.20030576478	1057.08779134839\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.10115263098	1179.08974205877\\
1025.13320987806	1167.71578659955\\
1022.75334642903	1154.22528629285\\
1022.68838212083	1143.61575210087\\
1024.77497096954	1131.75501803346\\
1028.6824010816	1121.5463108886\\
1029.29936088051	1111.46905362459\\
1032.15336151859	1103.77602779153\\
1034.91639202914	1095.20782051466\\
1039.544613851	1086.8139048762\\
1043.75329692625	1080.6326030701\\
1046.40548383313	1073.18435877729\\
1051.34686505996	1067.00179482336\\
1054.26429715155	1059.97412303663\\
1059.77803753938	1054.43979737475\\
1064.83177979051	1048.98281114024\\
1068.05936909961	1043.39846275019\\
1071.32113808109	1037.69031222223\\
1074.03498058753	1035.35535583675\\
1079.41866660116	1029.06723154555\\
1085.17502443739	1028.59386971607\\
1088.16748789558	1023.02822449702\\
1089.61843336719	1018.58236849029\\
1094.28637125506	1014.93949289794\\
1098.82795505271	1012.37090286164\\
1102.08998974724	1008.23140788181\\
1106.65805246982	1005.01086420969\\
1111.98438245082	1001.53305577381\\
1115.58654677144	998.594992428656\\
1120.03091661678	996.010699543051\\
1124.46869641666	993.834592284521\\
1129.99467623145	991.064226815946\\
1133.04815743705	989.195538447314\\
1139.96229880382	986.008980076188\\
1143.99234853895	983.953572833087\\
1148.66270701138	981.388823910376\\
1155.06942593447	979.202479348631\\
1159.33099613012	977.285137864812\\
1164.5203524666	976.317048586086\\
1171.81585528441	973.437028934415\\
1177.57730730865	971.703977238067\\
1183.94481236523	970.482154503864\\
1189.36069957388	969.584585877351\\
1195.26587323055	968.302927098542\\
1201.8818143808	967.391324707224\\
1208.99954103606	965.426366757335\\
1213.97788125264	966.005358602972\\
1220.90318515056	964.986556263372\\
1227.64533876013	964.851306629368\\
1234.61345922764	964.652743198545\\
1242.44454028375	965.581308653939\\
1249.45009082512	966.202985957678\\
1256.20026331794	964.174116958226\\
1265.79238698545	965.60932626083\\
1272.78390050642	966.934522682175\\
1282.48623864605	967.768446551093\\
1292.03401678502	967.671064557804\\
1299.32843732612	968.263529416422\\
1310.22411878307	970.234948070412\\
1320.48826675269	971.209148967585\\
1331.23506526899	970.634482523938\\
1339.77594018565	971.864090966152\\
1351.66237074411	971.624328304793\\
1362.84138681669	971.895937451848\\
1373.66441391099	971.42044116373\\
1385.21975453283	971.319117074672\\
1398.08166728571	971.432667528004\\
1409.89179319585	969.660685502024\\
1423.32661186749	970.371531044503\\
1434.85898541719	969.531508005431\\
1448.39684072429	968.723853948514\\
1460.73258569721	966.666222461102\\
1473.83237065262	965.497944876858\\
1487.10297404265	963.125464141815\\
1500.66093918222	960.435467644956\\
1513.16383388398	958.07138326552\\
1529.47661158064	957.434730672493\\
1541.38328057315	955.785506313222\\
1557.2609812515	953.233273934447\\
1571.76775682504	951.3670338641\\
1584.96370460439	948.726935438191\\
1599.43072231804	948.094114414583\\
1614.18653585875	946.234330966799\\
1628.95302189107	944.65624974729\\
1644.26459296636	943.925478398313\\
1659.97767924585	944.349106593245\\
1676.93680915371	943.092339029276\\
1690.87121529365	942.665383709723\\
1706.58726604391	943.816866223339\\
1722.78593092023	944.596454562226\\
1738.46170100536	945.139113318304\\
1753.10207081533	949.12437510429\\
1769.58889921654	950.203901192846\\
1785.59536580556	952.132030188474\\
1801.95615494164	955.108026155949\\
1817.9226942098	957.631552435363\\
1834.20916321378	960.515783406373\\
1850.37422582957	965.171367003491\\
1868.51289135421	967.681328894471\\
1884.81001171256	970.148083962163\\
1900.56437063011	972.718065531967\\
1918.59313896117	975.937944707618\\
1934.64490000962	978.839486509652\\
1950.48422507587	981.439470353986\\
1969.0989069082	984.423503319827\\
1985.45888221097	985.020414514296\\
2002.14543245927	985.253956431071\\
2019.790554522	986.813627652729\\
2038.3786327543	987.014056488963\\
2056.35623141649	986.779384381609\\
2074.18526517051	984.71388064595\\
2089.1745637158	985.803796740543\\
2109.08936660743	982.053504498616\\
2126.7151450861	981.820462559513\\
2144.78595641103	978.00082445701\\
2164.14178403506	976.984525674386\\
2181.37509756022	974.839916491088\\
2198.05055177053	972.436121062631\\
2216.3114813177	970.900509704013\\
2237.35103396415	967.499235903897\\
2253.85712060208	965.382820834345\\
2272.35740959691	963.936943288341\\
2291.38966576837	962.473292689404\\
2310.51147837166	963.307618147952\\
2327.91480619484	962.034193651053\\
2348.06281545582	963.214147783587\\
2366.96239598181	963.888390064425\\
2384.28336270091	965.569879046123\\
2404.52481280995	969.828575856276\\
2422.02817194922	973.199190576676\\
2440.83218493353	976.914452707495\\
2457.75410950576	980.893948777015\\
2476.8507709127	984.684152181036\\
2495.58251680747	988.6107012064\\
2515.26862482543	993.668649264815\\
2532.64344438559	996.266343984845\\
2551.07028929806	1000.51599847124\\
2569.75404202919	1003.00167671953\\
2588.04879391174	1006.34418554835\\
2608.40080450274	1009.37994879928\\
2626.02927522545	1010.9537024551\\
2646.04851520492	1011.47797270658\\
2665.32953080241	1011.54489350065\\
2682.40438715395	1011.38604819172\\
2701.98728232049	1012.02789616654\\
2718.72444637985	1010.22183923944\\
2740.17208730475	1010.62405249983\\
2758.50809263694	1011.52508204432\\
2777.54367175232	1010.52427226944\\
2796.22742867167	1009.98334058045\\
2814.66095092205	1009.66330315289\\
2833.86650559225	1009.89039571262\\
2853.50275577377	1010.73140213017\\
2870.35244813535	1011.4944906962\\
2888.18144375827	1011.33150102103\\
2905.37468868469	1014.1690231008\\
2922.23838460045	1017.03590063537\\
2936.92675171198	1020.19636310925\\
2950.65060290539	1024.31095766938\\
2963.94163783904	1029.4931846829\\
2976.19013149391	1033.59432459551\\
2987.16586287153	1039.71733311235\\
2997.52728517982	1043.55862175983\\
3006.9007437193	1051.18710214046\\
3015.50133843067	1057.66937796415\\
3023.86412528497	1065.83684908304\\
3031.94474718941	1072.40360341533\\
3038.91756372207	1078.88054565799\\
3044.83393750556	1086.231626125\\
3050.83281114214	1094.95041999561\\
3057.26686249095	1103.11309617831\\
3062.21025657422	1111.22941433963\\
3067.02029158139	1119.71721418932\\
3072.35519250468	1129.62239351723\\
3076.51778723675	1139.2822713275\\
3079.6088189423	1149.44355923223\\
3083.55416020926	1160.07812722187\\
3087.14321616501	1171.25796642158\\
3089.59454421869	1182.6967739279\\
3093.23207200687	1194.51278083585\\
3096.74230469118	1205.96456578097\\
3098.37348137339	1216.42018136879\\
3101.25741732444	1229.30591573118\\
3102.82166628112	1241.84441178706\\
3104.98525485304	1254.33122835906\\
3106.41679661276	1268.77195901673\\
3107.28704924319	1280.7905486803\\
3109.88674768103	1295.68736052977\\
3111.19243451607	1309.19985068726\\
3111.44634464539	1324.72890637322\\
3112.01580306529	1338.65385887209\\
3114.4631173344	1354.17231622662\\
3114.72815075699	1369.0061644282\\
3116.28095528428	1383.76693390495\\
3116.9725319436	1401.37248328635\\
3116.6795236867	1416.19682392361\\
3118.08113495194	1433.50973025177\\
3119.59610356223	1450.03104880711\\
3120.82155675913	1466.90394647138\\
3121.49942805194	1483.34172602667\\
3122.30526991977	1501.64156298171\\
3121.94411509737	1520.05456023097\\
3122.01758803632	1537.99942131934\\
3123.45318044365	1555.85206610682\\
3124.54317526965	1573.89164087737\\
3124.03870378926	1591.45405096625\\
3123.24281704456	1611.47589757923\\
3123.28337284461	1630.07191298319\\
3121.76587981918	1647.77459411684\\
3119.18558031759	1665.68777361974\\
3117.86757010646	1683.6601247972\\
3116.5049193119	1699.39559398736\\
3111.62244487413	1714.1403169685\\
3108.62024143495	1727.65048359327\\
3104.34142098035	1739.58249666557\\
3100.70793593306	1750.93714956121\\
3098.17718046216	1760.38690478228\\
3093.98187310039	1767.62627104789\\
3089.58421927051	1774.61442194162\\
3086.12230297135	1781.35335757423\\
3082.79673080998	1787.38348428719\\
3078.24310296554	1791.402176544\\
3075.55403123515	1798.33539380239\\
3072.41778601491	1801.86208347036\\
3069.12273516392	1805.6909513451\\
3068.43735935809	1810.95650832833\\
3066.53909603422	1813.40381151789\\
3062.3270101093	1815.72435642091\\
3060.15435578841	1818.05149365643\\
3058.73657691898	1820.4083741652\\
3057.53970326808	1824.20603924724\\
3055.08048977263	1825.49307502726\\
3053.63357237206	1826.88724006578\\
3051.1122250607	1830.66890964974\\
3050.7999642179	1832.54886762173\\
3049.32717145609	1832.51974582372\\
3047.80347546638	1833.57783786988\\
3047.38507388631	1837.29529669386\\
3045.07728214519	1837.29570941066\\
3044.53659640427	1838.43763934875\\
3043.35465771722	1839.83099685249\\
3043.21243054217	1842.20417362235\\
3040.77516555698	1840.14930907633\\
3042.4372691543	1842.67875442139\\
3040.43967329259	1841.75175854732\\
3039.52801612515	1843.7284925385\\
3040.35467860664	1843.31166895923\\
3040.24420191779	1843.803601633\\
3039.52868221749	1844.66228510045\\
3038.46900121186	1845.37922085705\\
3038.27872026341	1846.24050049886\\
3037.36470559459	1845.94076459758\\
3036.38686396882	1845.12920840609\\
3038.66119380513	1845.34348060874\\
3038.26213954414	1846.94239805185\\
3037.54152455031	1846.67726290328\\
3035.68802666496	1846.65050254318\\
3037.46144048124	1847.26303135201\\
3035.49412391433	1846.5121097191\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.68637012248	1179.2566709614\\
1022.93034020845	1166.7013648279\\
1024.3122281978	1154.51714519844\\
1024.49107174424	1142.16932579978\\
1026.85823910387	1129.44475106744\\
1027.12116127264	1117.50129319695\\
1029.2584467042	1106.99718009497\\
1031.35596450484	1095.06106188456\\
1035.29285331546	1084.89358638675\\
1038.83484436571	1073.80857067818\\
1041.86755779783	1067.23113324711\\
1048.10401095889	1057.01387724649\\
1051.66600993451	1047.87653039474\\
1055.78287249626	1041.58019052431\\
1062.87769413542	1033.26540584937\\
1066.66555723563	1026.81595589733\\
1072.53198840016	1021.19187078992\\
1078.70962805429	1014.16515894657\\
1083.68583563364	1008.32619726358\\
1088.96944017816	1003.70612476196\\
1096.49902755272	998.233608434682\\
1102.09690180076	993.898868094875\\
1108.83979679781	988.482644569886\\
1115.28722607156	985.873339958464\\
1122.95877861258	980.520407477296\\
1130.55837775453	978.313616004541\\
1136.99676484721	975.672966230453\\
1144.80104743487	972.796525799276\\
1153.35204410954	970.72797905673\\
1162.82108975652	968.657217580561\\
1170.96745744832	965.986795505108\\
1178.79467284544	966.248348720073\\
1187.93067103853	965.597553937777\\
1196.50646282656	966.039220137287\\
1205.57002796645	965.96139506189\\
1215.04175721533	965.637189923386\\
1222.45771742418	966.936795888647\\
1235.16872979783	968.157321619885\\
1244.65648574083	968.988086817432\\
1254.02210944303	969.902810119458\\
1263.35259128199	972.864298224224\\
1275.44816765704	974.766367208103\\
1285.34917132565	976.95411285364\\
1296.8933305816	979.879389143729\\
1307.16294867344	981.719703236601\\
1319.7431663205	986.541470176526\\
1332.63890337423	988.040116714419\\
1344.28667912288	989.793748381286\\
1356.23636585669	993.216048531999\\
1369.08610761782	993.901625086585\\
1380.5019397741	996.947594130612\\
1394.0284851296	998.433562822822\\
1406.82851328567	1000.22019638228\\
1419.92855164829	1001.8756483642\\
1433.83441769244	1001.46754772249\\
1448.75739150382	1002.45732081226\\
1461.55897221504	1002.04505083314\\
1476.56850317102	1002.30284384771\\
1491.11692724216	1002.39521742787\\
1505.65238236847	1001.36993885937\\
1520.10499484107	1000.23815997838\\
1534.23273290006	999.708735559922\\
1548.27263558427	996.796145654554\\
1564.05085652507	994.2683632112\\
1578.33198646958	992.718725617302\\
1593.94050895543	990.438355639898\\
1608.83568837927	989.141813290479\\
1625.777173012	986.075902835631\\
1640.88185681415	984.372810158094\\
1656.49899209465	983.48677851563\\
1672.82920255422	980.309673584324\\
1687.11706481982	979.632572548905\\
1703.15895145417	979.692676870358\\
1719.19413640669	979.340037126934\\
1735.33091533573	978.21333199899\\
1752.8133835783	979.319696061146\\
1767.84155307546	980.32627852204\\
1785.50741676652	982.295024276057\\
1801.92657706779	983.414616769939\\
1818.7539972739	985.620921903737\\
1835.55306520224	987.537252757639\\
1851.02453579287	990.304114136484\\
1867.97695098667	993.01737110312\\
1885.64913307157	995.382327323801\\
1901.3801831179	997.528652000301\\
1920.47183532437	1001.71856488792\\
1937.60203314862	1004.26656516307\\
1952.59551101314	1007.57233893259\\
1970.27824773985	1010.1323164481\\
1988.66074836555	1011.39988719948\\
2006.03932460291	1014.88617492383\\
2022.92490784719	1015.22572109018\\
2041.9232796187	1017.3745995681\\
2060.2674641036	1018.60864355149\\
2076.81657736657	1018.14586337271\\
2094.42461043943	1018.09260724282\\
2113.91317996674	1018.5105779958\\
2130.97588533903	1016.79920546217\\
2148.3193425298	1014.80110679106\\
2166.49183455123	1012.3937923938\\
2186.19088907056	1010.91737650397\\
2203.74230644878	1007.32076689399\\
2222.24598492066	1005.20260159867\\
2241.55094807061	1001.75486070311\\
2258.57302983969	999.660389448904\\
2277.80305042605	996.470633798327\\
2296.48492360228	994.057895109003\\
2315.8042163508	991.877615878703\\
2334.42158522282	990.967389257207\\
2352.23494599096	990.23500140132\\
2371.83817011123	989.152878662823\\
2390.44396061537	990.653459829502\\
2409.40895768897	991.481652055861\\
2428.81378655442	992.579536627737\\
2448.65329252978	995.226587898011\\
2466.18439482504	997.903240618292\\
2485.31639306082	1001.60303029303\\
2504.63584887749	1005.82493965052\\
2521.55190242742	1009.52946160889\\
2540.90146492376	1013.28419912957\\
2559.22749439274	1017.10214255296\\
2577.47775021408	1018.33964948291\\
2598.15553878551	1023.02295160755\\
2616.88851652359	1024.0233617825\\
2633.57361419102	1026.4713160134\\
2652.73271312359	1027.33909061859\\
2671.18210603742	1029.24238901795\\
2691.68212494042	1031.45734990396\\
2709.88238668237	1032.19836337166\\
2729.81703184324	1032.32056163527\\
2748.79555126249	1031.84904595157\\
2766.57602274009	1032.61539226026\\
2785.85068765974	1030.18233491216\\
2806.25530454191	1030.1235394476\\
2824.60018780611	1028.39854036334\\
2842.34014617447	1028.54546301049\\
2862.20018552378	1026.69308669552\\
2881.33771962837	1025.47283653601\\
2899.06399136469	1023.81925926061\\
2917.89736619378	1025.05158776762\\
2934.63558203906	1025.80192899182\\
2952.33706416397	1027.39875334913\\
2967.51951214183	1030.26260532089\\
2983.02258004539	1031.02291116028\\
2998.40232614338	1036.07411180831\\
3012.28381009721	1041.15055226069\\
3024.54766489154	1046.10812844518\\
3037.52305419641	1052.25235263828\\
3049.2796468619	1057.63532953539\\
3059.50347508162	1064.54963683996\\
3069.81458375291	1070.78931109671\\
3079.32979026688	1078.97285451586\\
3088.22655604788	1085.36661993968\\
3096.13938009748	1093.78007056878\\
3105.76701471601	1103.6771350303\\
3111.47577177792	1112.29494588275\\
3116.72395136199	1121.31450756243\\
3124.58604814959	1132.63813810487\\
3130.3520754128	1142.5930572579\\
3134.1621263842	1154.59640588714\\
3138.48243629492	1165.22583226553\\
3141.47763706032	1176.82258353438\\
3144.23882770725	1187.87417287458\\
3147.8062381333	1199.30853838347\\
3149.32698486355	1213.93430145342\\
3152.49214174601	1226.58039004924\\
3153.48717249899	1239.39041181443\\
3153.84666767239	1253.39170394113\\
3155.50366592487	1266.38812289132\\
3154.41763934152	1282.52144817417\\
3154.8909755344	1295.20186543002\\
3154.44949111457	1308.71498989928\\
3155.930255037	1324.93567687391\\
3153.14051006088	1339.20080454766\\
3151.97090935547	1354.32738235532\\
3151.51864369185	1370.73491540216\\
3151.34663550097	1385.2393712982\\
3151.26104736436	1402.43680645507\\
3150.17747421297	1418.45015914017\\
3148.41731188102	1436.12547375224\\
3148.72845550889	1452.3492667766\\
3147.84358042848	1469.50406797923\\
3147.11009010367	1487.46988766411\\
3147.75521911216	1504.42753201763\\
3147.10152679211	1521.9389246745\\
3146.4622473524	1541.30596203808\\
3144.75628386104	1559.57589055822\\
3145.56006820489	1577.35501065666\\
3146.10060374155	1598.04286752969\\
3144.23594222821	1616.00316503176\\
3144.09799149248	1634.73733241082\\
3143.70753927578	1654.19649490251\\
3141.13348415726	1673.42300046462\\
3141.2535696373	1691.40928112845\\
3137.28658311674	1710.5115452417\\
3132.7620453005	1729.60768771639\\
3128.62481787703	1745.41105128691\\
3124.62165989643	1764.0241657846\\
3118.89443453099	1778.99522528444\\
3111.78276558786	1792.8454810838\\
3105.75064928916	1808.17096370969\\
3098.03317440181	1819.0056385485\\
3091.04539524886	1831.20107272601\\
3084.38137891779	1840.95946843446\\
3076.33816496116	1850.32493659943\\
3067.0288136505	1858.1333108565\\
3061.65454111403	1865.92876684542\\
3053.34257995207	1872.23298774786\\
3045.44123519817	1878.0048763588\\
3038.16607628557	1883.43794594207\\
3031.39370463638	1889.64646243147\\
3024.70746525577	1894.02355641522\\
3018.3178558426	1898.28596286269\\
3012.31021315645	1901.59529397925\\
3005.24180642485	1904.96454643546\\
2999.99742733709	1908.78111740032\\
2993.29659202192	1910.41748857499\\
2988.69211176396	1914.1407009997\\
2983.53450606608	1917.31978685867\\
2978.19085923419	1917.89405595087\\
2974.75414853171	1919.9755852144\\
2968.37978419531	1923.26648783973\\
2965.29109767045	1923.40009367866\\
2961.97734507992	1926.02355100185\\
2957.02749109118	1927.35688551825\\
2952.38698001776	1928.00367037984\\
2948.8349051172	1929.9949362831\\
2944.59396549226	1930.75225079349\\
2943.09594179014	1933.51605678767\\
2938.45897253897	1932.0702170447\\
2935.84254372678	1934.25601021317\\
2934.13276124052	1933.78990747356\\
2931.7714368164	1935.84450268032\\
2930.39537728876	1934.5334494068\\
2928.97009877299	1935.32673557119\\
2926.13500300453	1937.86908260737\\
2924.29127890255	1936.87895174685\\
2922.92655342217	1938.30882671972\\
2921.28488941817	1939.73606776915\\
2920.91520810908	1939.07379979777\\
2919.4033270093	1938.79068812715\\
2919.28130415973	1940.32356777847\\
2917.53668154444	1939.99656622359\\
2917.75532617956	1938.91628930517\\
2916.01151227527	1939.66270762786\\
2917.35745230848	1940.11217426478\\
2915.04568402871	1939.35715154478\\
2915.0396343962	1941.09728300731\\
2914.80816167172	1940.63924372822\\
2914.55171123452	1940.4741326135\\
2914.60055767397	1941.48784927275\\
2914.60905642104	1940.6837518928\\
2915.21123998836	1941.41255184288\\
2912.57477789328	1941.12242423309\\
2915.49090085311	1939.65939626537\\
2914.10454135699	1941.85047153217\\
2913.79241166452	1942.0319703174\\
2913.58044410178	1940.69617421729\\
2914.68776661283	1941.39334601007\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1023.49565978062	1178.87522249396\\
1023.15542117333	1166.26211441003\\
1023.65906648786	1153.63337832523\\
1024.34398028574	1143.60799937861\\
1026.37852342513	1131.44616610058\\
1026.63037180819	1121.04782233135\\
1030.61190181207	1110.82549994856\\
1034.9865953231	1102.1330806818\\
1036.73877646115	1093.55601078964\\
1042.36125557879	1086.13129244045\\
1046.13375695391	1078.91412714927\\
1051.30111482643	1071.17999744396\\
1053.14086491023	1064.55644806713\\
1058.09706524436	1058.60493461173\\
1064.23701232951	1052.25944546669\\
1068.45993233285	1048.696564581\\
1072.38956799337	1042.22517779347\\
1078.05447767339	1037.64759012135\\
1083.80280211527	1034.1540188245\\
1087.7679292635	1030.55272705533\\
1093.75004008798	1027.43117771518\\
1098.17569792043	1022.94113958785\\
1103.25724607809	1019.72824923194\\
1107.22540690273	1016.60170150462\\
1113.44239179419	1014.00036365114\\
1120.65269858614	1010.23644176694\\
1124.25151883368	1010.40918758911\\
1131.18798970893	1007.57620995674\\
1135.66891737168	1004.43079718118\\
1142.16682539583	1002.64848580639\\
1147.84043002779	1000.9364780687\\
1154.50894709457	998.329484275644\\
1162.17071143871	997.940538514556\\
1168.80814812552	997.77845311596\\
1174.72196779189	996.065530367964\\
1182.19570196791	997.040622276245\\
1188.15163542015	995.80933276618\\
1197.1945722243	995.847869092618\\
1201.82289161675	997.063897156818\\
1211.35205724589	998.152945661748\\
1219.13865518557	996.99107078691\\
1227.92281776442	998.188922934437\\
1236.41668226318	998.029832291363\\
1244.43375207932	999.775688304461\\
1254.52607839374	1001.45358317816\\
1263.87564794745	1001.46564623138\\
1273.07443880999	1002.59120288118\\
1282.79136725443	1004.60910832578\\
1294.3498063161	1004.79975955738\\
1302.67658631737	1005.61388939498\\
1314.20308913211	1006.80297699888\\
1325.79017422494	1007.56819560316\\
1336.82667304957	1007.81253117298\\
1347.90904455959	1009.53710448944\\
1360.08360619066	1010.22775200952\\
1372.21990967541	1010.20731109351\\
1384.76443670781	1010.13960437369\\
1397.93534614392	1009.46601463927\\
1409.31238224787	1009.15904880733\\
1422.33802668607	1007.90221514562\\
1435.20271952241	1007.12294645185\\
1448.9062333313	1005.80979841916\\
1462.7919685687	1003.62636184068\\
1476.78548727792	1003.07136180833\\
1489.48506007738	1001.07733814909\\
1504.40209862467	998.56838762668\\
1518.83763410707	995.623954865722\\
1533.19411401039	994.719259473706\\
1546.46534485861	992.721668544741\\
1559.49071973901	990.016823017511\\
1574.67860901411	988.198080517035\\
1590.73112618416	984.005261497879\\
1604.5447268074	981.443625319359\\
1619.99788268135	980.800256000556\\
1635.08280462486	979.263612426888\\
1649.86361716751	978.642230969853\\
1664.92416109216	976.059353962981\\
1682.70655867066	977.346837111245\\
1697.76394873015	976.251512610505\\
1712.66854655932	976.144821910966\\
1728.3212665282	977.457037891621\\
1744.43337449243	978.806123383481\\
1760.4605726627	981.008810238406\\
1777.25212036404	981.643988391769\\
1792.81576072744	984.301391193774\\
1810.86006226969	986.649217722139\\
1826.60113089597	989.856860266189\\
1842.84574281869	994.431837050438\\
1860.22698695631	996.38837151571\\
1877.14307288911	999.104174089046\\
1893.26940435216	1002.17207377207\\
1911.11926451315	1004.85261845532\\
1926.6495325985	1008.45438647232\\
1943.5265517479	1009.78325023351\\
1960.72433613867	1010.94083914085\\
1978.06756229967	1014.20680900589\\
1995.46713465785	1015.66380478226\\
2013.56121283377	1015.96329420678\\
2030.65177936728	1016.8690481857\\
2048.96552804633	1018.39056078757\\
2066.17111627598	1017.2139689545\\
2085.73679836303	1016.16732612149\\
2102.71902106441	1014.9873687224\\
2118.68659757771	1013.27077924391\\
2136.42015981847	1011.02766510245\\
2155.62298718764	1008.73637328736\\
2174.09312455702	1005.86307604535\\
2191.77533228918	1003.38495292589\\
2209.94601653557	1000.63314041351\\
2228.55494923816	997.155893445454\\
2247.13370187704	994.219332595615\\
2265.08471646185	991.736723297929\\
2284.92057898787	988.941876563893\\
2303.26773056594	987.80504052759\\
2320.04104486845	988.0849018014\\
2339.58456210369	986.926683373415\\
2358.83644770212	987.45208967617\\
2377.45008249873	989.045744601265\\
2396.19225870449	989.289501080945\\
2414.30436476826	992.220969446208\\
2433.3387015224	995.73504595749\\
2452.99992816526	998.946216444589\\
2469.76741617767	1003.26277482818\\
2489.07000386557	1006.7155519275\\
2507.79828364981	1010.43484219962\\
2525.34834844797	1015.19236231561\\
2544.67925545528	1017.48529941228\\
2562.81842434177	1021.86644929064\\
2580.38360620482	1023.52021607549\\
2600.80807206105	1026.63429351078\\
2618.95543075828	1028.5002563267\\
2637.41842832803	1029.79266105152\\
2657.17435009915	1031.47222180714\\
2676.04298335305	1030.54518355266\\
2695.64686785206	1031.50904581105\\
2714.37031392015	1030.02623041805\\
2732.83114100565	1028.95304537457\\
2752.39107473167	1029.12071521671\\
2770.7684606489	1027.43878965633\\
2788.66946226091	1026.74564150277\\
2808.91843128453	1025.49864667096\\
2826.39958830591	1023.71094283111\\
2845.86183728753	1022.62833273814\\
2862.24896460898	1019.95686567432\\
2880.31220635556	1020.56180253792\\
2897.88231154311	1019.96308053202\\
2913.28497219061	1021.05333408321\\
2928.70002012957	1023.50689301913\\
2943.1723663933	1024.51556945163\\
2958.10528503471	1027.65635973419\\
2970.96996668261	1031.36227659684\\
2980.6662271333	1034.7598458515\\
2993.17612861788	1040.09759603743\\
3005.25701623587	1046.55541783811\\
3012.46665627358	1051.60803425865\\
3022.41706377174	1056.38193135952\\
3030.95143652282	1061.31468569614\\
3038.34444681912	1067.44590247359\\
3045.6134211258	1074.56477130378\\
3053.19722526357	1083.59837990721\\
3059.22843921146	1092.69979641723\\
3066.22510398141	1098.53194091212\\
3073.04897057342	1107.93412716178\\
3077.28475668187	1118.29263853456\\
3082.90100506637	1127.9720149571\\
3088.30337859867	1136.83596348391\\
3092.42645961947	1147.62818917455\\
3095.36597038526	1158.60735405299\\
3099.7955819274	1167.65818191434\\
3103.36761499027	1180.49045422479\\
3106.79434231991	1190.54184032722\\
3110.56761204281	1204.30230395682\\
3113.12327497462	1214.91610540893\\
3115.31950156265	1228.52596953407\\
3117.97589710292	1241.05725924008\\
3119.83180527651	1253.51342215627\\
3121.92601480776	1267.36358137036\\
3123.47994958597	1281.54796291894\\
3124.48244916184	1295.02788275544\\
3127.19414886861	1308.40594593524\\
3128.08856415885	1323.14712537765\\
3128.4504780251	1338.89936813892\\
3129.49391057674	1353.44695087462\\
3130.81025454397	1369.60443924739\\
3131.99266168275	1385.74424516111\\
3132.59430658195	1401.01691012072\\
3133.98773378372	1417.59279258299\\
3134.61842816613	1433.62769868476\\
3136.6357192656	1451.19266886597\\
3137.61510677842	1469.83906367795\\
3137.97309044285	1486.27526295103\\
3139.29155487264	1504.39015607302\\
3139.89065089564	1522.96013460695\\
3140.99522623678	1539.36680539067\\
3140.88464133873	1558.81993175484\\
3142.14482576637	1577.18726953494\\
3141.8697524605	1594.69072685455\\
3142.2335761423	1615.09018462026\\
3141.88642752222	1633.32853853472\\
3140.99629219215	1652.28621039674\\
3142.06300182691	1670.09032285583\\
3139.59665527163	1687.34180477166\\
3136.94015736376	1703.946432234\\
3135.69547347674	1721.01853063819\\
3130.98630519017	1736.94035669986\\
3126.63202772637	1750.36150781665\\
3122.46645419971	1763.68943744341\\
3118.07494066229	1773.66463859705\\
3111.65321555098	1782.63443435449\\
3108.66378084964	1792.43460447393\\
3104.18969988032	1800.63364091655\\
3100.13703940957	1805.2153714923\\
3093.7157657854	1813.00939198438\\
3087.2924136042	1817.95071759794\\
3083.87028901924	1823.69185249206\\
3079.32732120191	1829.09937314335\\
3073.86159677044	1833.26464524054\\
3070.92062700553	1836.557267847\\
3065.36467924707	1840.80850371734\\
3063.77208268595	1845.15429101035\\
3058.2018116221	1847.94386367133\\
3053.98472682903	1851.67333004224\\
3049.03189502027	1855.02036929356\\
3044.67496151515	1855.70263848672\\
3041.20726685123	1859.46931262112\\
3036.45341845009	1862.35765343199\\
3032.79540232895	1864.02441789527\\
3025.72323224227	1868.10397084682\\
3022.7510227832	1868.49827827171\\
3016.15110468709	1871.88071156975\\
3011.38067440871	1874.45129275253\\
3007.443791436	1875.34154975266\\
3000.14395166358	1877.89009149773\\
2995.68815072826	1880.26866156306\\
2989.64709543065	1882.4087812404\\
2984.47311182507	1883.2861485262\\
2978.75123063554	1884.68236734969\\
2973.13534926153	1886.02092987246\\
2966.76133908246	1888.25522754533\\
2961.65342835652	1889.2789012008\\
2956.40478811956	1890.53241042808\\
2950.6419981443	1890.92136159894\\
2944.63132771596	1891.46201443186\\
2937.90377376266	1894.29053013252\\
2931.86792172547	1895.08225989514\\
2927.49302877262	1894.76152231654\\
2921.22451564742	1894.72846492603\\
2916.7626465866	1896.8920962537\\
2911.19758952077	1897.66916946911\\
2907.52475989559	1897.32215943636\\
2903.26033261411	1898.27852822219\\
2899.95486036887	1899.7678729861\\
2894.62990702714	1898.84500631597\\
2891.87531469094	1898.24287446075\\
2889.40380890266	1900.13016568407\\
2886.47895503992	1899.49362180893\\
2883.81110428864	1899.74212051667\\
2881.89357639168	1900.45112853961\\
2879.32508988879	1900.89113541015\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
1024.33079985799	1179.23423457117\\
1024.33107643609	1166.81168337751\\
1022.78255850227	1155.03366442943\\
1024.97520128334	1142.83400608396\\
1025.90186242951	1131.56769105771\\
1028.02462131934	1122.61651965004\\
1028.62600451114	1114.4957085498\\
1032.03513530832	1105.42769989793\\
1035.33795831534	1097.04446019014\\
1039.03315135985	1090.45516022857\\
1042.36791250697	1083.94646504462\\
1045.3091248207	1075.5125325694\\
1048.91608949764	1069.35873610578\\
1053.86390982625	1064.02836587196\\
1058.3656040317	1055.78604386045\\
1063.12221801152	1050.26000849105\\
1068.49345521046	1044.76635385035\\
1071.87835776223	1040.97955933164\\
1074.61438168644	1037.4141663344\\
1078.98498417452	1032.29586787462\\
1081.81827713121	1030.4727239884\\
1086.0627745625	1023.97634305791\\
1088.42671707399	1022.86321407226\\
1093.62607363659	1017.8295828779\\
1096.92551630831	1015.1297349477\\
1100.56914620553	1012.56049738589\\
1106.43369619697	1009.55945749374\\
1109.25443446444	1005.63783268092\\
1113.25853100351	1003.93313181314\\
1118.92341191021	999.58819254371\\
1122.94880852479	998.148168045285\\
1127.02546389909	996.280235472207\\
1132.19396126641	993.712999194162\\
1138.33616751842	990.421305152174\\
1141.59626902189	989.100580900616\\
1147.63052617791	987.213504504845\\
1152.39453312614	984.18311138827\\
1158.03821919396	983.578745199296\\
1166.26048709507	982.81834600879\\
1169.91191141624	980.535726233052\\
1177.55690309832	980.050946451993\\
1181.07770207149	978.535270606989\\
1189.01436132855	978.644541763582\\
1196.31018029816	977.398519911164\\
1201.32819915299	977.662981292796\\
1209.59035401079	977.239170893088\\
1216.83303422524	978.364619235057\\
1223.22392611063	977.588672997916\\
1229.96220747977	977.906342401775\\
1239.81255291392	980.454837541522\\
1248.9770835788	980.462982706499\\
1258.89164086082	981.9227052378\\
1266.38262276608	983.772146456309\\
1277.22303604503	985.38205901047\\
1287.35010974757	985.631527748776\\
1297.77137714915	987.543766080971\\
1308.98940832469	988.661571393389\\
1319.5262410955	991.224719806191\\
1331.54973882934	991.342361890609\\
1344.4277678787	992.854210082391\\
1357.03354048105	993.55508496617\\
1368.36750858293	996.196706211006\\
1381.91278499454	995.624222843563\\
1396.50174022378	996.388184963342\\
1411.0094508855	994.767044761407\\
1425.04171646349	995.221165443193\\
1437.97084836595	996.319472354581\\
1453.64794124205	994.736521816138\\
1469.12025057177	993.495383702588\\
1484.14329639909	991.606023536285\\
1499.74875114238	991.026067172896\\
1514.97121005335	989.024927333266\\
1530.82731259854	986.184036093544\\
1547.81026629706	984.464882995908\\
1563.42356646616	983.454040972343\\
1581.2482785446	980.594369042733\\
1596.36890300358	977.169935293344\\
1612.20614540251	976.316748655327\\
1630.02796197015	976.059399284604\\
1645.98424631234	975.094253094354\\
1664.0976634438	973.291037762535\\
1680.13483185271	974.896002104112\\
1698.5280012797	973.347116518707\\
1715.88543371062	974.876124165854\\
1733.99751775422	976.449233130788\\
1751.67337501752	977.02885230695\\
1769.44473436971	979.159021684292\\
1786.34103697353	981.113167607608\\
1803.29554024071	985.472010429162\\
1821.57488043176	987.538985693231\\
1839.44949700365	990.769283148182\\
1857.19155877269	995.098142221215\\
1874.96438741244	995.883984879311\\
1893.65835580082	1000.90868930151\\
1912.00238961538	1002.10312686929\\
1929.93645700652	1005.65927587713\\
1946.78257788348	1008.46606530087\\
1966.01697225825	1009.64183274182\\
1984.93756586921	1010.75980083118\\
2002.92244044832	1014.84800071438\\
2021.99120179303	1015.45218000118\\
2041.27025468483	1016.91441627659\\
2058.96704046449	1015.96001579141\\
2077.85375183505	1015.09997897202\\
2096.90577852122	1014.69454726553\\
2117.56550306525	1012.47827836922\\
2136.29746997882	1011.21209308174\\
2154.60332689664	1008.69109350183\\
2173.7063494896	1005.77625245849\\
2193.74182641943	1004.40891629282\\
2212.20262922033	999.966801438748\\
2231.51450804721	995.814726294516\\
2250.7314437482	993.859085086528\\
2269.75163790666	991.722333944134\\
2290.72677352476	989.144496008785\\
2310.50994526048	988.172869075187\\
2329.5330098164	986.194615820766\\
2348.19583425679	988.217003727174\\
2368.66254173053	988.062783378328\\
2388.34314745572	989.895727225319\\
2407.76672561437	993.288419508392\\
2425.85012560674	994.354177179355\\
2444.91424647406	999.593807022307\\
2466.24401060216	1001.64290443001\\
2485.6347484422	1004.80705131948\\
2504.23541522557	1010.0905032403\\
2523.1878807992	1014.55907653866\\
2541.38878387684	1017.4603062855\\
2560.91016879367	1022.01921082642\\
2579.54679110526	1024.04095792952\\
2598.45733684339	1025.7388370291\\
2615.91684386335	1027.62298884664\\
2634.45585652235	1028.61311883546\\
2653.4242140026	1031.4142755297\\
2673.25175885523	1030.41665265183\\
2691.62735952785	1031.59108969909\\
2712.31844954047	1031.57547564266\\
2728.59934825548	1032.52178358133\\
2747.64095862911	1030.33507426406\\
2767.67466269833	1028.67033661695\\
2786.08388913033	1027.42815350195\\
2805.97297199203	1025.78384636552\\
2824.99112262678	1025.54236952097\\
2842.90037104796	1024.49849459171\\
2860.23232970067	1022.39971348901\\
2877.04907133738	1022.31514711636\\
2894.08517842474	1022.42652165013\\
2908.86932746579	1022.74845871583\\
2922.88358789738	1024.27493778403\\
2938.3864034529	1025.20861592578\\
2949.69673170514	1028.05050036204\\
2961.03439303815	1030.63517321576\\
2971.34696062758	1033.32302393606\\
2982.24063325864	1036.74941996369\\
2989.73468800849	1038.25384824019\\
2997.95223972121	1041.33348211665\\
3006.85968856799	1045.21558960088\\
3014.69603473159	1048.82856132473\\
3021.35252354734	1052.18573545755\\
3027.9347725546	1058.31544355262\\
3034.7730395037	1062.15137347548\\
3042.62015759077	1067.13212589239\\
3048.6791646304	1071.76728864097\\
3054.95568539902	1076.09936073386\\
3061.15417570571	1083.48317881512\\
3067.26516218333	1089.79415321185\\
3072.7662878053	1095.47959247805\\
3077.64878209077	1103.10830948803\\
3083.10987812888	1109.26650325414\\
3087.82382731132	1117.41219077386\\
3093.02173573209	1124.08240919341\\
3095.1864768648	1132.2401773953\\
3100.69612612392	1139.18920844169\\
3104.76020446399	1147.74657760504\\
3107.33154478646	1156.82293271407\\
3110.43459225484	1165.20889224338\\
3112.73777639422	1172.95700473163\\
3114.72492554386	1181.98392783356\\
3118.5174289285	1191.7936183301\\
3120.7068405737	1203.00753381488\\
3121.5131411936	1213.33819761335\\
3123.94099665299	1222.24788078036\\
3126.02151663528	1234.92565517427\\
3128.7199048731	1245.57750443747\\
3128.80883593078	1259.08091660116\\
3130.76455332104	1272.07689107762\\
3130.62223131794	1284.06353166398\\
3133.18785020837	1296.77325993924\\
3132.87387447692	1310.57388664757\\
3134.26232958388	1324.7392386876\\
3136.9717347659	1338.9368277308\\
3135.11975161517	1353.42605494689\\
3135.84604996018	1368.84361751507\\
3136.78281175328	1383.97969778853\\
3137.35934470673	1402.33427632123\\
3139.32740087901	1417.92004337785\\
3139.08471778309	1435.38367959898\\
3140.78211338451	1451.82894830593\\
3139.62050307419	1469.97914940218\\
3140.45887107446	1487.88190042848\\
3141.87445293584	1506.93863790899\\
3141.64497553959	1525.33519772237\\
3142.82759172534	1544.50179794571\\
3143.0338906688	1563.61515848185\\
3143.20701272409	1584.48678809245\\
3143.44444716601	1602.76881017685\\
3143.72305394202	1622.15241188565\\
3142.99989480205	1644.04294529559\\
3142.40192694314	1661.93400726792\\
3140.04611246058	1681.2387243913\\
3137.14209713625	1697.53144511341\\
3136.9267702312	1714.16876271344\\
3133.22883853403	1729.33365691097\\
3129.29815137137	1743.56637682306\\
3125.29454259559	1755.65040535206\\
3123.02144332816	1765.24324261213\\
3120.87782736346	1774.24767761423\\
3116.32593440123	1782.42422287947\\
3112.59705313246	1788.97183364604\\
3109.03890440274	1795.72777649598\\
3105.49530095202	1802.56543116867\\
3101.6981403794	1809.19558874334\\
3098.35845298976	1815.0009824856\\
3095.28978894561	1817.94259032419\\
3091.89606073519	1822.57669400803\\
3088.6538019224	1828.38532229021\\
3087.36404667743	1832.01545915866\\
3084.43359944649	1835.45309438011\\
3082.84569379721	1839.83187646876\\
3079.22769843729	1842.2917255957\\
3077.57865108683	1845.24484663159\\
3074.40181215023	1849.02370959794\\
3071.06871005322	1852.39742867739\\
3067.28380398611	1856.61416618264\\
3064.23952225274	1859.79807794805\\
3062.61719425914	1863.05996859453\\
3058.53353381919	1865.5713600497\\
3054.7177660045	1868.63047312482\\
3052.65476417888	1871.09163715472\\
3047.99814716189	1873.88168554523\\
3045.07787936831	1876.32365127407\\
3041.88985623212	1880.08614438591\\
3039.11421632073	1882.5137402459\\
3034.32306506425	1885.34359196478\\
3029.7736516836	1888.11963195619\\
3025.9287343695	1889.60643641895\\
3022.05843096761	1892.93664351844\\
3018.65291082943	1894.98138419788\\
3012.7385325449	1897.24533076345\\
3009.01714863442	1898.62359705062\\
3002.82166530323	1901.27486035136\\
2999.13702423667	1901.98453351006\\
2995.221010982	1905.92766030184\\
2989.03736478116	1906.87120209282\\
2983.92764053697	1908.70031658108\\
2978.96890243873	1908.8939090173\\
2974.71234852082	1911.3260450379\\
2969.45160862003	1913.40801029708\\
2962.97330387432	1914.22476783653\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=*, mark options={solid, fill=white, draw=gray}, forget plot]
  table[row sep=crcr]{%
1024.61627957663	1192.09655278337\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1024.43758596813	1189.53192611043\\
1024.26360028667	1186.97198213019\\
1024.10055952197	1184.41866645718\\
1023.95454913721	1181.87277167349\\
1023.8300262696	1179.33513535171\\
1023.72906640731	1176.8066236035\\
1023.65134354064	1174.28815239951\\
1023.594749591	1171.78068581174\\
1023.55653013619	1169.28518796855\\
1023.53459959277	1166.80265890753\\
1023.5285337586	1164.33409526462\\
1023.53981468389	1161.880413776\\
1023.57122689025	1159.44242261686\\
1023.62571811808	1157.0208620727\\
1023.70529589916	1154.61650008153\\
1023.81048385112	1152.23020655007\\
1023.94054444244	1149.86293593072\\
1024.09425207381	1147.51569091633\\
1024.27074360953	1145.18945670897\\
1024.46998052051	1142.8852192174\\
1024.69264624276	1140.6040005424\\
1024.93963194303	1138.34693241299\\
1025.21147029371	1136.11533531344\\
1025.50806062594	1133.91072355545\\
1025.82878113552	1131.73477697798\\
1026.172881231	1129.589128805\\
1026.53984546421	1127.47516820676\\
1026.92948941417	1125.3939691004\\
1027.34177251458	1123.34631006587\\
1027.77650437216	1121.33271775769\\
1028.23315817504	1119.35351938581\\
1028.71076783044	1117.40872632452\\
1029.20606260339	1115.49699576666\\
1029.71438639826	1113.61630106959\\
1030.2312715275	1111.76455297475\\
1030.7538146222	1109.94027314483\\
1031.28332060109	1108.14395823831\\
1031.82436077481	1106.37718985196\\
1032.38270057882	1104.64151981118\\
1032.96140068754	1102.93629428415\\
1033.55988349232	1101.25888913907\\
1034.17449023332	1099.60556111039\\
1034.79968529051	1097.9724863881\\
1035.43011463801	1096.35680947796\\
1036.06442275094	1094.75832952853\\
1036.70417778529	1093.17747996841\\
1037.35479958989	1091.6161240562\\
1038.02182508606	1090.07485111365\\
1038.71014642917	1088.55418073077\\
1039.42047249424	1087.05257004214\\
1040.15092409045	1085.56873795821\\
1040.89671640709	1084.10030099865\\
1041.65419148855	1082.64636746195\\
1042.42092750916	1081.20577318499\\
1043.19634896564	1079.77760717258\\
1043.98152139063	1078.36139056985\\
1044.77792355008	1076.95703745037\\
1045.58617107825	1075.56473261267\\
1046.40565601209	1074.18486986748\\
1047.23515164112	1072.81812066286\\
1048.07390660432	1071.46514171851\\
1048.9219841097	1070.1267617171\\
1049.78031849403	1068.80352417075\\
1050.64941119762	1067.49567086662\\
1051.52872775858	1066.20309339167\\
1052.41619876456	1064.92549136414\\
1053.30747456923	1063.6609347218\\
1054.19737721178	1062.40725062487\\
1055.08184837698	1061.16311865479\\
1055.96024968042	1059.93030282824\\
1056.83473392577	1058.71249475247\\
1057.70742436263	1057.5125634628\\
1058.58005629954	1056.33338913241\\
1059.45221590654	1055.17553659653\\
1060.32236933733	1054.03912268101\\
1061.18748117584	1052.92240726135\\
1062.04377854547	1051.82302855605\\
1062.88903921961	1050.74005988281\\
1063.7223505009	1049.6728559797\\
1064.54467769574	1048.6225254602\\
1065.35855019055	1047.59108654979\\
1066.16679642741	1046.58049283976\\
1066.97146772462	1045.59177324735\\
1067.77226133853	1044.62323652894\\
1068.56766448588	1043.67273353906\\
1069.35606616377	1042.73808363302\\
1070.13636864569	1041.81768331986\\
1070.90853607674	1040.91084405635\\
1071.67370145315	1040.01760755645\\
1072.43378227497	1039.13842482009\\
1073.19078301913	1038.27359993757\\
1073.9460629207	1037.4228056154\\
1074.69902030815	1036.58352471709\\
1075.44842940195	1035.75386166978\\
1076.19362217219	1034.93259141836\\
1076.93494811544	1034.11942894413\\
1077.67464498334	1033.31625006593\\
1078.41532611888	1032.52416093475\\
1079.15892170832	1031.74326086284\\
1079.90589645626	1030.97214098226\\
1080.65445606843	1030.20694458578\\
1081.40311820249	1029.44620748756\\
1082.15015128116	1028.68716457671\\
1082.89486098043	1027.92935564723\\
1083.63938021664	1027.17502078438\\
1084.38627358901	1026.42474964141\\
1085.1376997111	1025.67984384397\\
1085.89508429517	1024.94082457838\\
1086.65850041731	1024.20752241732\\
1087.42760970517	1023.48047553522\\
1088.20224280901	1022.76047215634\\
1088.9819558915	1022.04703237873\\
1089.76547411657	1021.33741005331\\
1090.55086690302	1020.62797437084\\
1091.33775610113	1019.91855573216\\
1092.12731216085	1019.21124869067\\
1092.92144685046	1018.50966287887\\
1093.72235230022	1017.81751200791\\
1094.5308080571	1017.13433693822\\
1095.34706969826	1016.46018587844\\
1096.16996415018	1015.79133261377\\
1096.99782840979	1015.1260014723\\
1097.82815133732	1014.46050812237\\
1098.65943167409	1013.79491869604\\
1099.49236040138	1013.13196299709\\
1100.32957755289	1012.4760818443\\
1101.17349226319	1011.82847300839\\
1102.02600837253	1011.19092036619\\
1102.88761545436	1010.56241714173\\
1103.7567397299	1009.94037421841\\
1104.63045529781	1009.32165250081\\
1105.50658141631	1008.70540213248\\
1106.38440319625	1008.09154293809\\
1107.26486035466	1007.48136689772\\
1108.14944187673	1006.87473874273\\
1109.03939957016	1006.27217421925\\
1109.93463475417	1005.67196739793\\
1110.83386626923	1005.07319583061\\
1111.73521941164	1004.4738341099\\
1112.63807413587	1003.8758063335\\
1113.54358713734	1003.28169938285\\
1114.4544226667	1002.69614244528\\
1115.37290646249	1002.11992041663\\
1116.30018535184	1001.55409614008\\
1117.23579846468	1000.99681996621\\
1118.17758751824	1000.44505939208\\
1119.12273252588	999.895572503358\\
1120.06892742282	999.344663070688\\
1121.01593179809	998.793643165004\\
1121.96608941451	998.247096115231\\
1122.92241329246	997.709005574989\\
1123.88688981751	997.181682827909\\
1124.85982026321	996.664867619906\\
1125.84019299786	996.157955754841\\
1126.82624185355	995.658451075274\\
1127.81619089979	995.163655844464\\
1128.80906290252	994.671627543993\\
1129.80499176964	994.181736670767\\
1130.80480658382	993.694536668443\\
1131.80936727791	993.211270332715\\
1132.8191126775	992.733197849237\\
1133.83417268502	992.263033293948\\
1134.85451538073	991.800225220637\\
1135.87968515764	991.344240286585\\
1136.90963571315	990.8943331679\\
1137.94451919148	990.450040893262\\
1138.98421151834	990.009094737183\\
1140.02800611652	989.570416184377\\
1141.07515782711	989.13190162392\\
1142.12490283048	988.691839771081\\
1143.17720392555	988.253208089572\\
1144.23340283454	987.821771719392\\
1145.29545012058	987.403931225125\\
1146.36507466755	987.000658290186\\
1147.44237449103	986.608157799453\\
1148.52609596329	986.221641927652\\
1149.61453460543	985.838540221737\\
1150.7062960056	985.459120244646\\
1151.80089727174	985.086361034669\\
1152.89921216287	984.723152590463\\
1154.00290200159	984.371739402909\\
1155.11352954875	984.030592968777\\
1156.23115093209	983.696685954731\\
1157.35446595438	983.364431799405\\
1158.48116296617	983.028220296095\\
1159.60915901871	982.688620832183\\
1160.73841461577	982.351490303943\\
1161.87094757058	982.022056201163\\
1163.00912387821	981.705311609742\\
1164.15511093401	981.401494527174\\
1165.30910405858	981.108119152472\\
1166.46955480072	980.82103199113\\
1167.63398095105	980.538195648248\\
1168.80056915468	980.260686951366\\
1169.96931639519	979.9927653823\\
1171.14245120302	979.736384563041\\
1172.32224605966	979.490450114922\\
1173.5097192693	979.250522715717\\
1174.70399870523	979.010126075387\\
1175.90254379037	978.765376504216\\
1177.10281176794	978.518181656556\\
1178.30391898007	978.276010628207\\
1179.5072499494	978.049286236947\\
1180.71614957479	977.845408404982\\
1181.93386041748	977.663951801878\\
1183.16124683509	977.496566050871\\
1184.3965683237	977.330555195504\\
1185.6362747723	977.156429965779\\
1186.87697974782	976.973277561886\\
1188.11746525141	976.78917492901\\
1189.35924169442	976.617566869842\\
1190.60609124982	976.469406710922\\
1191.86180049761	976.346858678823\\
1193.12770810121	976.24237450739\\
1194.4023882888	976.142483074721\\
1195.68238938649	976.036083102346\\
1196.96412569144	975.920895317031\\
1198.24603506708	975.804364322159\\
1199.52928280153	975.699988885716\\
1200.81788924904	975.617249557221\\
1202.11548599493	975.557504929149\\
1203.42356334785	975.51336460449\\
1204.74068500054	975.474137441862\\
1206.06321958412	975.432992969951\\
1207.38776588904	975.390212117238\\
1208.71306735782	975.35367726463\\
1210.04120275791	975.333515532044\\
1211.37638964247	975.335335827019\\
1212.72213922635	975.357033032192\\
1214.07920693866	975.391078134489\\
1215.44573783062	975.428070711534\\
1216.81805289199	975.463454415739\\
1218.19388061536	975.498367674141\\
1219.57342903824	975.539830572822\\
1220.95974398222	975.595294233898\\
1222.35643972691	975.668278238451\\
1223.76581194991	975.755694502984\\
1225.18740502264	975.850763794056\\
1226.61888950836	975.946630082815\\
1228.0576383651	976.040649570669\\
1229.5025354343	976.136280308648\\
1230.95505352335	976.239935421854\\
1232.41789109892	976.357240858566\\
1233.8934575426	976.489254595259\\
1235.38216544922	976.633076603059\\
1236.88268229786	976.783446050803\\
1238.39291508458	976.936167192072\\
1239.91136203833	977.091231543351\\
1241.43799209732	977.253296862609\\
1242.97463423103	977.427500835747\\
1244.52351185716	977.615897457181\\
1246.08617026103	977.815368706578\\
1247.66292896195	978.018818498739\\
1249.25237672521	978.220776466374\\
1250.85255499899	978.420612250205\\
1252.46210373235	978.623221776247\\
1254.08143034442	978.835179444818\\
1255.71192640951	979.061247041022\\
1257.35515287122	979.301266038436\\
1259.01211411119	979.549841382881\\
1260.68238137467	979.800451751062\\
1262.36531573199	980.04748685115\\
1264.05970812937	980.290994774948\\
1265.76529716735	980.534946934433\\
1267.4824328475	980.784904418315\\
1269.21177274822	981.044388705333\\
1270.95394878247	981.312428365927\\
1272.70932409101	981.58408787062\\
1274.47727754385	981.855444474268\\
1276.25672859352	982.126072333893\\
1278.04671826649	982.399517230932\\
1279.84734417689	982.679777619671\\
1281.65927677958	982.969016755851\\
1283.48343619334	983.265556362829\\
1285.32065170652	983.563788438297\\
1287.1714449199	983.85670335437\\
1289.03530850669	984.141521233527\\
1290.91117784329	984.420955145046\\
1292.79836832911	984.700417427145\\
1294.69607478971	984.987127663963\\
1296.60437743087	985.284287932569\\
1298.52390873619	985.5889810447\\
1300.45563592678	985.893378953872\\
1302.40052671812	986.18876844715\\
1304.35856215991	986.472084100448\\
1306.32895616138	986.746938853616\\
1308.31049337928	987.021539811573\\
1310.3024956359	987.302267857668\\
1312.30488928281	987.590362886434\\
1314.31826114038	987.880964753975\\
1316.3436788314	988.165529198104\\
1318.38178849237	988.43817981987\\
1320.43256884055	988.69842106091\\
1322.49523694721	988.951607521892\\
1324.56865661171	989.205965617714\\
1326.65217732188	989.466519766496\\
1328.74542290952	989.734545985057\\
1330.84904599096	990.004406064803\\
1332.96392318957	990.268425424826\\
1335.09111570588	990.51857467427\\
1337.23090360129	990.752873913025\\
1339.38274795187	990.975770651716\\
1341.54558742409	991.195557825742\\
1343.7183717176	991.419372986897\\
1345.90086994465	991.647606660967\\
1348.09340831953	991.876366396848\\
1350.29673077005	992.099849768434\\
1352.51150669208	992.313322954224\\
1354.73794265344	992.515413232432\\
1356.97569448382	992.708234712052\\
1359.22426586754	992.893786409144\\
1361.48303803087	993.074221811007\\
1363.75196747883	993.247836226327\\
1366.03137295678	993.412271624942\\
1368.32173611549	993.565606907733\\
1370.62333965626	993.708103283375\\
1372.93599863936	993.842704767963\\
1375.2591890983	993.973855726489\\
1377.59231654407	994.105073522188\\
1379.93504787197	994.236868893975\\
1382.28744159278	994.365670851607\\
1384.64996523528	994.483326491851\\
1387.02309392676	994.583758087199\\
1389.40708085505	994.665693326631\\
1391.80181951233	994.732800339517\\
1394.20688694061	994.791370073724\\
1396.62179920068	994.847102862331\\
1399.04624524027	994.902478744892\\
1401.48019030924	994.956128439417\\
1403.92383188637	995.003769834537\\
1406.37739454384	995.040678480422\\
1408.84096972655	995.064109074722\\
1411.31445931088	995.074495076381\\
1413.79762923644	995.074421149521\\
1416.29021191145	995.06668727005\\
1418.79203491768	995.05283948511\\
1421.3030903594	995.032533088578\\
1423.82346165675	995.004240370492\\
1426.35322014414	994.966326559796\\
1428.89232612637	994.918092122702\\
1431.44061704115	994.859958871699\\
1433.99786748914	994.79277309859\\
1436.56387235048	994.717256024953\\
1439.13852851313	994.633209487502\\
1441.72181030406	994.539673546007\\
1444.31373762242	994.435741666177\\
1446.91432108274	994.321168014295\\
1449.52349669887	994.196643327488\\
1452.14114033551	994.063415937817\\
1454.76710442196	993.922591112502\\
1457.40125595437	993.774505854878\\
1460.04349756618	993.618558166383\\
1462.6937674818	993.453647933411\\
1465.35203091837	993.27911055468\\
1468.0182271324	993.094881855894\\
1470.69226341494	992.901574638486\\
1473.37402382227	992.700038093185\\
1476.06338752822	992.490979211986\\
1478.76023248054	992.274242921753\\
1481.46443385781	992.049046339211\\
1484.17589086285	991.81453795661\\
1486.89453619829	991.57040236511\\
1489.62030194304	991.316956721783\\
1492.35312160117	991.054970141268\\
1495.09294565379	990.78551723072\\
1497.83971788676	990.509304024906\\
1500.59335788665	990.226368164068\\
1503.35375930214	989.936282342763\\
1506.12089747596	989.639002076071\\
1508.89507507858	989.337527379769\\
1511.6764477355	989.033504757642\\
1514.46483342695	988.727092869992\\
1517.2598493632	988.41695405147\\
1520.06110597	988.100998515771\\
1522.86827609754	987.777097196077\\
1525.68118197423	987.443834762165\\
1528.49979359334	987.100971595692\\
1531.32421674661	986.749780588018\\
1534.15470420811	986.393010533702\\
1536.9918293761	986.036287347947\\
1539.83590118289	985.68255885373\\
1542.68670766284	985.331347763507\\
1545.54371109967	984.97948504341\\
1548.40633935904	984.623041393037\\
1551.2741521178	984.258932994115\\
1554.14695365344	983.885896335817\\
1557.02489848721	983.505323905869\\
1559.90865398664	983.123061993237\\
1562.79879044312	982.743629590123\\
1565.69541177958	982.368787140268\\
1568.59827112045	981.997629510499\\
1571.5070479693	981.628025523506\\
1574.42167743443	981.260109121117\\
1577.34212072424	980.893324831482\\
1580.26820117156	980.526840888525\\
1583.19980868419	980.160429301989\\
1586.13701553834	979.795045666472\\
1589.08016659446	979.434542919523\\
1592.02948796725	979.080596986013\\
1594.98484222049	978.732610543039\\
1597.94598005388	978.389142382773\\
1600.91292963921	978.051680338146\\
1603.88580197136	977.721083626327\\
1606.86454425891	977.397284571743\\
1609.84905335099	977.079551202464\\
1612.83925770045	976.767362817251\\
1615.83520176546	976.463015950533\\
1618.83696412309	976.167530789679\\
1621.84447458706	975.88114718455\\
1624.8577729292	975.606504718207\\
1627.87705722217	975.345080492279\\
1630.90238443684	975.099646089869\\
1633.93380267852	974.869900754557\\
1636.97111980615	974.653187372887\\
1640.01401662007	974.445867871348\\
1643.06224165424	974.245508353189\\
1646.11560581798	974.05437046506\\
1649.17420665204	973.87492412962\\
1652.23814695959	973.709064714523\\
1655.30755208598	973.557784869619\\
1658.38251571669	973.42091667773\\
1661.46295848651	973.297315988074\\
1664.54866656014	973.185827602821\\
1667.63923783398	973.088568048339\\
1670.73458097656	973.007098556999\\
1673.8346654264	972.942990946685\\
1676.93939973879	972.900261045911\\
1680.04908794346	972.88003625357\\
1683.16381850266	972.880556377474\\
1686.28354057348	972.897954539665\\
1689.40808390022	972.928064808356\\
1692.53719122251	972.968177351074\\
1695.6706471591	973.018064726474\\
1698.80836881653	973.07968774411\\
1701.95034536648	973.156263892881\\
1705.09656153946	973.250898536488\\
1708.24695619074	973.365240848056\\
1711.40141688619	973.498953437315\\
1714.55978208113	973.650460844443\\
1717.72191456018	973.81806951426\\
1720.88775147513	974.000795368244\\
1724.05731538733	974.198558734099\\
1727.23058059857	974.412215050296\\
1730.40751012281	974.642677278334\\
1733.58799126462	974.890356517367\\
1736.77190510774	975.154871687285\\
1739.95915091112	975.435373086279\\
1743.14969896385	975.730966878926\\
1746.34351500613	976.041345789916\\
1749.54055428104	976.366822099235\\
1752.74073894738	976.707982878229\\
1755.94397379294	977.065191414678\\
1759.1501908485	977.438240484872\\
1762.35936120574	977.826424065061\\
1765.5714715257	978.228954852685\\
1768.78650339549	978.645315466877\\
1772.00444525887	979.075262026748\\
1775.22536498895	979.5181437822\\
1778.45001019702	979.970286895003\\
1781.67853364701	980.429826325584\\
1784.91074818047	980.896847589472\\
1788.14621007022	981.37281929438\\
1791.38448075607	981.859537571459\\
1794.62523755288	982.358826077391\\
1797.86841952912	982.871380231063\\
1801.1148427471	983.39389513451\\
1804.36483925185	983.923885158956\\
1807.61846842501	984.459978653384\\
1810.87553914749	985.001883019981\\
1814.13580425423	985.549765830832\\
1817.39975423835	986.101673841933\\
1820.66730754239	986.658036902082\\
1823.93811107837	987.220904722503\\
1827.21183858057	987.791669158123\\
1830.4890684916	988.367339943266\\
1833.76997362771	988.945931968799\\
1837.05449117862	989.527100497191\\
1840.34228490847	990.112140323473\\
1843.63297721019	990.702868310329\\
1846.92631590099	991.300739495396\\
1850.22220381244	991.906308620513\\
1853.52075283168	992.518809384234\\
1856.8222264967	993.136432105118\\
1860.12699666442	993.756488924071\\
1863.43605751127	994.373800370246\\
1866.74972839501	994.986082684406\\
1870.06778526764	995.594228230372\\
1873.38974154879	996.200388344694\\
1876.71574648118	996.803920772169\\
1880.04569551503	997.404607918368\\
1883.38009200286	997.999776434531\\
1886.71893702052	998.588948347525\\
1890.06195487713	999.173333394582\\
1893.40877118815	999.754952301058\\
1896.75893385304	1000.33604231878\\
1900.11211007875	1000.91830880724\\
1903.46813974672	1001.50242483859\\
1906.82717515339	1002.08696078342\\
1910.19020530991	1002.66601515061\\
1913.55791845637	1003.2350271489\\
1916.93059246336	1003.79227300544\\
1920.30809783695	1004.33861475303\\
1923.68996195504	1004.8767553608\\
1927.07563641212	1005.40948510609\\
1930.46518689674	1005.93583363975\\
1933.85860020134	1006.45495485417\\
1937.25600424149	1006.96594671666\\
1940.65762636684	1007.46772473154\\
1944.06363731336	1007.95940636349\\
1947.47404004898	1008.44102805923\\
1950.88861403348	1008.91321233978\\
1954.30745949984	1009.37383478145\\
1957.73052754105	1009.8218499496\\
1961.15783767783	1010.25630106255\\
1964.58992301833	1010.67313790121\\
1968.02704905531	1011.07072296291\\
1971.46918316252	1011.45029880747\\
1974.9159657549	1011.81527459144\\
1978.36682692579	1012.16972974934\\
1981.82127560269	1012.51677918464\\
1985.27910960568	1012.85714442858\\
1988.74047155045	1013.18894065708\\
1992.20575092143	1013.50852291371\\
1995.67534624376	1013.81226400061\\
1999.1494534801	1014.0981906813\\
2002.62796507564	1014.3659121933\\
2006.11077056724	1014.61327944242\\
2009.59764840486	1014.84030012013\\
2013.08849288049	1015.04826170612\\
2016.58335664971	1015.23840973745\\
2020.08231603534	1015.41149832315\\
2023.58538303741	1015.56797751834\\
2027.09243288529	1015.7083246625\\
2030.60325726791	1015.83307935643\\
2034.11767852618	1015.94254098358\\
2037.63563399536	1016.0360244919\\
2041.15716637831	1016.11174842017\\
2044.68226073714	1016.16711630548\\
2048.21079820116	1016.19693381729\\
2051.74266609083	1016.19942994148\\
2055.27784277785	1016.17613222593\\
2058.81637262067	1016.13030079385\\
2062.35826800533	1016.06523552042\\
2065.90352306195	1015.98351578052\\
2069.4520798516	1015.88641878913\\
2073.0038157662	1015.77368771602\\
2076.55857989651	1015.64410816571\\
2080.11622389995	1015.49585286467\\
2083.67660146132	1015.32715677966\\
2087.23960216946	1015.13702451898\\
2090.80516868701	1014.92550791211\\
2094.37326545337	1014.69345743652\\
2097.94386296264	1014.44206511612\\
2101.51694065464	1014.17255418059\\
2105.09247012488	1013.88567297198\\
2108.67039287169	1013.58165037187\\
2112.2506114218	1013.26018096184\\
2115.83301371255	1012.92084882597\\
2119.41750034826	1012.56350262907\\
2123.00399261112	1012.18827646406\\
2126.59244173016	1011.79562822273\\
2130.18283636094	1011.38626707508\\
2133.77516809626	1010.9608659296\\
2137.36954807893	1010.52050154264\\
2140.96655693629	1010.06940530431\\
2144.56644020231	1009.60946885464\\
2148.16896078566	1009.14031684407\\
2151.77367593416	1008.66040405508\\
2155.38018850379	1008.16792859759\\
2158.98817564133	1007.66111765543\\
2162.59748200446	1007.13891256437\\
2166.20823825373	1006.60181423706\\
2169.82124847531	1006.05485493255\\
2173.43715448271	1005.50231942525\\
2177.05617988501	1004.94691785923\\
2180.67874062803	1004.39252661966\\
2184.30480069399	1003.8393092143\\
2187.93390105855	1003.28488853978\\
2191.56592643645	1002.72884918139\\
2195.20067948702	1002.1695536046\\
2198.83788438263	1001.60572059751\\
2202.47786863197	1001.04030513964\\
2206.12095055367	1000.47545485049\\
2209.76722227809	999.912501022771\\
2213.41701283318	999.354603754745\\
2217.07037120162	998.801938991407\\
2220.72685535441	998.252181205706\\
2224.38590107586	997.70226828124\\
2228.04722064539	997.150611206194\\
2231.71117777942	996.60056126713\\
2235.37819843287	996.055014732292\\
2239.04849640026	995.51608628656\\
2242.72248959395	994.988044420297\\
2246.40047620784	994.47306915448\\
2250.0826071656	993.973891226389\\
2253.76874589179	993.48953018021\\
2257.45847481561	993.017449200799\\
2261.15158058359	992.557997656889\\
2264.84799437101	992.110756070095\\
2268.54754731694	991.675340499102\\
2272.25032856026	991.25486250495\\
2275.95653570995	990.85109164232\\
2279.66613940945	990.46462183639\\
2283.37913502204	990.098269430375\\
2287.09556155219	989.753338894418\\
2290.81526770327	989.432418769498\\
2294.53819229886	989.135977803698\\
2298.26415297813	988.865957291162\\
2301.99313607411	988.621727869703\\
2305.72500258429	988.400918100759\\
2309.45953050339	988.200586116761\\
2313.19646819184	988.018192046785\\
2316.93551373365	987.852932235704\\
2320.67624242901	987.708897895734\\
2324.41860018133	987.589575306242\\
2328.16261386361	987.497173975671\\
2331.90832466007	987.433353071253\\
2335.65546312367	987.401818997866\\
2339.40394048274	987.402865373334\\
2343.15353472178	987.43385622248\\
2346.90403385433	987.491092728148\\
2350.65533031587	987.571389669565\\
2354.40729816731	987.673349687388\\
2358.15977946736	987.797477317257\\
2361.91256966572	987.945421482504\\
2365.66540131539	988.119102625637\\
2369.41800693622	988.319902209577\\
2373.17013528977	988.548417025351\\
2376.92157475148	988.804567283318\\
2380.67217489876	989.087823718508\\
2384.4217443761	989.397854867214\\
2388.17007528937	989.734639614384\\
2391.91698916043	990.098150726837\\
2395.66234440161	990.488157499111\\
2399.40595345188	990.904498178751\\
2403.14761901861	991.347054809421\\
2406.88720625055	991.815427083721\\
2410.62457894638	992.309112040018\\
2414.359606094	992.827651239597\\
2418.09220393132	993.370497175084\\
2421.82223952685	993.937244719247\\
2425.54958868888	994.527511329839\\
2429.27412075353	995.140925694963\\
2432.99574377574	995.776978133601\\
2436.71456030114	996.434336685443\\
2440.43160328455	997.108317581979\\
2444.14719565645	997.796214847926\\
2447.86123105241	998.49715549505\\
2451.57421215222	999.20845398789\\
2455.28584582937	999.930055534039\\
2458.99560807098	1000.66346909024\\
2462.70382301142	1001.4077277781\\
2466.41027274968	1002.16323579121\\
2470.11466574957	1002.93074704152\\
2473.81765258049	1003.70751975829\\
2477.51950908473	1004.49118141954\\
2481.22113896046	1005.27762903483\\
2484.92273767112	1006.06493339698\\
2488.62483485683	1006.85067434098\\
2492.327221828	1007.63497243616\\
2496.0301264554	1008.41692924454\\
2499.73323468871	1009.19729268974\\
2503.43683557193	1009.97486607866\\
2507.14080037284	1010.74954020936\\
2510.84560991074	1011.5191120808\\
2514.55129544331	1012.28274459806\\
2518.25836772769	1013.03801194572\\
2521.96680645513	1013.78435241705\\
2525.67699932039	1014.51983835999\\
2529.38876341518	1015.24508358885\\
2533.10170723941	1015.96167621197\\
2536.81617570398	1016.66751849179\\
2540.53287904618	1017.35818633123\\
2544.25196592923	1018.0325726733\\
2547.97317882291	1018.69231551021\\
2551.69615826169	1019.33933882578\\
2555.4211344966	1019.97214886371\\
2559.1480525516	1020.59042134968\\
2562.87670079963	1021.19466821206\\
2566.60740188893	1021.78221113053\\
2570.34032438311	1022.35156211675\\
2574.07554515846	1022.90269489215\\
2577.81304656685	1023.43580893965\\
2581.55309516649	1023.94823383918\\
2585.29562294607	1024.43935028912\\
2589.04037857594	1024.9105554174\\
2592.78711154599	1025.3638043228\\
2596.53567758453	1025.80048852599\\
2600.28603755433	1026.22125152631\\
2604.03820516494	1026.62602516443\\
2607.79214238929	1027.01474942816\\
2611.54779047094	1027.387303444\\
2615.30513242165	1027.74310790091\\
2619.06418276542	1028.08137131132\\
2622.82500554267	1028.4012124479\\
2626.58767589425	1028.70193668782\\
2630.3522094004	1028.98355185972\\
2634.11855967484	1029.24665149395\\
2637.88663071695	1029.49198353642\\
2641.65629575944	1029.72048799637\\
2645.42747041908	1029.93300984248\\
2649.20012933963	1030.12986073085\\
2652.97428236763	1030.31085286045\\
2656.74994522217	1030.47567061682\\
2660.52712098638	1030.62388144771\\
2664.30576421305	1030.7551908755\\
2668.08581367436	1030.8694983831\\
2671.86720785204	1030.96718273433\\
2675.64992081594	1031.04874305912\\
2679.43392925119	1031.11484942275\\
2683.21921032233	1031.16605017061\\
2687.00573110793	1031.20277788656\\
2690.79343179877	1031.2255969007\\
2694.5822393104	1031.23478651529\\
2698.37207415698	1031.23022361548\\
2702.16284999667	1031.2115364921\\
2705.95449937175	1031.1781823384\\
2709.74696486087	1031.1300161491\\
2713.54019861453	1031.06727699495\\
2717.33413844519	1030.99048611048\\
2721.12869570829	1030.90032831546\\
2724.9237707541	1030.79736565167\\
2728.71925396938	1030.68200527488\\
2732.51503989412	1030.55429705696\\
2736.31102187314	1030.41415646971\\
2740.10709114611	1030.26143247045\\
2743.90313719997	1030.09620074407\\
2747.69904439877	1029.91882925435\\
2751.49470027274	1029.72997636602\\
2755.28999416365	1029.5304426873\\
2759.08481364749	1029.32092919937\\
2762.87903851712	1029.10195483357\\
2766.6725310389	1028.87374611131\\
2770.46514560678	1028.63644907243\\
2774.25662445002	1028.39028579427\\
2778.04651318791	1028.13639402956\\
2781.8343800994	1027.87943596338\\
2785.61967147783	1027.62202257821\\
2789.40149082392	1027.36427724776\\
2793.17881889743	1027.10493969674\\
2796.95072588148	1026.84286795701\\
2800.71652450472	1026.58039638409\\
2804.47552426498	1026.3185646291\\
2808.22680159176	1026.05696656703\\
2811.96936193401	1025.79492987031\\
2815.7022368068	1025.5322882315\\
2819.42455116487	1025.26984209326\\
2823.13563422536	1025.01162659225\\
2826.83479083192	1024.7594549871\\
2830.52111513615	1024.51362935891\\
2834.19377464796	1024.27689463406\\
2837.85204269569	1024.05060177352\\
2841.49509977205	1023.83771169858\\
2845.12215127007	1023.63817283684\\
2848.73225421236	1023.45019014295\\
2852.324424057	1023.2743114892\\
2855.89783095212	1023.10976363631\\
2859.4515426035	1022.95537256636\\
2862.98470526764	1022.81354504775\\
2866.4966916791	1022.68643973803\\
2869.98668188418	1022.57796019644\\
2873.4539946735	1022.48964235\\
2876.89775068239	1022.42348874273\\
2880.31727675221	1022.37912294433\\
2883.71166729753	1022.35751158573\\
2887.07998454027	1022.3612420296\\
2890.42133758104	1022.39311257452\\
2893.7352011126	1022.45275482446\\
2897.02077735138	1022.54051667326\\
2900.27731807678	1022.65735234706\\
2903.5044001411	1022.80125436459\\
2906.70123732315	1022.97097434848\\
2909.86754631092	1023.16370127366\\
2913.0030593731	1023.376436458\\
2916.10692355546	1023.61028441918\\
2919.17795639261	1023.86974780352\\
2922.21495603059	1024.16004337629\\
2925.21761636424	1024.48245421521\\
2928.18558678605	1024.83721246642\\
2931.11944881736	1025.22086387138\\
2934.01980764197	1025.62812223884\\
2936.88626653001	1026.0565184298\\
2939.71768686915	1026.50715257508\\
2942.51269096982	1026.98339258248\\
2945.27124249015	1027.48651462581\\
2947.99422920594	1028.01544737579\\
2950.68293518577	1028.56738006741\\
2953.33843492406	1029.13848208355\\
2955.9603142547	1029.72713960718\\
2958.54823582134	1030.33179224169\\
2961.10183525754	1030.95179320618\\
2963.62003800673	1031.59038342736\\
2966.10263319537	1032.25108391558\\
2968.54880507323	1032.93807989829\\
2970.95798310689	1033.65408643444\\
2973.33143768569	1034.39635797735\\
2975.67114649668	1035.15868977883\\
2977.97801842722	1035.9366598771\\
2980.25323407438	1036.72703766045\\
2982.49766712426	1037.5284505233\\
2984.71186393868	1038.34132647212\\
2986.89588464421	1039.16722446317\\
2989.04826591185	1040.00949236164\\
2991.16839309552	1040.86967438599\\
2993.25644982934	1041.7470513805\\
2995.31201911857	1042.64153153912\\
2997.33584251915	1043.55218709587\\
2999.32910610974	1044.47734220448\\
3001.2914702652	1045.41694209409\\
3003.22136779879	1046.37217789824\\
3005.11658274706	1047.34421994157\\
3006.97692654558	1048.33139347601\\
3008.80586520659	1049.32764639911\\
3010.60845300073	1050.32450408627\\
3012.38919738325	1051.31370950565\\
3014.15080737326	1052.28927563012\\
3015.89367284643	1053.24879151255\\
3017.61439057908	1054.19572695442\\
3019.30593469048	1055.13978002843\\
3020.96096412974	1056.09342672469\\
3022.57616490508	1057.06569365068\\
3024.15329862134	1058.05890750788\\
3025.69841575502	1059.06826610841\\
3027.21946828815	1060.08430565492\\
3028.72359303527	1061.0969165374\\
3030.2152430005	1062.09923863767\\
3031.69509524826	1063.09060774534\\
3033.16054587723	1064.07677859671\\
3034.60615015108	1065.06831640262\\
3036.02837447029	1066.0744710704\\
3037.42687337093	1067.09938934085\\
3038.80442004437	1068.14141819199\\
3040.16388064526	1069.19652455558\\
3041.50735938979	1070.26108947689\\
3042.83717910302	1071.33268315009\\
3044.15337241969	1072.41238047022\\
3045.4567447789	1073.50236696858\\
3046.74849689196	1074.6042508593\\
3048.03013049573	1075.71798827146\\
3049.30307368777	1076.84196351079\\
3050.56815887394	1077.97406827101\\
3051.82519790125	1079.11317703892\\
3053.07307153817	1080.26004182496\\
3054.3102254425	1081.41709827834\\
3055.53521257899	1082.58716157566\\
3056.74745627639	1083.771777516\\
3057.94736197285	1084.97041056255\\
3059.13423173574	1086.18194454804\\
3060.30831369148	1087.40478484135\\
3061.47019206902	1088.63779206529\\
3062.6205541742	1089.88089786881\\
3063.75991997905	1091.13480420035\\
3064.88874219406	1092.40003897737\\
3066.0073894741	1093.67626750128\\
3067.11611249864	1094.96235522378\\
3068.21472363131	1096.25713988948\\
3069.30246457846	1097.56032133115\\
3070.37813215475	1098.87278967646\\
3071.44058678672	1100.19611661914\\
3072.48922663721	1101.53155744452\\
3073.5244821681	1102.87917137782\\
3074.54750544722	1104.23770211947\\
3075.55952454841	1105.60530955428\\
3076.56124858984	1106.98057844903\\
3077.55244435385	1108.36324819329\\
3078.53199124683	1109.75426105981\\
3079.49865554099	1111.15503446889\\
3080.45177607626	1112.56648266511\\
3081.39136343767	1113.98850869535\\
3082.31805717459	1115.42012471539\\
3083.2327851171	1116.86000890972\\
3084.13621273934	1118.30723791996\\
3085.02830535511	1119.76174529997\\
3085.90837933692	1121.22419748804\\
3086.77573299607	1122.69538248784\\
3087.63015060125	1124.17557255477\\
3088.47193239601	1125.66434676259\\
3089.30157438013	1127.1608719524\\
3090.11948291453	1128.66439613593\\
3090.92569862425	1130.1746338171\\
3091.71986372881	1131.69184244245\\
3092.501464116	1133.21654082185\\
3093.27022457118	1134.74907472766\\
3094.02617751225	1136.28934601811\\
3094.76977059125	1137.83685064354\\
3095.50150089149	1139.39097574486\\
3096.22157847834	1140.95139416666\\
3096.92980894082	1142.51831054239\\
3097.62608531319	1144.09239995667\\
3098.31278955756	1145.67407928823\\
3098.99361116381	1147.2630860203\\
3099.6699919811	1148.85912184038\\
3100.34104389212	1150.46232165741\\
3101.00405707096	1152.07342061043\\
3101.65557135761	1153.69380597272\\
3102.29265666927	1155.32527449469\\
3102.91398576473	1156.96940981356\\
3103.52026315584	1158.62697744949\\
3104.11402494769	1160.29765076069\\
3104.69889332324	1161.98023016343\\
3105.27993270939	1163.6732056309\\
3105.85919579254	1165.3756511054\\
3106.43534945774	1167.08796762322\\
3107.00504873497	1168.81153769986\\
3107.56647286053	1170.54787702828\\
3108.11791037644	1172.29796542823\\
3108.65875597617	1174.06216243271\\
3109.1914558138	1175.8400128874\\
3109.71804667669	1177.63062688973\\
3110.2393711494	1179.43355253903\\
3110.75673151006	1181.24883219299\\
3111.26918140452	1183.07690088629\\
3111.77434398086	1184.91860668166\\
3112.2698977812	1186.77467586524\\
3112.75659458294	1188.64533242784\\
3113.23510023443	1190.53029092794\\
3113.70611410358	1192.42924131635\\
3114.17184785826	1194.341939006\\
3114.63304638433	1196.26818206325\\
3115.08894979109	1198.20816805289\\
3115.53999056177	1200.16219699129\\
3115.98540542211	1202.13040123588\\
3116.42400715499	1204.11294387753\\
3116.8566620478	1206.10986622213\\
3117.28374117225	1208.12096379435\\
3117.70691316541	1210.14618027764\\
3118.12647955217	1212.18537039079\\
3118.54353184234	1214.23855436201\\
3118.95738082329	1216.30573520813\\
3119.36598893289	1218.38713312334\\
3119.76683415061	1220.48306761764\\
3120.15818204949	1222.5938324968\\
3120.5415278253	1224.7196080174\\
3120.91861163124	1226.86019466249\\
3121.29293988446	1229.01530389001\\
3121.66650798873	1231.18439306975\\
3122.04145572356	1233.36709333211\\
3122.41668551682	1235.56325176963\\
3122.78871127135	1237.773218803\\
3123.15294918163	1239.99767886457\\
3123.50550487083	1242.23733642037\\
3123.84443716342	1244.49265952209\\
3124.17035919423	1246.7636955473\\
3124.4858400402	1249.0500671407\\
3124.79431216241	1251.35119014567\\
3125.09887729909	1253.66650300634\\
3125.40337805634	1255.99570014462\\
3125.70833211222	1258.33867978285\\
3126.01148418417	1260.69571117579\\
3126.309252893	1263.06716889628\\
3126.59836819455	1265.45333971281\\
3126.8767471571	1267.85438891044\\
3127.14427603987	1270.27032177361\\
3127.40485044715	1272.70102883639\\
3127.66203658463	1275.14610970344\\
3127.92038139084	1277.60526345867\\
3128.18147531955	1280.07810735075\\
3128.44658452136	1282.56452752843\\
3128.71304453382	1285.06456434299\\
3128.97609241679	1287.57855783856\\
3129.23038921294	1290.10697605213\\
3129.47212151191	1292.65023124251\\
3129.69996172023	1295.20851608817\\
3129.91558874396	1297.78177564601\\
3130.1229290638	1300.36964308773\\
3130.32907093893	1302.97167435629\\
3130.53879290974	1305.58730635882\\
3130.75584121617	1308.21630011211\\
3130.97902609191	1310.85862188626\\
3131.20389922445	1313.51453514561\\
3131.42439520709	1316.18443413535\\
3131.63543718085	1318.8686881511\\
3131.83428934579	1321.56751036271\\
3132.02135987727	1324.28092988506\\
3132.20001275318	1327.00871770076\\
3132.37748012844	1329.75052966925\\
3132.55872371709	1332.50591992759\\
3132.74520230019	1335.27468855096\\
3132.93491888545	1338.05686273086\\
3133.12373532081	1340.8526176589\\
3133.30733148102	1343.66225286753\\
3133.48261781523	1346.48600515066\\
3133.6487710606	1349.32395988354\\
3133.80748517439	1352.1760200099\\
3133.96205425416	1355.04194370928\\
3134.11637599533	1357.92140694159\\
3134.27584286388	1360.81417912128\\
3134.44206682689	1363.72008959434\\
3134.61306848	1366.63921649342\\
3134.78477129948	1369.57175257638\\
3134.95283296688	1372.51786229776\\
3135.1144987162	1375.47768181765\\
3135.26919056679	1378.45122664779\\
3135.41803265281	1381.43841199459\\
3135.56319712911	1384.43910480983\\
3135.707067383	1387.4531519045\\
3135.85188674755	1390.48035350025\\
3136.00199798453	1393.52055559084\\
3136.15891114291	1396.57359869669\\
3136.32127794023	1399.63948785156\\
3136.48610780285	1402.71832900408\\
3136.65003171481	1405.81021552583\\
3136.81044624459	1408.91524366245\\
3136.96590062242	1412.03344092319\\
3137.11648240606	1415.1647730877\\
3137.26359196762	1418.30912228737\\
3137.40956083578	1421.46632914946\\
3137.55655951066	1424.63621481841\\
3137.70593032467	1427.81864784653\\
3137.85777616552	1431.01355779378\\
3138.0110968604	1434.22092380772\\
3138.16455016523	1437.44075392385\\
3138.31711776021	1440.67303309794\\
3138.46839845769	1443.91770384685\\
3138.61864116313	1447.17467256481\\
3138.76855198711	1450.44382626063\\
3138.91873856785	1453.72504773432\\
3139.06927046335	1457.01824364882\\
3139.21978319294	1460.32335293559\\
3139.36951067868	1463.64030899573\\
3139.51786021919	1466.96905339073\\
3139.66453333003	1470.30948957083\\
3139.80974922631	1473.66150525948\\
3139.95385866776	1477.02496688143\\
3140.09700860185	1480.39974829709\\
3140.23907254002	1483.78573795597\\
3140.37982072087	1487.18282579823\\
3140.51901691705	1490.59089114702\\
3140.65643879732	1494.00980543039\\
3140.7919152455	1497.43942835947\\
3140.92568279375	1500.87961533003\\
3141.05796261645	1504.33019094259\\
3141.18877872255	1507.790995784\\
3141.31785261359	1511.2618732227\\
3141.44490052489	1514.74266862631\\
3141.56959073767	1518.23320754194\\
3141.69166415925	1521.73331689068\\
3141.81077068428	1525.24281275231\\
3141.92646020268	1528.76150569215\\
3142.0383082681	1532.28920041614\\
3142.14603135666	1535.82569460105\\
3142.24952276197	1539.37078243153\\
3142.34875843403	1542.92424062699\\
3142.44394157546	1546.4858388211\\
3142.53538192411	1550.05533110402\\
3142.62321337974	1553.63245665987\\
3142.70745120536	1557.21696242133\\
3142.78797870761	1560.80859397376\\
3142.86440392199	1564.40709390209\\
3142.9362334201	1568.01220943463\\
3143.00307334641	1571.62367385809\\
3143.06470663778	1575.24119928874\\
3143.12100740999	1578.86448250341\\
3143.17190046777	1582.49321319063\\
3143.21747739992	1586.12708537396\\
3143.25778321871	1589.76577396001\\
3143.29269976643	1593.40895231035\\
3143.32179252397	1597.05628114213\\
3143.3444234741	1600.70741083443\\
3143.35992865405	1604.36197992284\\
3143.36777172137	1608.01962743694\\
3143.36727270308	1611.67996749147\\
3143.35782154656	1615.34260603615\\
3143.33916592713	1619.00716062111\\
3143.31117266223	1622.6732305879\\
3143.27370470587	1626.34040461652\\
3143.22586040359	1630.00822913388\\
3143.16339265634	1633.67600075538\\
3143.08409496831	1637.34330297559\\
3142.98800935659	1641.00962114975\\
3142.87593135867	1644.67372691413\\
3142.7457494691	1648.33336399276\\
3142.59691701247	1651.98652322907\\
3142.43002833199	1655.63111668698\\
3142.24238024204	1659.26464980536\\
3142.02923585247	1662.88460156423\\
3141.78928671779	1666.4890367018\\
3141.5238268865	1670.07624078234\\
3141.23260973532	1673.64417388038\\
3140.91752114487	1677.19116074528\\
3140.58164931803	1680.71543271815\\
3140.22494511365	1684.21471008041\\
3139.84779291111	1687.68726502551\\
3139.45119033236	1691.13156419752\\
3139.03530003995	1694.54601275312\\
3138.59687374958	1697.9283413077\\
3138.13420767639	1701.27674732023\\
3137.64780988496	1704.58966748826\\
3137.13688385799	1707.86512113732\\
3136.60205215794	1711.10178389832\\
3136.04185192689	1714.29765490266\\
3135.453567932	1717.45065758648\\
3134.83711061305	1720.55964651778\\
3134.19270202509	1723.62334004959\\
3133.52290875359	1726.64134180056\\
3132.82929509604	1729.61252450175\\
3132.1120695805	1732.53545078272\\
3131.37347737346	1735.4097410356\\
3130.61658177639	1738.23541089356\\
3129.84183112069	1741.01163599933\\
3129.04979058907	1743.73794064538\\
3128.2398000612	1746.41291479467\\
3127.41288196381	1749.03599938786\\
3126.56894547267	1751.60577612528\\
3125.70688309375	1754.12069502212\\
3124.82760839455	1756.58050001299\\
3123.9318032031	1758.9842560455\\
3123.01999247824	1761.33084793784\\
3122.09607780058	1763.62089034887\\
3121.16688229753	1765.85622510864\\
3120.24230929999	1768.04055341248\\
3119.33230164222	1770.17782564244\\
3118.44405866118	1772.27087705468\\
3117.58047565742	1774.32076114046\\
3116.73776838858	1776.3253277811\\
3115.90539144441	1778.27923169496\\
3115.07006485415	1780.17673455955\\
3114.22058357049	1782.01420801471\\
3113.3512221292	1783.79158629877\\
3112.4628317491	1785.51252091392\\
3111.56344680312	1787.18457383096\\
3110.6649921943	1788.81680538864\\
3109.77875046019	1790.41746937515\\
3108.91089338944	1791.99192617753\\
3108.05864558703	1793.5405693064\\
3107.21224450349	1795.0605739064\\
3106.36103670492	1796.54983417522\\
3105.49761034628	1798.00844732773\\
3104.6196765584	1799.43902805497\\
3103.72860111926	1800.84475518708\\
3102.82896518853	1802.23012843833\\
3101.92455039747	1803.59787685779\\
3101.01611471194	1804.94899872703\\
3100.10255679979	1806.28418458903\\
3099.1803067101	1807.60265010015\\
3098.24665403395	1808.90502168646\\
3097.3016645963	1810.19265279982\\
3096.34640161741	1811.46612135164\\
3095.38393033039	1812.72605714457\\
3094.41582226823	1813.97110934092\\
3093.44265325806	1815.20062377705\\
3092.46401169939	1816.41429459003\\
3091.48124563716	1817.61378099494\\
3090.49788451042	1818.80190030733\\
3089.51935105395	1819.98115322876\\
3088.55000024783	1821.15121173843\\
3087.59164869022	1822.30906403745\\
3086.64301248045	1823.44981860909\\
3085.70155660705	1824.56963807524\\
3084.76531715099	1825.6665109099\\
3083.83463641357	1826.74075056367\\
3082.91292036815	1827.79455654858\\
3082.00446296914	1828.82941230601\\
3081.11272763353	1829.84583952118\\
3080.23962898109	1830.84406824323\\
3079.38374898275	1831.82214078208\\
3078.54081860916	1832.7772928241\\
3077.70732288069	1833.70871976521\\
3076.88286102664	1834.61799413827\\
3076.06929403923	1835.50729320243\\
3075.26943872648	1836.37854482505\\
3074.48509755302	1837.23267852525\\
3073.71567955376	1838.06965553859\\
3072.95922963806	1838.89004654594\\
3072.21276142359	1839.69340437958\\
3071.47356914953	1840.47971849796\\
3070.7416886105	1841.25130677061\\
3070.0200051439	1842.01169041481\\
3069.31211886105	1842.76436523237\\
3068.61817026527	1843.50854785203\\
3067.93412967359	1844.24058208462\\
3067.2535701425	1844.95580681212\\
3066.57217104373	1845.65359700776\\
3065.88891198761	1846.33554389494\\
3065.20685371947	1847.00717907284\\
3064.53169612245	1847.6751481682\\
3063.86899714587	1848.34477867488\\
3063.21982115631	1849.01556775712\\
3062.57983201021	1849.68283731465\\
3061.94141982189	1850.33989357435\\
3061.29679712923	1850.98110637736\\
3060.64185498768	1851.6052372614\\
3059.97776701346	1852.21569542303\\
3059.31006161998	1852.81899917139\\
3058.6462502068	1853.42334979642\\
3057.99249707788	1854.03494865913\\
3057.34934015521	1854.65333591132\\
3056.71153970128	1855.27339186195\\
3056.07106059206	1855.88788225791\\
3055.42135323069	1856.49180832524\\
3054.76006072605	1857.08411337748\\
3054.08929682594	1857.66751665221\\
3053.41399730966	1858.24680005092\\
3052.74015323304	1858.82818386823\\
3052.07233558401	1859.41635890229\\
3051.4118219669	1860.01305114097\\
3050.75533603242	1860.61428452487\\
3050.09702997468	1861.21374317909\\
3049.43272219975	1861.80796012289\\
3048.76020463632	1862.39384843099\\
3048.08044060483	1862.97317042772\\
3047.3954961532	1863.54719276978\\
3046.70691867624	1864.11706971167\\
3046.01514759427	1864.68305761829\\
3045.3195155232	1865.24457722595\\
3044.61871016076	1865.80076035323\\
3043.91222759499	1866.35216669212\\
3043.20146608115	1866.90200623642\\
3042.48805936265	1867.45142979195\\
3041.77273738797	1868.00018996015\\
3041.05503111398	1868.54630214518\\
3040.3332191994	1869.08675214048\\
3039.60484866862	1869.61865228993\\
3038.86888143359	1870.14329431869\\
3038.12672451224	1870.66473450068\\
3037.3811501779	1871.18711443093\\
3036.63439385373	1871.71191484475\\
3035.88724845509	1872.23793041644\\
3035.13943524061	1872.76453408171\\
3034.38894391281	1873.2879514512\\
3033.63286031259	1873.80552563434\\
3032.86959084834	1874.31756905222\\
3032.09967217436	1874.82572482702\\
3031.3249647104	1875.33249809577\\
3030.54738794088	1875.83860300542\\
3029.76818853015	1876.34436577865\\
3028.98673205222	1876.84739887745\\
3028.20147352566	1877.34722015871\\
3027.4113243533	1877.84466063141\\
3026.61600077941	1878.34059943091\\
3025.81608818015	1878.83613095226\\
3025.01255156022	1879.33055645726\\
3024.20653571576	1879.82495759087\\
3023.39823091672	1880.31731663655\\
3022.58661050311	1880.80734458291\\
3021.76996416884	1881.29239141951\\
3020.9469803272	1881.77304736813\\
3020.11794747376	1882.25060792291\\
3019.28387846246	1882.72539130003\\
3018.44638402187	1883.20001773524\\
3017.60664600814	1883.67386997575\\
3016.76394048003	1884.14428588233\\
3015.91646854864	1884.60879428211\\
3015.06260106795	1885.06622613418\\
3014.20202456331	1885.5188384432\\
3013.33601793751	1885.96963743996\\
3012.46619393977	1886.41973148139\\
3011.59390622239	1886.86962285185\\
3010.71934427942	1887.3168938323\\
3009.84099750495	1887.75742814191\\
3008.95681218022	1888.19029216605\\
3008.06601391894	1888.61742035914\\
3007.1696202288	1889.04319994539\\
3006.270158588	1889.47295643368\\
3005.3705951283	1889.91094824884\\
3004.47264379422	1890.35715712843\\
3003.57527987095	1890.80585150896\\
3002.6749171481	1891.24816761489\\
3001.76749739569	1891.67896325926\\
3000.85102769832	1892.09802252993\\
2999.92613832088	1892.50857093178\\
2998.99550207606	1892.91589752804\\
2998.06276750571	1893.32529798354\\
2997.1309033639	1893.74126638099\\
2996.2004772469	1894.1617859348\\
2995.26885125725	1894.58029238214\\
2994.3321662758	1894.99030672105\\
2993.38776827516	1895.38980378301\\
2992.43589388575	1895.78182287826\\
2991.47921091879	1896.17278530976\\
2990.52094762252	1896.5659881986\\
2989.56275487568	1896.96072696904\\
2988.60396319323	1897.35232252553\\
2987.64204377569	1897.73594197122\\
2986.67428455735	1898.11007078224\\
2985.6998570091	1898.47725455395\\
2984.72027479728	1898.84333496581\\
2983.73856321015	1899.2132044478\\
2982.75729758881	1899.58744197237\\
2981.77693136062	1899.96183876198\\
2980.79556462086	1900.33033209986\\
2979.81004804413	1900.68917447659\\
2978.81820529231	1901.03842694033\\
2977.8202767382	1901.38255174677\\
2976.81883281837	1901.72869034429\\
2975.81723104977	1902.08009609965\\
2974.81733303919	1902.43502879422\\
2973.81843402179	1902.78692827067\\
2972.8175128032	1903.13047454971\\
2971.81154522294	1903.46339272162\\
2970.79933373281	1903.78807938821\\
2969.782341299	1904.11102086125\\
2968.76390241451	1904.43827255498\\
2967.74708058343	1904.7713341965\\
2966.73269248598	1905.10601034123\\
2965.71880397362	1905.43538121188\\
2964.70187439555	1905.75439337925\\
2963.67930451968	1906.06223214945\\
2962.65113888487	1906.36348174283\\
2961.62003105233	1906.6663142193\\
2960.589661253	1906.97528353935\\
2959.56226367471	1907.28935304941\\
2958.53732898238	1907.60160487699\\
2957.51173093609	1907.90419302435\\
2956.48178100513	1908.19305167185\\
2955.44591998356	1908.47019649585\\
2954.40558096413	1908.74335626093\\
2953.36441951486	1909.02107415365\\
2952.32604480518	1909.30686902392\\
2951.29184391339	1909.59740627109\\
2950.26012330864	1909.88522380907\\
2949.22720825714	1910.16361274258\\
2948.1902156005	1910.42996295592\\
2947.14896859013	1910.68779378792\\
2946.10606591635	1910.94534634704\\
2945.06548413449	1911.20810852121\\
2944.03007193649	1911.47611658051\\
2943.00007246713	1911.74306691079\\
2941.97295180583	1912.00238474825\\
2940.94573202472	1912.2499235141\\
2939.91705003159	1912.48551779622\\
2938.88790681556	1912.71518356535\\
2937.86167867082	1912.94654086194\\
2936.84196489421	1913.18344734466\\
2935.83046164679	1913.42341834463\\
2934.82612709402	1913.65998602532\\
2933.82611700517	1913.88565833957\\
2932.82774588604	1914.09749773436\\
2931.83063955895	1914.29900909463\\
2930.83703938947	1914.49742591843\\
2929.85039361646	1914.7001683646\\
2928.8736247884	1914.90924202199\\
2927.90730542453	1915.12143036909\\
2926.9496636568	1915.32947054934\\
2925.9978272933	1915.52594453399\\
2925.04978037171	1915.70755419598\\
2924.10561708655	1915.87829800033\\
2923.16786708677	1916.04578425727\\
2922.23967658397	1916.21736856237\\
2921.32322281513	1916.3960482773\\
2920.41857264598	1916.57899444418\\
2919.52387354263	1916.75943857681\\
2918.63667964537	1916.93038536574\\
2917.75548665428	1917.08863821268\\
2916.88061955908	1917.23603757426\\
2916.01393730018	1917.37821503988\\
2915.15772407787	1917.52118617007\\
2914.31342751155	1917.6680727034\\
2913.48096768463	1917.81775248248\\
2912.65901026295	1917.96613255299\\
2911.84593762182	1918.10880658298\\
2911.04086572371	1918.24364151065\\
2910.244114682	1918.37168201827\\
2909.4568862541	1918.49606602569\\
2908.68049794946	1918.62000525414\\
2907.91564607327	1918.74483999378\\
2907.16207331607	1918.86960166021\\
2906.41886474849	1918.99185959704\\
2905.68504044834	1919.10941210226\\
2904.96015439404	1919.22170740604\\
2904.24452080029	1919.33000612547\\
2903.53891065013	1919.43655121088\\
2902.84405888019	1919.54319198337\\
2902.16024141525	1919.650341877\\
2901.48713466025	1919.75688014992\\
2900.82404995609	1919.86084595222\\
2900.17033114004	1919.96077109125\\
2899.5257301648	1920.05635562598\\
2898.89036084576	1920.14973834164\\
2898.26485285953	1920.24283242865\\
2897.64959194643	1920.33687428905\\
2897.04464506955	1920.43163802934\\
2896.4496720883	1920.52571342253\\
2895.86407098868	1920.61721412055\\
2895.28727649061	1920.70471186762\\
2894.71897036619	1920.7879195548\\
2894.15919450335	1920.86779201759\\
2893.60821725208	1920.94593523914\\
2893.06632088111	1921.0239007786\\
2892.53361631369	1921.10241361109\\
2892.00994027224	1921.18121552688\\
2891.4948952965	1921.25931287139\\
2890.98802246711	1921.33559013799\\
2890.48899310452	1921.40935879872\\
2889.99766906759	1921.48066705018\\
2889.51408140776	1921.55013283912\\
2889.03833021199	1921.61858121381\\
2888.5704400898	1921.68658481476\\
2888.11029518521	1921.75426399002\\
2887.6576462217	1921.821328799\\
2887.21220092466	1921.88727168644\\
2886.77370725638	1921.95174361592\\
2886.34200957303	1922.01467557023\\
2885.91703441194	1922.07632741036\\
2885.49875133165	1922.13712361799\\
2885.08711645126	1922.19734432761\\
2884.68201049967	1922.2570937174\\
2884.28324051727	1922.31618752882\\
2883.89058395225	1922.37435250604\\
2883.5038295197	1922.43137746902\\
2883.12282399064	1922.4872093368\\
2882.74746954041	1922.54201653373\\
2882.37769376068	1922.59606788784\\
2882.01343252131	1922.64960112069\\
2881.65459973924	1922.7027536875\\
2881.30106036299	1922.75542618507\\
2880.95264179078	1922.80744571019\\
2880.60917190651	1922.85861941496\\
2880.27047990399	1922.90886114426\\
2879.93643969101	1922.95823362392\\
2879.60697216832	1923.00688659175\\
2879.2820055416	1923.05501321799\\
2878.96144491112	1923.10272191028\\
2878.64519132831	1923.1500609537\\
2878.33312410052	1923.19694701089\\
2878.02509894385	1923.24326242521\\
2877.72097662923	1923.28892092906\\
2877.42064666841	1923.33391327131\\
2877.12400166148	1923.37829408999\\
2876.83095083047	1923.42218987024\\
2876.54141889943	1923.4657042165\\
2876.25532907353	1923.50889080772\\
2875.97258392972	1923.55173336022\\
2875.69308279443	1923.5941738156\\
2875.41673239482	1923.63613617204\\
2875.14343239617	1923.67757342768\\
2874.87308961951	1923.71850852473\\
2874.60563986161	1923.75899419643\\
2874.34102295145	1923.79909828887\\
2874.07917472287	1923.83888666576\\
2873.8200286759	1923.87837508099\\
2873.56351012586	1923.91754540707\\
2873.30954237583	1923.95635603221\\
2873.05804665683	1923.99477180287\\
2872.80894485922	1924.03279243603\\
2872.56216901264	1924.07044534996\\
2872.31765851139	1924.10777263269\\
2872.07535679331	1924.14482260683\\
2871.83521218936	1924.18162016534\\
2871.5971675748	1924.21816554475\\
2871.36116384633	1924.25444316626\\
2871.12713792485	1924.29043075675\\
2870.89502968106	1924.32612363813\\
2870.6647840274	1924.36152147364\\
2870.43634710822	1924.39663683797\\
2870.20967543099	1924.43149149312\\
2869.98473697829	1924.4661063553\\
2869.76148659853	1924.50049537928\\
2869.53987297105	1924.53466398632\\
2869.31985657709	1924.56860697629\\
2869.1013936599	1924.60232003941\\
2868.88444067084	1924.63580370954\\
2868.66895840577	1924.66906685733\\
2868.45492649181	1924.70211949091\\
2868.24232107908	1924.73497011867\\
2868.03112075146	1924.76761994194\\
2867.82129865867	1924.80006396484\\
2867.61283541456	1924.832296812\\
2867.40570869689	1924.86431876812\\
2867.19989200306	1924.89613479618\\
2866.995364287	1924.92775389092\\
2866.79211146269	1924.95918809713\\
2866.59011393255	1924.99045089039\\
2866.38935366789	1925.02155006299\\
2866.18981560707	1925.05248253543\\
2865.99148720957	1925.08323899634\\
2865.79435358784	1925.11380973072\\
2865.59839794128	1925.1441887155\\
2865.40360643034	1925.17437321306\\
2865.20996409926	1925.20436690384\\
2865.01745355663	1925.2341808355\\
2864.82605561701	1925.263831239\\
2864.63575662369	1925.29332924354\\
2864.44654666663	1925.32267770259\\
2864.25840977954	1925.35187572524\\
2864.07132809134	1925.38092276728\\
2863.88528186221	1925.40981854462\\
2863.70025786899	1925.43856188658\\
2863.5162494407	1925.4671499196\\
2863.33324843139	1925.49558354367\\
2863.15124843363	1925.52386516571\\
2862.97023174837	1925.5519951177\\
2862.7901818865	1925.57997352299\\
2862.61109604829	1925.60779826205\\
2862.43297314502	1925.63546837576\\
2862.25579929904	1925.66298797232\\
2862.07956123195	1925.69036251989\\
2861.90425440809	1925.71759684784\\
2861.72986740281	1925.74469347376\\
2861.5563938703	1925.77165340151\\
2861.38383681575	1925.79847698012\\
2861.21218602582	1925.82516257063\\
2861.0414278412	1925.85170693293\\
2860.87154671113	1925.87810612556\\
2860.70252942383	1925.90436132167\\
2860.53437139167	1925.93047819833\\
2860.36706442783	1925.95646436589\\
2860.20060496654	1925.98232510118\\
2860.03499765389	1926.00806121418\\
2859.87024932742	1926.03366892487\\
2859.70635478041	1926.0591471176\\
2859.5433111063	1926.08449484546\\
2859.38111258983	1926.10971253221\\
2859.21976535675	1926.13479902108\\
2859.05926719166	1926.15975081933\\
2858.89960904338	1926.18457049162\\
2858.74079567803	1926.20925680592\\
2858.58282558696	1926.23380828877\\
2858.42569689882	1926.25822700489\\
2858.26940778268	1926.28251302543\\
2858.11395537628	1926.30666433434\\
2857.95934608149	1926.33068165397\\
2857.80557893452	1926.35456866529\\
2857.65264664535	1926.37832794603\\
2857.50054209421	1926.40195931628\\
2857.34925923546	1926.4254638922\\
2857.19879457486	1926.44884546068\\
2857.04915318448	1926.47210295392\\
2856.90033462484	1926.49523667773\\
2856.75234000597	1926.51824306851\\
2856.6051608185	1926.5411211864\\
2856.45878768834	1926.56386868833\\
2856.31320688318	1926.58649043211\\
2856.16841635581	1926.60899274228\\
2856.0244138438	1926.63138006538\\
2855.88119430696	1926.65365444411\\
2855.73875530865	1926.67581400696\\
2855.59709598023	1926.69785468319\\
2855.45622142636	1926.71977219698\\
2855.31613199848	1926.74156482637\\
2855.17683086616	1926.76323174676\\
2855.03831624965	1926.78477486045\\
2854.90057784897	1926.80619839649\\
2854.76361025267	1926.8275037017\\
2854.62741128876	1926.8486928062\\
2854.49197583378	1926.86976750296\\
2854.35730030089	1926.89072826983\\
2854.22338149236	1926.91157540043\\
2854.09021678853	1926.93230810355\\
2853.9578041702	1926.95292688999\\
2853.82614022885	1926.97343397617\\
2853.69522480724	1926.99382771572\\
2853.56505087183	1927.01410921522\\
2853.43561252421	1927.03427767758\\
2853.30690348398	1927.05433236743\\
2853.17892064119	1927.07427303293\\
2853.05166232882	1927.09410252385\\
2852.92513079218	1927.11381970537\\
2852.79931869666	1927.1334282907\\
2852.67422395899	1927.15293281011\\
2852.54984219534	1927.17233638355\\
2852.4261664388	1927.19164053041\\
2852.30319869287	1927.21084154373\\
2852.18093132273	1927.22993311747\\
2852.05935617535	1927.24891130281\\
2851.9384703888	1927.26777268915\\
2851.8182640146	1927.28651895295\\
2851.69872732181	1927.30515744143\\
2851.57986020266	1927.32369703409\\
2851.46165353603	1927.34214333883\\
2851.34409849286	1927.36049830989\\
2851.22719522293	1927.37875966959\\
2851.11093525039	1927.39692470207\\
2850.99530832863	1927.41499167261\\
2850.88031423387	1927.43295733837\\
2850.76594568379	1927.45082176686\\
2850.6522027577	1927.46858413213\\
2850.53907813021	1927.4862489355\\
2850.42656853078	1927.50382346853\\
2850.31467152789	1927.5213110066\\
2850.20337376953	1927.53871356884\\
2850.09266002422	1927.55603039448\\
2849.98251947783	1927.57326166509\\
2849.87294231158	1927.59040828419\\
2849.76392064866	1927.60746782466\\
2849.65544618358	1927.62443972074\\
2849.54751747466	1927.64132608919\\
2849.44013799185	1927.65812652812\\
2849.33331275129	1927.67484111749\\
2849.22704220757	1927.69147124415\\
2849.12133002169	1927.70801570228\\
2849.01617380297	1927.72447469879\\
2848.91157325492	1927.74084836286\\
2848.80752510651	1927.7571365403\\
2848.70402093439	1927.77334289655\\
2848.60106578137	1927.78946721404\\
2848.49866335484	1927.80550901607\\
2848.39681532784	1927.82146607569\\
2848.29552177624	1927.83733732942\\
2848.19478564548	1927.85312175833\\
2848.09460428634	1927.86881900318\\
2847.99496880916	1927.88443137747\\
2847.89587453302	1927.89996163965\\
2847.7973146539	1927.91541266412\\
2847.69928661434	1927.93078521228\\
2847.60177949954	1927.94608068963\\
2847.50478328164	1927.96129946957\\
2847.40829185712	1927.97644239417\\
2847.31230401335	1927.99150763505\\
2847.21682177412	1928.00649321983\\
2847.12183384295	1928.02139975163\\
2847.02733552768	1928.03622834787\\
2846.93332624397	1928.05098064707\\
2846.83980042973	1928.06565945386\\
2846.74675320956	1928.08026644932\\
2846.65418377106	1928.09480110158\\
2846.56209491337	1928.10926163196\\
2846.47048594483	1928.1236463437\\
2846.37935055835	1928.13795543161\\
2846.28868757572	1928.15219097426\\
2846.19849746087	1928.16635510163\\
2846.10877866843	1928.18044841864\\
2846.01952412023	1928.1944712249\\
2845.9307305191	1928.20842344641\\
2845.84239030094	1928.22230547782\\
2845.75449405752	1928.23611882498\\
2845.66703956331	1928.24986502302\\
2845.58002954616	1928.26354536505\\
2845.49345804468	1928.27716214072\\
2845.40731578223	1928.29071707423\\
2845.32160003212	1928.30420845526\\
2845.23630941782	1928.31763370953\\
2845.15144113075	1928.33099147269\\
2845.06699413683	1928.34427973239\\
2844.98296498117	1928.3574991483\\
2844.89934876264	1928.37065215253\\
2844.81614139525	1928.38374210519\\
2844.73334385163	1928.39677261776\\
2844.65095676965	1928.40974547611\\
2844.56898001692	1928.42265888732\\
2844.4874126666	1928.43551132821\\
2844.40625499632	1928.44830053118\\
2844.32550638514	1928.46102427514\\
2844.24516663245	1928.47368198256\\
2844.1652360793	1928.4862736911\\
2844.08571459476	1928.49880112046\\
2844.00660282434	1928.51126610086\\
2843.92790080362	1928.52366997534\\
2843.84960881408	1928.53601176558\\
2843.7717260937	1928.5482916919\\
2843.69425327037	1928.56050979554\\
2843.61718998576	1928.57266632568\\
2843.54053662616	1928.58475917035\\
2843.46429216676	1928.59678788745\\
2843.38845725942	1928.60875257681\\
2843.31303173203	1928.62065319885\\
2843.23801561338	1928.63248929826\\
2843.1634087368	1928.64426109479\\
2843.08921129257	1928.65596940902\\
2843.01542348519	1928.66761444557\\
2842.94204514943	1928.6791963772\\
2842.86907641093	1928.69071554522\\
2842.79651718066	1928.70217339221\\
2842.72436812345	1928.71356838773\\
2842.65262810128	1928.72489966449\\
2842.58129757298	1928.73616719263\\
2842.51037643742	1928.74737169305\\
2842.43986498631	1928.75851291175\\
2842.36976290749	1928.76959002955\\
2842.30007009525	1928.78060270811\\
2842.23078656873	1928.79155180178\\
2842.16191264942	1928.80243817937\\
2842.09344839148	1928.8132617659\\
2842.02539327113	1928.82402292604\\
2841.95774696958	1928.83472204803\\
2841.89050871591	1928.84535926662\\
2841.82367707262	1928.85593338508\\
2841.75725042989	1928.86644412609\\
2841.69122881296	1928.87689189208\\
2841.62561131192	1928.88727697962\\
2841.56039733317	1928.89759912836\\
2841.49558678859	1928.90785840289\\
2841.43117935787	1928.91805548286\\
2841.36717477807	1928.92819056295\\
2841.30357250222	1928.93826325236\\
2841.24037203087	1928.94827390829\\
2841.17757336895	1928.95822310098\\
2841.11517444506	1928.96811125021\\
2841.05317515314	1928.97793711398\\
2840.99157429031	1928.98770115352\\
2840.93037147197	1928.99740439515\\
2840.86956637615	1929.00704640238\\
2840.80915832967	1929.01662715542\\
2840.74914606161	1929.02614576635\\
2840.68952654081	1929.03560260254\\
2840.63029916239	1929.04499738106\\
2840.57146236751	1929.05432979944\\
2840.51301520805	1929.06360057701\\
2840.45495587844	1929.07281089657\\
2840.39728359865	1929.08196215583\\
2840.33999791161	1929.09105606624\\
2840.28309863863	1929.10009286084\\
2840.22658570886	1929.10907140195\\
2840.17045747047	1929.11799009481\\
2840.11471129957	1929.12684734678\\
2840.05934601107	1929.13564231171\\
2840.0043603344	1929.14437608637\\
2839.9497536493	1929.1530498073\\
2839.8955258091	1929.16166498042\\
};
\addplot [color=gray, line width=0.5pt, only marks, mark=*, mark options={solid, fill=white, draw=gray}, forget plot]
  table[row sep=crcr]{%
1024.43758596813	1189.53192611043\\
};
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1023.79074767219	1190.82660736271\\
1023.72246983384	1188.73973703982\\
1023.63520307533	1185.57857446049\\
1023.54911966307	1183.47986443736\\
1023.444565731	1180.33345207731\\
1023.39372268377	1178.23682297922\\
1023.34564667381	1175.06739785972\\
1023.33019139089	1172.96277272245\\
1023.34341034455	1169.82349775857\\
1023.36735168377	1167.70556419396\\
1023.00407877844	1164.51641076373\\
1023.0101995307	1162.38555574055\\
1023.09942380198	1159.18594653137\\
1023.19575537615	1157.06256319868\\
1023.46746387957	1153.85708527449\\
1023.6817634566	1151.70461656863\\
1023.92673797138	1148.41643467002\\
1024.11439719118	1146.24111329156\\
1024.31504671206	1144.0813939618\\
1024.59108292517	1140.86652444194\\
1025.11356591742	1137.68795026274\\
1025.35085036226	1135.49965667965\\
1025.76288891578	1132.25838882529\\
1026.08229913473	1130.113266034\\
1026.55578443962	1126.89587180493\\
1026.90598909019	1124.73337000841\\
1027.47461108092	1121.51087247425\\
1027.89947258566	1119.40070693604\\
1028.5938529071	1116.19413319365\\
1029.08087986864	1114.08442665111\\
1029.85088915221	1110.93995050987\\
1030.55768803423	1108.94254944557\\
1031.5047173611	1105.86266146615\\
1032.20268874209	1103.8341647151\\
1033.2793303665	1100.80454483972\\
1034.01099058304	1098.80720576223\\
1035.11053717468	1095.82664935957\\
1035.87313814015	1093.81869005284\\
1037.09330360513	1090.84274636827\\
1037.93953453628	1088.89782237083\\
1039.42117217206	1086.14979215903\\
1040.33954927626	1084.28962900924\\
1041.77093763341	1081.5405574094\\
1042.79741544496	1079.7347164142\\
1044.35642544396	1077.0107983149\\
1045.37803526767	1075.20837859039\\
1046.95475415968	1072.54809962841\\
1048.06402268565	1070.80245260719\\
1049.20533597197	1069.09378205266\\
1050.92575234987	1066.55562247587\\
1052.73160142253	1064.16304445652\\
1053.93512203334	1062.5118269654\\
1055.7747767628	1060.07909298481\\
1057.02860256113	1058.47513609996\\
1058.94374510567	1056.09827533149\\
1060.2467089119	1054.55239215524\\
1062.25248746906	1052.29179485864\\
1063.59853621317	1050.80181415025\\
1065.65258408471	1048.61870922535\\
1067.03449932741	1047.17684323784\\
1069.14747706118	1045.28960071747\\
1070.54545533584	1043.92518395041\\
1072.71523923704	1041.89307971645\\
1074.15515673643	1040.56778330716\\
1076.34589915733	1038.63962390795\\
1077.84212039408	1037.39086364576\\
1080.14767005491	1035.52639366441\\
1081.66254632908	1034.33692161266\\
1084.00434686726	1032.60178511498\\
1085.54445571817	1031.46924572673\\
1088.02937731036	1030.12720430261\\
1089.66205182191	1029.02720298967\\
1092.095955369	1027.38623375101\\
1093.73393281322	1026.32321779727\\
1096.22850301583	1024.77696021818\\
1097.98406417205	1023.78269021515\\
1100.63042902303	1022.31055142166\\
1102.41168425244	1021.34871127545\\
1104.2277807628	1020.38930257716\\
1106.99398810254	1018.98382539989\\
1109.54190434527	1017.52764545035\\
1111.45099116141	1016.63987988586\\
1114.35403243479	1015.36937620432\\
1116.30811782136	1014.55742752464\\
1119.29162549141	1013.39501817704\\
1121.29635210897	1012.60166715912\\
1124.3312845891	1011.46671673167\\
1126.4080215704	1010.75122752317\\
1129.5607100945	1009.73870800707\\
1131.66041426555	1009.07175024157\\
1134.77465322077	1008.06473126953\\
1136.97313609769	1007.48766487375\\
1140.32013227846	1006.68686336716\\
1142.54155606026	1006.16223094816\\
1145.91256835612	1005.41914229805\\
1148.20077148798	1004.95506030344\\
1151.67195631232	1004.25813647955\\
1155.196745425	1003.60696774599\\
1156.39404951469	1003.39928717124\\
1159.98064905681	1002.7398049437\\
1163.50724223506	1002.19289159786\\
1165.93365730614	1001.83089332724\\
1169.60674600601	1001.34016251675\\
1173.304968563	1000.86439588279\\
1175.79351543055	1000.5788266646\\
1178.30762092537	1000.28139715854\\
1182.1173863525	999.90089177305\\
1184.67894492778	999.680868183968\\
1188.52152216989	999.36591500929\\
1191.08871974856	999.149411426404\\
1194.97018360727	998.652058873312\\
1197.59240742041	998.462254384432\\
1201.54367731695	998.187075543888\\
1204.18402949068	998.033521305877\\
1208.16078325111	997.859117197482\\
1210.83179795343	997.756574438719\\
1214.84964850298	997.610909210974\\
1218.91108801467	997.52448343434\\
1221.64269095874	997.52176366062\\
1224.39195470868	997.5338554421\\
1228.46576061443	997.352815619217\\
1231.2147593997	997.373581004461\\
1235.24419173275	997.461268188923\\
1237.93870090399	997.577370752161\\
1242.04553325618	997.792720595005\\
1244.78922552748	997.949874779339\\
1248.91117700767	998.211034248243\\
1251.66815058079	998.397397580241\\
1255.79239105239	998.71346517703\\
1258.54334225229	998.961554903161\\
1262.70461933184	999.373119518825\\
1266.82814523272	999.861274567885\\
1269.5739575359	1000.19500390484\\
1273.69299550404	1000.70858254034\\
1276.46131051387	1001.06436093551\\
1279.2473560923	1001.44749858513\\
1283.43077489431	1002.03883030842\\
1286.21493380217	1002.42621352534\\
1290.43291663189	1003.05033876542\\
1293.27823562467	1003.43827371156\\
1297.66341382988	1004.1151896201\\
1300.53195887737	1004.55457747609\\
1304.81875960204	1005.19447860667\\
1307.69349651267	1005.60448361341\\
1312.00392204473	1006.22584302475\\
1314.89831271361	1006.63535174232\\
1319.29211130302	1007.25962259985\\
1323.69224344349	1007.90221464176\\
1326.62906480533	1008.33406750568\\
1329.58064931676	1008.74922126444\\
1334.1877527695	1009.16392107435\\
1338.6546119785	1009.70614639701\\
1341.62807593797	1010.06355776307\\
1346.08207291759	1010.60131121858\\
1349.03790568491	1010.96017873465\\
1352.00942799394	1011.30674705927\\
1356.50177151349	1011.77765335631\\
1361.01613575664	1012.19072847525\\
1362.49674412821	1012.28958946979\\
1366.99803656328	1012.65574807583\\
1371.72310173138	1012.93782779527\\
1374.73203007642	1013.14740879726\\
1379.22481536792	1013.38121574552\\
1382.23315758315	1013.49665082619\\
1386.77256404237	1013.63004176335\\
1391.29154576353	1013.73888318702\\
1394.31273635382	1013.81566236591\\
1398.85786346579	1013.94884182962\\
1401.89722888039	1013.9979801146\\
1404.94133291622	1014.00869322941\\
1409.70223340153	1013.73060240574\\
1414.28752149576	1013.66751238619\\
1417.33197318852	1013.590581769\\
1421.91861685463	1013.45074946664\\
1424.97589871306	1013.31599213029\\
1429.51013115287	1013.0350006725\\
1432.5444825949	1012.84489541215\\
1437.10492471697	1012.53955481002\\
1440.14150505615	1012.33992035302\\
1443.15759250651	1012.11770593999\\
1447.8647208838	1011.59111350741\\
1450.89537774969	1011.27593882141\\
1455.44358796677	1010.78678502063\\
1458.44391684161	1010.43820948136\\
1462.93911100326	1009.92703571313\\
1465.92978505912	1009.5615194494\\
1470.40673027328	1008.97366261395\\
1473.39306492525	1008.55157586792\\
1477.85328658379	1007.91101678475\\
1480.81845920913	1007.48114417771\\
1485.35291010055	1006.86677108282\\
1488.30838160633	1006.36073917921\\
1492.73378032856	1005.58465786911\\
1497.12554159094	1004.81032966615\\
1500.07509028735	1004.28334814387\\
1504.46710457254	1003.45653792702\\
1507.38773138726	1002.90672589021\\
1510.31240835593	1002.37767844634\\
1514.6780770519	1001.54697284128\\
1517.58126197635	1000.96663993334\\
1521.97265728941	1000.09067278163\\
1524.86935314281	999.488429783991\\
1529.20726376539	998.586339543135\\
1532.11230970259	997.987622481849\\
1536.45538828972	997.069988515464\\
1539.34380594982	996.477041549329\\
1543.66873857348	995.532465797801\\
1548.01497119313	994.548705329245\\
1550.91896869507	993.882963021497\\
1553.79626707746	993.221910133083\\
1558.27066540477	992.418688495964\\
1562.64617845959	991.428882262078\\
1565.55618277657	990.75043657254\\
1568.44899915691	990.088277460566\\
1572.82714168153	989.084287850551\\
1575.77751403402	988.442014272255\\
1580.19556285565	987.46245172469\\
1584.61403327	986.498760084249\\
1587.58570904809	985.869123217045\\
1590.54336004542	985.224586491321\\
1595.1540545151	984.338431212682\\
1598.13130718383	983.715972732663\\
1602.62570720333	982.844682782317\\
1607.12945739602	981.9687391396\\
1610.14128836734	981.385921642687\\
1614.67278128057	980.524651819417\\
1617.6898836086	979.98283051262\\
1622.2613791413	979.210975510655\\
1625.31411196237	978.703740262545\\
1628.3635825294	978.221384584263\\
1632.95310879494	977.528210329853\\
1636.12662835653	977.254552412021\\
1640.75169812321	976.63448306573\\
1645.38219068438	976.04528168487\\
1648.47644118501	975.671897358822\\
1651.57377288668	975.290681759605\\
1656.2571586415	974.759995539884\\
1660.92926517268	974.279479457171\\
1662.48475041409	974.141611780222\\
1667.17028475572	973.718611297129\\
1671.88980119199	973.549094148924\\
1675.0354813247	973.352989990222\\
1679.7412504365	973.071162299947\\
1684.45471734355	972.839189750564\\
1687.59569605158	972.692206025357\\
1690.74721232771	972.594403084868\\
1695.4614002275	972.488264129219\\
1698.6123078477	972.445181419695\\
1703.35678853273	972.40480283978\\
1706.50884903917	972.425632943366\\
1711.21403315589	972.589534537414\\
1715.93718835586	972.673744707915\\
1719.11715910588	972.778021273995\\
1722.28280168298	972.888832615417\\
1727.02965299771	973.102274437754\\
1730.20697669884	973.270677520701\\
1734.98116367365	973.569738880259\\
1739.74132562957	973.921848651994\\
1742.94133723963	974.200318682187\\
1746.13422453625	974.463767378644\\
1750.98856658237	974.891638468954\\
1755.76820884428	975.354057422719\\
1758.95071523492	975.70776117322\\
1763.72730800809	976.298250266475\\
1766.89796137926	976.737908324464\\
1771.63657513854	977.402557780507\\
1774.81594284969	977.873094483473\\
1779.5787012222	978.582572364379\\
1782.73162574689	979.059950424937\\
1785.88179163685	979.539591524196\\
1790.63646443834	980.302883625568\\
1795.35783263616	981.116996458552\\
1798.48534366522	981.667960547904\\
1803.20342048746	982.509788328214\\
1806.35401252984	983.103248781761\\
1811.07878392828	983.981029677051\\
1814.22902543117	984.599506561694\\
1818.97359635372	985.564284144924\\
1822.11167193892	986.209733356178\\
1825.26056121789	986.888230466474\\
1830.00780439889	987.731657343856\\
1834.76892879507	988.745904758041\\
1837.92545708456	989.433192995521\\
1842.63592497092	990.463126470573\\
1845.80670802217	991.154915950971\\
1850.52714255759	992.234626318992\\
1853.66683183019	992.979444122295\\
1858.35777775165	994.054719174042\\
1861.49588563809	994.791342890969\\
1864.62746168163	995.501249358398\\
1869.31441180923	996.518665116655\\
1873.99347323527	997.626419069855\\
1877.0993381615	998.361034325262\\
1881.75312867229	999.455061627635\\
1884.86353916376	1000.18366373106\\
1889.51994753901	1001.26646794405\\
1892.61878655663	1001.98251316282\\
1895.72011870785	1002.72331688459\\
1900.36499068678	1003.82549821055\\
1903.47672904226	1004.580469736\\
1908.26639617897	1005.64570842181\\
1912.94324647629	1006.82842536634\\
1916.06933974411	1007.57552602582\\
1920.76593042315	1008.66112285438\\
1923.87980220051	1009.36427924127\\
1928.54855166602	1010.42129591718\\
1931.67914460001	1011.13851365691\\
1936.40059638827	1012.23556049541\\
1939.55646182854	1012.91343135179\\
1942.71321270144	1013.56750187719\\
1947.6223039132	1014.4930561372\\
1950.8172389051	1015.1449403225\\
1955.59409993097	1016.09827157635\\
1958.77846486888	1016.72940857128\\
1963.56629665303	1017.66428498897\\
1968.33855752386	1018.61626507726\\
1971.5620261288	1019.20583397446\\
1976.39078552433	1020.03460037843\\
1978.00917292298	1020.31573315902\\
1982.8237909162	1021.0658875008\\
1987.71156694134	1021.66363864205\\
1992.56611941193	1022.38139424949\\
1995.77881474685	1022.833280524\\
2000.63863958493	1023.40882608255\\
2003.8938359167	1023.78823094976\\
2008.76461675582	1024.30733439907\\
2012.00036755034	1024.62033542512\\
2016.88705548956	1025.09220127603\\
2020.16781545688	1025.39691147109\\
2023.43378132475	1025.63581113935\\
2028.49489105779	1025.84572910077\\
2033.44588911503	1026.11873805308\\
2036.72698908275	1026.27487572511\\
2041.6762165067	1026.48731480105\\
2044.98841233374	1026.62680196187\\
2049.94707474751	1026.78299376438\\
2053.27373146729	1026.83790872699\\
2058.29178303097	1026.87519544491\\
2061.62214775671	1026.84670928125\\
2064.94218578178	1026.78194283634\\
2070.14373083363	1026.61622944504\\
2075.16599253874	1026.45435383106\\
2078.50414891358	1026.34268236949\\
2083.51745650181	1026.09730499252\\
2086.88988423947	1025.89945461094\\
2091.93741623924	1025.51417715506\\
2095.2825192098	1025.22707645643\\
2100.31002813645	1024.7662031713\\
2102.00939209284	1024.61757757665\\
2107.10052067864	1024.14266890414\\
2112.2075398166	1023.45656766381\\
2117.25468365168	1022.85861231387\\
2120.63314704073	1022.41808453661\\
2125.70086126875	1021.67822843029\\
2129.06703641233	1021.15586252592\\
2134.1038309174	1020.2856918194\\
2137.4823195668	1019.71154872122\\
2142.54091756707	1018.80690772952\\
2145.89029656544	1018.18047996474\\
2150.76576841917	1017.10992161421\\
2154.12440413723	1016.43512814287\\
2157.49333321652	1015.75039546365\\
2162.50660437095	1014.67066550078\\
2167.48337202002	1013.50489131891\\
2170.81334666294	1012.70356108189\\
2175.80527856478	1011.50153797259\\
2179.11443175961	1010.70076992987\\
2184.1029688652	1009.48788632422\\
2187.42971928622	1008.65107540601\\
2190.74725155567	1007.80298576084\\
2195.72116958689	1006.69337602709\\
2200.67363672068	1005.40616168657\\
2203.97529137319	1004.53267516186\\
2208.91756498398	1003.1824816596\\
2212.21795392332	1002.30773327615\\
2215.51809506441	1001.4678679054\\
2220.4919053684	1000.20785118216\\
2225.40275073202	998.880738670266\\
2227.03292411834	998.458532211005\\
2233.69364355094	996.946102903896\\
2236.98282305027	996.10805451075\\
2241.88743691877	994.91110760635\\
2245.15317894197	994.134406035881\\
2250.07468979108	992.960807741201\\
2253.361877079	992.188961373893\\
2258.27265993746	991.076335979809\\
2261.52896184621	990.359638287166\\
2266.43128313038	989.299738249698\\
2269.71511909136	988.613708515091\\
2273.02624380408	987.979739376114\\
2277.84158058219	987.338345620128\\
2282.74095148466	986.489830948654\\
2286.00842280412	985.932841681755\\
2290.89769056313	985.128032983057\\
2294.16565879271	984.664519751948\\
2299.06490344553	984.029057251083\\
2302.34197656985	983.631297639823\\
2307.24438756694	983.09941071467\\
2308.888459819	982.931919675628\\
2315.34380517526	982.420528114645\\
2318.62238587708	982.160254339868\\
2323.51122013884	981.786215999344\\
2326.78595837216	981.53438361359\\
2331.72841161441	981.220060370291\\
2335.00464624139	981.062322342569\\
2339.89123864638	980.870774415345\\
2343.15164227818	980.7620963567\\
2348.08905542745	980.619850729002\\
2351.40904670257	980.57827618796\\
2354.74770236811	980.550943242174\\
2359.6889290043	980.796394151393\\
2364.63922357824	981.011969980018\\
2367.89148283812	981.197170598584\\
2372.76949512397	981.468461757709\\
2376.04372970133	981.676394955157\\
2380.95995452963	982.040272714212\\
2384.22145502527	982.283711331042\\
2389.08398853828	982.682067719595\\
2392.33131282116	982.99953126436\\
2397.13069610309	983.368366485228\\
2400.36477394188	983.717142680561\\
2405.21529368716	984.275310055961\\
2408.44833872759	984.672069391426\\
2413.2456493589	985.249546253684\\
2416.41497541278	985.670949043619\\
2421.17221959525	986.460920020951\\
2424.35124877141	987.102883629306\\
2429.08346502857	988.053672303738\\
2432.25871713294	988.668159273888\\
2436.99442916259	989.530012668939\\
2440.1346333553	990.143684979287\\
2444.67895636736	991.027442241858\\
2447.78433872449	991.774868116524\\
2452.39480129594	992.904055197134\\
2455.456074546	993.64913671984\\
2460.06614939339	994.737511153836\\
2463.10681066869	995.525330277957\\
2467.6468635235	996.73369993085\\
2470.67417474381	997.565023027864\\
2473.69478817217	998.371194258728\\
2478.00949904426	999.5754636778\\
2482.5197242615	1000.87824031975\\
2485.49605194895	1001.7541219246\\
2489.98084490569	1003.03038197127\\
2493.01063449016	1003.89856100695\\
2497.4910332087	1005.20408395295\\
2500.46182167836	1006.07706957084\\
2504.94066038624	1007.40121149474\\
2507.92832866486	1008.29962314291\\
2510.9167524081	1009.16870745664\\
2515.43809080895	1010.27111112931\\
2519.93972251822	1011.58139868909\\
2522.934692515	1012.46831563429\\
2527.40659635315	1013.77068439718\\
2530.38746178132	1014.61981825904\\
2534.88980384574	1015.8452833919\\
2537.89507618419	1016.66172457615\\
2542.40221673991	1017.89640059038\\
2545.40758044896	1018.72141571472\\
2549.92422393456	1019.6843065028\\
2552.95025970585	1020.45493832216\\
2557.52952444443	1021.59006988505\\
2560.58649696713	1022.32692361884\\
2565.19204704125	1023.41239300651\\
2568.26165168744	1024.1207414342\\
2572.86157088258	1025.12671942456\\
2575.93992774847	1025.79604717312\\
2580.57935901632	1026.76031228114\\
2583.69735530494	1027.38822914233\\
2586.81573917849	1027.99950706599\\
2591.57853761384	1028.745867293\\
2596.20241100626	1029.59168684174\\
2599.30963770395	1030.17128553517\\
2604.00378412661	1030.996512196\\
2607.12542111601	1031.50515789738\\
2611.8565255865	1032.23462450072\\
2615.01843051107	1032.6881727385\\
2619.74672128429	1033.3248481672\\
2621.34525863931	1033.54216023178\\
2627.78318610195	1034.28350345269\\
2630.97529321089	1034.65410161354\\
2634.18268168488	1035.01168949813\\
2638.99054462182	1035.51953444841\\
2643.81583667196	1035.94156984247\\
2647.02182255153	1036.17029022557\\
2651.87649548724	1036.4598095273\\
2655.12509029696	1036.69860719281\\
2659.99893935997	1037.03552401535\\
2663.26250357276	1037.21173283848\\
2666.52936230066	1037.36915636312\\
2671.4689255611	1037.43145563436\\
2676.33353218012	1037.5061201366\\
2679.59173582328	1037.55371136459\\
2684.54154470488	1037.59343332205\\
2687.84739237798	1037.58983516182\\
2692.79286068652	1037.55210249379\\
2696.10678628403	1037.48905267137\\
2701.06998497422	1037.35695913687\\
2704.39005021441	1037.2473792037\\
2707.68905890263	1037.08481226418\\
2712.60696217227	1036.80577860131\\
2717.56658717412	1036.48555056955\\
2720.8872904077	1036.27327359528\\
2725.86196839524	1035.8944819196\\
2729.16941555345	1035.64488863507\\
2734.14553711966	1035.20941090061\\
2737.42094336411	1034.84426903593\\
2742.36466286265	1034.30794329864\\
2744.01437294547	1034.11740772395\\
2750.58004431266	1033.33157548503\\
2753.8574066334	1032.85733079151\\
2758.75741969198	1032.1185989296\\
2762.0286845304	1031.61289548157\\
2766.90292927297	1030.83796275623\\
2770.15688212921	1030.30008736019\\
2775.01710098848	1029.45479872794\\
2778.25273524958	1028.86150348262\\
2783.04241828618	1027.94383757882\\
2786.22390406437	1027.30921804226\\
2789.382949531	1026.64813341843\\
2794.06139756627	1025.72237525935\\
2798.78450195553	1024.76096275071\\
2801.9113142248	1024.11527144923\\
2806.58794709863	1023.09748066221\\
2809.69419969866	1022.41671876853\\
2814.31121463299	1021.3606354896\\
2817.34401390567	1020.66820069694\\
2820.35715300111	1019.97185556383\\
2824.8574795369	1018.9917186838\\
2827.87559979917	1018.38068029531\\
2832.31109794938	1017.49087495661\\
2836.82524019588	1016.57274010416\\
2839.80702534798	1015.94991173486\\
2844.23714582967	1015.00158744664\\
2847.19530604613	1014.38717038884\\
2851.63373063014	1013.51936334022\\
2854.60327108483	1013.00622956426\\
2859.04387694013	1012.27610412083\\
2860.51269414608	1012.0475276677\\
2864.90674242067	1011.35480948825\\
2869.18865584733	1010.86004456204\\
2873.55209805076	1010.20750897698\\
2876.42281498703	1009.78484716086\\
2880.73281373783	1009.23519797191\\
2883.60970132007	1008.9108767472\\
2887.90463133926	1008.47963335342\\
2890.7564283991	1008.20614628588\\
2894.97288743443	1007.85630606536\\
2897.78269237281	1007.66651484339\\
2901.95529039452	1007.40489902024\\
2904.57334908889	1007.50938685282\\
2908.71666798981	1007.36289003952\\
2911.45602571623	1007.29551374486\\
2915.55122060196	1007.2607227249\\
2918.24655656808	1007.26518393866\\
2922.26229159833	1007.32902438973\\
2924.9374017041	1007.36241608752\\
2928.92273290691	1007.45756072498\\
2930.26474783522	1007.51980102789\\
2934.2505546968	1007.71079157443\\
2937.93548425301	1008.23833936403\\
2941.85946016307	1008.54366357888\\
2944.44088167748	1008.78367334183\\
2948.307278479	1009.19267870613\\
2950.87420062679	1009.50619018985\\
2954.70695204562	1010.01636344526\\
2957.25194306711	1010.38868530711\\
2961.03907307861	1011.02017553997\\
2963.56874570865	1011.49423122421\\
2966.0968632196	1011.97660611864\\
2969.78432501756	1012.74637425905\\
2973.54910815075	1013.63673705942\\
2976.05760698541	1014.27498019961\\
2979.83818059997	1015.28620110247\\
2982.3327441964	1015.9976548514\\
2986.00893563832	1017.07321819342\\
2988.46860205604	1017.81843320798\\
2992.17986859974	1018.97540797335\\
2994.63541577345	1019.79914111951\\
2998.15623119555	1021.05133350871\\
3000.60918767033	1021.93705751113\\
3004.2945251047	1023.32991903072\\
3006.73913941442	1024.28198514597\\
3010.402475415	1025.76931030016\\
3012.82753797705	1026.83096597721\\
3016.44132521001	1028.47281326657\\
3018.82500059659	1029.59552774648\\
3022.33732417232	1031.35546685988\\
3024.65827733951	1032.60098801296\\
3028.12506585317	1034.51979224766\\
3029.97472593844	1035.72039752405\\
3033.32006622533	1037.79906261345\\
3035.50638450767	1039.23590289578\\
3038.79407623502	1041.4096530766\\
3040.95743353743	1042.88011246596\\
3044.20380518421	1045.1455333063\\
3046.35018662338	1046.6933016017\\
3049.51789971433	1049.085437041\\
3051.63289664006	1050.6946016624\\
3054.30491306833	1052.92893767474\\
3056.3477548526	1054.57386764107\\
3059.37786671909	1057.12376032433\\
3061.36735692235	1058.85680502415\\
3064.32923381945	1061.48571879149\\
3066.27299965875	1063.30887049426\\
3069.16789474124	1066.13467670025\\
3071.02937654907	1068.05127839148\\
3073.75885054982	1070.97037610113\\
3075.51644040459	1072.96475268186\\
3077.23967377194	1074.99793800095\\
3079.45406804114	1077.94253036633\\
3081.90391799622	1081.04993757231\\
3083.52774648202	1083.16570309777\\
3085.92266932182	1086.3747476062\\
3087.48277329783	1088.52006468546\\
3089.78529985164	1091.7769399949\\
3091.31985339218	1094.01118795287\\
3093.52315044335	1097.39655384916\\
3094.24253504968	1098.52177291592\\
3096.92848268862	1102.71500086739\\
3098.30940086603	1105.05290701502\\
3100.30498970867	1108.61469761784\\
3101.59583634105	1111.01448100645\\
3103.44142909221	1114.68600546536\\
3104.60951619085	1117.19319273325\\
3106.27925328765	1120.97484333943\\
3107.3293053936	1123.54454274202\\
3108.85072064364	1127.43004979023\\
3109.83489666654	1130.0267480297\\
3110.80224266047	1132.64471849671\\
3111.75565866491	1135.29583371942\\
3113.58642508315	1140.65133350717\\
3114.50560776723	1143.3461610074\\
3115.77289710763	1147.45752906034\\
3116.54242723432	1150.25140888388\\
3117.69075901857	1154.42377317308\\
3118.45855649753	1157.22191528311\\
3119.55179236978	1161.52094948888\\
3120.22822505655	1164.42211090081\\
3120.988619853	1168.63184094189\\
3121.57696058694	1171.57262931595\\
3122.4578466801	1176.03153397613\\
3123.01537486307	1179.01851605504\\
3123.76391479323	1183.5394991056\\
3124.27275566492	1186.57336398155\\
3124.97794794759	1191.20016950506\\
3125.45057759134	1194.30066335638\\
3126.08000443588	1199.00060176732\\
3126.30052626894	1200.59588642352\\
3127.04897970598	1207.03150577264\\
3127.36966464212	1210.17280230466\\
3127.91617597055	1215.05401813183\\
3128.23442078572	1218.26279115198\\
3128.65372780983	1223.14061082925\\
3128.93163043435	1226.46034001896\\
3129.32983683289	1231.45909165474\\
3129.56452311118	1234.78388790807\\
3129.86208922245	1239.79750033668\\
3130.02186935823	1243.18715716652\\
3130.51030626571	1248.27190092397\\
3130.64647101561	1251.67187937576\\
3130.85962851511	1256.84011042613\\
3130.99056872465	1260.30638893995\\
3131.14881366063	1265.4954406713\\
3131.22281303478	1268.98143162114\\
3131.3506161765	1274.26261090716\\
3131.41805395793	1277.82371826667\\
3131.5300727997	1283.20258385918\\
3131.57933786805	1286.78723670419\\
3131.75214073882	1292.17784091784\\
3132.02869962849	1295.70566264586\\
3132.21682519984	1301.1559795576\\
3132.31288113076	1304.79376186687\\
3132.49219403498	1310.30064680032\\
3132.63300348504	1313.9863796061\\
3132.84677889077	1319.51292696161\\
3132.99181546946	1323.20513090339\\
3133.20745531115	1328.81699348459\\
3133.35852683267	1332.55608462068\\
3133.59133385831	1338.18497662747\\
3133.74226791797	1341.97887189817\\
3133.98075487778	1347.66318245021\\
3134.13982704497	1351.4695796084\\
3134.41235032756	1357.229114516\\
3134.61876569995	1361.08645093167\\
3134.90323844268	1366.87209556562\\
3135.13948966166	1370.73284359673\\
3135.43157686075	1376.57332970779\\
3135.59926547153	1380.47330799258\\
3135.77594792585	1384.38874455785\\
3136.13190347341	1390.32707724817\\
3136.48106884522	1396.25151315516\\
3136.71679072674	1400.19796896732\\
3137.06177048293	1406.16068411691\\
3137.28806585714	1410.16701827134\\
3137.61493254854	1416.17157382463\\
3137.83395958504	1420.17760056682\\
3138.26706141742	1426.2030121852\\
3138.41255282742	1428.22110282717\\
3138.79251411774	1436.24729037711\\
3139.03846109706	1440.29289732354\\
3139.3848851294	1446.42990516328\\
3139.64622136942	1450.50299107179\\
3140.06342622659	1456.57463621345\\
3140.32201519052	1460.60486318196\\
3140.75001303768	1466.63090582886\\
3141.02949503238	1470.65505286315\\
3141.45074326737	1476.6945911416\\
3141.69299300291	1480.67731230319\\
3141.95612620532	1484.61727782433\\
3142.36400280699	1490.71587361241\\
3142.74605022722	1496.69252703343\\
3142.98330624135	1500.62156632662\\
3143.30635078388	1506.44716341606\\
3143.51958279559	1510.32994875147\\
3143.84720480243	1516.17126116835\\
3143.99831132092	1520.02539667203\\
3144.24103291085	1525.75730164959\\
3144.40347971113	1529.58316681662\\
3144.6104424022	1535.35195208994\\
3144.79002827074	1539.11324868121\\
3144.99000637399	1544.76576309884\\
3145.12839799985	1548.51874562345\\
3145.29959189929	1554.08865946065\\
3145.41572871001	1557.76368980293\\
3145.55985731102	1563.28047481607\\
3145.65809421387	1566.9409846005\\
3145.82597560997	1572.3668539449\\
3145.89736288198	1574.1572848429\\
3146.04595955277	1581.32661880667\\
3146.06327817684	1584.96764226219\\
3146.14067685011	1590.24697572855\\
3146.18602992051	1593.7452141166\\
3146.23958549038	1598.96776154437\\
3146.25910038735	1602.41907023126\\
3146.30748030303	1607.54282765175\\
3146.34579178434	1610.91497206807\\
3146.33820259982	1615.97614636195\\
3146.31389219931	1619.33103855893\\
3146.3772569863	1624.29015129025\\
3146.38249034678	1627.61637191945\\
3146.41987446738	1632.5304766742\\
3146.4240958495	1635.78572713499\\
3146.41849301166	1640.62431033473\\
3146.38787950937	1643.82875502558\\
3146.35036316716	1648.60687696481\\
3146.30840344949	1651.80761582326\\
3146.27306645539	1656.56479460917\\
3146.19744975289	1659.83178572776\\
3146.17207674739	1663.01338224423\\
3146.06938797047	1667.70299917459\\
3146.00312330102	1672.26369935232\\
3145.93762056978	1675.29562064919\\
3145.79531626537	1679.86175474113\\
3145.70782002072	1682.93575140685\\
3145.56245857166	1687.50104477984\\
3145.44999980493	1690.52174506835\\
3145.26898857036	1695.04746613646\\
3145.18518691792	1696.57122362103\\
3144.94551227024	1701.08507394638\\
3144.70486378808	1705.6914990756\\
3144.37974764655	1710.17802805883\\
3144.14256933037	1713.16468620486\\
3143.86351196347	1717.6016998408\\
3143.5299123905	1720.50550642948\\
3143.02392131468	1724.90897025965\\
3142.64660006839	1727.82361870365\\
3142.06778104514	1732.19784099954\\
3141.64452483717	1735.1314998082\\
3141.26428086872	1738.04742048861\\
3140.62079659732	1742.38241981286\\
3139.7582787598	1746.71383512402\\
3139.24501013876	1749.5084522569\\
3138.42150599365	1753.66450984484\\
3137.84265073341	1756.41087256466\\
3136.96626599674	1760.46251117452\\
3136.32852599971	1763.14476498431\\
3135.35998465551	1767.14779252493\\
3134.68470900626	1769.77833812694\\
3133.67527069976	1773.67527354402\\
3132.81770705134	1776.15816991733\\
3131.67986229195	1779.96860580535\\
3130.88962677945	1782.473579774\\
3129.65264338823	1786.22085487758\\
3128.84855566012	1788.71122784804\\
3127.60499396748	1792.4147990619\\
3126.7360085544	1794.81428157509\\
3125.37709937778	1798.42516406915\\
3124.90100331093	1799.61553268406\\
3123.44071242791	1803.18529852542\\
3121.890489275	1806.62910241801\\
3120.34393188265	1810.1189536651\\
3119.26567530181	1812.42754792817\\
3117.58832619632	1815.86705602289\\
3116.44232875745	1818.12580715144\\
3114.66856340358	1821.48101676705\\
3113.48574603757	1823.70212251005\\
3111.6181883906	1826.9767930457\\
3110.31684378051	1829.15024770608\\
3108.25138324515	1832.26573327112\\
3106.91776711374	1834.3812539684\\
3104.81526197233	1837.49873071828\\
3103.33117225548	1839.52205177731\\
3101.05607730146	1842.5110043747\\
3099.54001226931	1844.50393140888\\
3097.22774735699	1847.4550679728\\
3095.62277288183	1849.37578675351\\
3093.17296530347	1852.19630485208\\
3091.49741914089	1854.03617990056\\
3088.91610538544	1856.71083834371\\
3087.22604026564	1858.34075307125\\
3084.56380269049	1860.87022938458\\
3082.73218093076	1862.49771718631\\
3079.94814361215	1864.83880449762\\
3078.08696925369	1866.33549004445\\
3075.28411017333	1868.51943482846\\
3073.3796215154	1869.92302760289\\
3070.50373028716	1871.92160493583\\
3068.59025052704	1873.18720635728\\
3065.75788258691	1874.7650135263\\
3063.82347178422	1875.94334593278\\
3060.90025603648	1877.63045012122\\
3058.93871393162	1878.69152595607\\
3056.00350506063	1880.19079567582\\
3054.02472571749	1881.15892694762\\
3051.0749100933	1882.52180149808\\
3049.08979878804	1883.3918034526\\
3046.08109783457	1884.63141063101\\
3044.09356122735	1885.40403232973\\
3042.09248002149	1886.16362601248\\
3039.03314208997	1887.23024598533\\
3036.27635399823	1888.07907794883\\
3034.24912714907	1888.71892004629\\
3031.14829181285	1889.61987514103\\
3029.05381885767	1890.20143902261\\
3025.91763772002	1891.03527790165\\
3023.8090639192	1891.56060603882\\
3020.59235700691	1892.31169313778\\
3019.50177935058	1892.55181880153\\
3015.13154666588	1893.47186877482\\
3013.21413028414	1894.02187689365\\
3009.85746056906	1894.64160885668\\
3007.60041229835	1895.06387039841\\
3004.21799242412	1895.6576114722\\
3002.00597136441	1896.01148501393\\
2998.72059469298	1896.53903219931\\
2996.51911058187	1896.86443175071\\
2993.2424195547	1897.31911535689\\
2991.01318260778	1897.55437110834\\
2988.79804633904	1897.78666765242\\
2985.63637480335	1898.37889134249\\
2982.40432390877	1898.63866747947\\
2980.23348652753	1898.79563181241\\
2977.00706257433	1899.03054035231\\
2974.85347216933	1899.15630395991\\
2971.63491516332	1899.29784834556\\
2969.50918889194	1899.39043754221\\
2966.33197469061	1899.50191503893\\
2964.21904839795	1899.57590375212\\
2961.07718603741	1899.81730526818\\
2959.02612392883	1899.86766675495\\
2955.98840102785	1899.91826239862\\
2953.96855448681	1899.94070205976\\
2951.04190123236	1900.02368371689\\
2949.11607350164	1900.08116325033\\
2946.22011470304	1900.12112867463\\
2944.33647303022	1900.13329607193\\
2941.5592538991	1900.15145720355\\
2940.63960909187	1900.14594870299\\
2937.04307462409	1900.10868199903\\
2935.30841619082	1900.34211193092\\
2932.74445358838	1900.33128080694\\
2931.05466000739	1900.32204087105\\
2928.59139176476	1900.30686580683\\
2926.97582845368	1900.28732973064\\
2924.63183862893	1900.25340951439\\
2923.10439071201	1900.24157487073\\
2920.86206482939	1900.22094584156\\
2920.12958747639	1900.22152726773\\
2917.05525078214	1900.46366263079\\
2915.64917222774	1900.45857707671\\
2913.5996983263	1900.46666888021\\
2912.26592103441	1900.49444209868\\
2910.31892133651	1900.50259199103\\
2909.07403625762	1900.5135271432\\
2907.29564983038	1900.51397135891\\
2906.13679544565	1900.50598716071\\
2904.46908306333	1900.49878211998\\
2903.398641243	1900.50637613392\\
2902.36399557996	1900.50810998437\\
2900.81642865386	1900.63917397338\\
2899.38321499616	1900.64650007808\\
2898.46551127387	1900.6411486011\\
2897.1529115077	1900.64348233586\\
2896.30679386621	1900.64311430814\\
2895.09508420773	1900.64524943491\\
2894.32324509193	1900.64303932957\\
2893.21419022204	1900.6469468474\\
2892.85427180595	1900.64223923137\\
2891.47956149653	1900.76268156127\\
};
\end{axis}

\begin{axis}[%
	width=8.4cm,
	height=3.5cm,
	at={(0cm,0cm)},
	legend pos=south west,
	legend style={draw=none},
	scale only axis,
	axis on top,
	xmin=900,
	xmax=3200,
	tick align=outside,
	y dir=reverse,
	ymin=750,
	ymax=2100,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left
	]
	\addplot [forget plot] graphics [xmin=0.5, xmax=4400.5, ymin=0.5, ymax=2321.5] {Figures/1_haasrode_empty.jpg};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1023.2469757697	1178.99184083252\\
		1024.2761965023	1166.14744102321\\
		1023.73541966543	1154.29934478621\\
		1024.71063518132	1142.44014495419\\
		1025.08010855322	1130.77921812868\\
		1026.6032331101	1119.78967172654\\
		1031.74485991141	1107.66891096507\\
		1034.43282356514	1098.65747235576\\
		1040.08306664285	1088.33242309847\\
		1044.55851938161	1078.9283344951\\
		1049.45578560657	1070.69867761986\\
		1056.20598247552	1062.89577898873\\
		1062.01692298722	1055.01408141626\\
		1067.74260985233	1047.42189353942\\
		1076.12805145252	1042.44419307728\\
		1083.08249556755	1034.52307354642\\
		1088.97147521499	1030.42709658637\\
		1096.6185800434	1025.44226001054\\
		1104.11326828559	1021.21986112684\\
		1111.76511285438	1018.2331670633\\
		1121.61572157291	1013.90256124733\\
		1128.82933145812	1009.25362874485\\
		1137.71092241149	1007.91660059879\\
		1145.69491498157	1004.90063750315\\
		1155.53158208674	1003.74788398943\\
		1163.49539767518	1004.04893063148\\
		1173.88115932841	1002.82092570598\\
		1183.14729199978	1001.20548900601\\
		1194.15077558438	1000.92569092568\\
		1204.430635402	1001.49921776366\\
		1215.04044072679	1001.94405593365\\
		1225.44852426364	1001.75538416204\\
		1236.81179267542	1002.09621107109\\
		1248.7534097576	1004.79375447923\\
		1261.11301368773	1005.61807096824\\
		1273.52189831313	1006.80526171483\\
		1285.33535426853	1007.89881072264\\
		1297.09246995441	1007.99058446809\\
		1311.9624798707	1009.52111506243\\
		1324.33322945638	1010.63726940744\\
		1337.96387381653	1010.46398225924\\
		1352.65506689309	1010.93717380668\\
		1366.16042462666	1013.02620769328\\
		1380.48130901528	1012.68545131485\\
		1395.33704332773	1012.00004858581\\
		1411.06271158219	1011.52562567813\\
		1424.86451204501	1010.98052457605\\
		1439.7397339047	1008.82174984839\\
		1455.86997852127	1006.82737594456\\
		1471.81278822191	1006.44637737284\\
		1486.34844062136	1004.98512538537\\
		1501.75100832133	1002.34853542309\\
		1517.50607321962	1000.43882140575\\
		1533.27091497306	995.866945041159\\
		1549.39170854103	992.647575783073\\
		1565.38584919725	989.914351720783\\
		1582.04889779606	989.137449711173\\
		1597.97396185463	984.239985769715\\
		1614.43470614095	982.748840725112\\
		1631.17818358486	979.238410557265\\
		1648.16044394997	977.588518327349\\
		1666.49028987455	976.509187158562\\
		1682.07513066846	976.022586388985\\
		1698.82915797643	976.587079892473\\
		1716.56128134948	975.283021378336\\
		1733.67562349869	976.221936938122\\
		1751.58024050551	977.305332971346\\
		1768.13310413345	979.409458578298\\
		1784.99679698761	982.759346177035\\
		1804.61439399933	984.551233583616\\
		1820.98549487966	987.362004694986\\
		1839.24920432993	992.011198264837\\
		1858.19701832207	993.769622106819\\
		1875.23508605563	997.744745123175\\
		1893.39639618173	1001.16444122396\\
		1910.79499816987	1004.67339742373\\
		1927.25857320427	1008.24362194036\\
		1946.79137398595	1012.25720289409\\
		1964.59891409306	1015.04218759438\\
		1983.50858411187	1016.67500891361\\
		2002.24145969833	1018.39500707842\\
		2019.30679643245	1020.07362979948\\
		2037.97120224994	1021.99497634519\\
		2057.08174409448	1022.65133345022\\
		2074.95897905009	1021.67776643523\\
		2094.06687362189	1020.69514759585\\
		2113.5936107885	1018.54112047384\\
		2132.9574278863	1016.66267460106\\
		2151.41608909396	1012.1962549539\\
		2170.50005577208	1009.61040517533\\
		2189.53119881626	1006.08940863615\\
		2208.26546382524	1001.94670940685\\
		2227.9758824285	999.793525663119\\
		2246.11648907327	995.162139670179\\
		2265.9115082611	990.582034721782\\
		2284.82759631375	987.750344339676\\
		2305.46024515533	986.462595383973\\
		2324.76181995332	984.756664198912\\
		2344.11351193382	983.456432079641\\
		2363.32410445815	984.253472312943\\
		2383.66165141595	984.843837313279\\
		2402.86579036505	988.107243601222\\
		2422.13977466004	990.335622870332\\
		2441.11219058281	994.10461181562\\
		2460.97015881959	997.798331174587\\
		2480.0562564566	1001.20648303334\\
		2498.87027961014	1007.29871422258\\
		2516.71664174684	1011.22296635387\\
		2536.631022404	1015.46849873891\\
		2554.76815366208	1019.37101313784\\
		2573.63125267713	1023.15108641432\\
		2592.88515281671	1025.59869557996\\
		2611.03068131868	1027.26685654184\\
		2630.58435341306	1029.85738804514\\
		2648.58298650258	1031.71519371557\\
		2668.99058089447	1032.82059360211\\
		2686.61518964091	1033.78543566304\\
		2706.44872226294	1034.35819409909\\
		2725.36294250063	1033.15142786612\\
		2744.56947759907	1031.81530959835\\
		2763.4606201093	1030.65851280745\\
		2782.3087163182	1027.78555911838\\
		2801.20683992572	1025.12838170873\\
		2820.53227038151	1022.56010048213\\
		2838.78510203014	1021.0428884778\\
		2857.23068888909	1018.46273866609\\
		2875.19766915121	1018.40656385006\\
		2892.87156530029	1016.03406851115\\
		2910.50542716017	1017.38055798708\\
		2926.61106230304	1017.64800430483\\
		2943.82916044117	1017.87266446386\\
		2957.68928841976	1020.23427824745\\
		2972.20554296984	1023.43862929476\\
		2985.39636147299	1027.66660867557\\
		2998.17841476212	1030.68682261936\\
		3010.39520154557	1038.31547300161\\
		3022.00858948953	1043.64156599375\\
		3033.20253115408	1050.02492957109\\
		3045.13217982008	1057.98966148826\\
		3055.39983598176	1066.53883057043\\
		3063.93046167622	1076.39371455902\\
		3073.95978287727	1086.51869574137\\
		3079.71996497332	1098.21903418866\\
		3088.89169445523	1109.71523693171\\
		3096.06473626809	1120.18468961807\\
		3101.7060054248	1133.13689337303\\
		3107.2883005859	1146.53388087219\\
		3112.80082576701	1159.36475791861\\
		3116.93217320865	1173.43188483285\\
		3121.15736401123	1188.28548830859\\
		3123.81810835121	1201.94036375373\\
		3126.95841970227	1216.03608822214\\
		3130.23433363913	1232.08194154793\\
		3131.03580413336	1247.06233205653\\
		3132.00530891677	1264.15562244569\\
		3135.04032450871	1280.60662861963\\
		3134.41405315603	1295.71054081662\\
		3134.20442940063	1313.02756409331\\
		3135.31489307534	1330.37834626902\\
		3136.66165945127	1346.54601031865\\
		3137.04972687566	1365.40862437282\\
		3137.77443785898	1382.74047367639\\
		3137.42811866671	1401.29101672425\\
		3137.9274389023	1420.36335721685\\
		3138.80003079714	1438.08729270817\\
		3140.30098717864	1458.16815328519\\
		3140.27722550389	1477.15959057072\\
		3141.8236311361	1497.26532854897\\
		3143.80058585378	1516.56311951814\\
		3143.69914340308	1537.53629411557\\
		3144.49568728152	1557.10371005643\\
		3144.96748825703	1578.17432833886\\
		3146.85136259829	1598.97857675427\\
		3146.02496668597	1619.34418240649\\
		3147.53965346301	1638.84417123211\\
		3147.33716322898	1658.86483380404\\
		3146.41912599578	1678.22766004129\\
		3146.12665555974	1697.69322253469\\
		3141.68016584086	1716.07856468214\\
		3140.36067366643	1732.31688525674\\
		3136.28129134395	1748.90280104161\\
		3131.01377161815	1761.56723352607\\
		3126.29032826968	1776.42732487222\\
		3121.34341694753	1788.10807504549\\
		3114.32939424728	1799.86040346546\\
		3106.45944513429	1810.16921235983\\
		3100.11865395661	1819.31762749742\\
		3091.41502839404	1827.5866527718\\
		3082.77954504455	1835.46671269205\\
		3074.93763782589	1843.54246109201\\
		3063.08802543014	1849.54194212311\\
		3053.08148490765	1854.81490425461\\
		3042.28338487032	1861.08635661579\\
		3032.08794546361	1867.31197669906\\
		3020.65802740482	1871.63731712149\\
		3008.76244610708	1875.23762576607\\
		2997.41368345801	1879.72223576939\\
		2985.58129097767	1883.26279836661\\
		2976.05452075982	1884.5375744523\\
		2965.31998660925	1887.0226677976\\
		2954.80833087796	1887.66454310591\\
		2946.78598505209	1889.9114159265\\
		2938.2527107944	1889.87895650776\\
		2931.18724051791	1893.15563473324\\
		2924.32838630392	1892.22008656643\\
		2918.97871404542	1893.56207678865\\
		2915.27264950274	1894.66014572061\\
		2909.91238893162	1895.42083325019\\
		2905.94254764366	1896.17947135889\\
		2902.13002838929	1896.30925411607\\
		2899.45234441435	1897.99496782529\\
		2897.89348014245	1898.01794720523\\
		2895.30397365843	1898.53087935999\\
		2893.06185795313	1898.84944946157\\
		2891.09664921203	1898.28547226037\\
		2888.83402831645	1899.1173880059\\
		2887.14957871171	1898.68714704014\\
		2884.47774690511	1899.54328171493\\
		2882.39847107689	1899.95060132527\\
		2881.46332217688	1900.29272763526\\
		2879.54807663514	1900.47242935675\\
		2877.25164563783	1901.0754430884\\
		2876.42770018941	1901.12878486634\\
		2873.43937209482	1901.01036542343\\
		2873.26057059914	1901.43453948236\\
		2871.43914965563	1902.69543235831\\
		2870.84540356622	1900.78200582996\\
		2868.49210307477	1900.63650653223\\
		2867.7166028846	1903.43715041398\\
		2867.21970348519	1902.57123029891\\
		2865.573642769	1902.39481608713\\
		2864.52839838181	1901.20159563248\\
		2863.15734200835	1903.20994393893\\
		2861.11718517328	1902.13393373624\\
		2861.11944214001	1902.36539212314\\
		2859.87087837722	1901.96431208232\\
		2859.46275039215	1901.20291177796\\
		2857.67041616977	1903.44790332572\\
		2856.81162454481	1902.67199259405\\
		2856.33413505155	1902.64712655233\\
		2855.06738002745	1902.69700888235\\
		2854.01444149377	1902.77729874381\\
		2852.70121219954	1902.09853780052\\
		2853.01612988922	1902.61125679449\\
		2853.01857256673	1901.46014962477\\
		2851.33332712754	1903.78126477564\\
		2851.18383825711	1904.0747933741\\
		2849.787286688	1903.43571402397\\
		2849.16707195402	1905.61079784401\\
		2847.970358554	1904.16242999382\\
		2847.27798273108	1905.06965618303\\
		2846.93144991765	1904.65823816213\\
		2846.28410055308	1904.19545375379\\
		2845.31843526309	1904.10057702367\\
		2844.18778720221	1903.85622380077\\
		2844.60301970877	1902.51447489361\\
		2844.50416030673	1905.48582450042\\
		2842.81379910157	1904.5020952118\\
		2842.52530511249	1903.46254047159\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.05827235903	1178.94449897173\\
		1022.52099659282	1166.71140995859\\
		1024.26481652871	1154.27408202462\\
		1024.62101100504	1141.09252668494\\
		1026.1838472235	1130.56576394521\\
		1028.04332635158	1118.80505255824\\
		1031.64166786605	1107.8228183338\\
		1035.11066433789	1097.31284119022\\
		1040.64557065251	1085.19514979077\\
		1043.52909451228	1077.65119906013\\
		1050.12683431843	1067.92439500207\\
		1056.32032869178	1060.27829689692\\
		1062.26280365221	1053.74407093047\\
		1070.81816619729	1044.45411126673\\
		1078.43290897733	1038.72755791981\\
		1087.44689810797	1031.15859018032\\
		1095.92605215153	1025.33716868596\\
		1104.64694202959	1020.03169183246\\
		1113.5976757615	1016.80386365536\\
		1123.76954506218	1011.3335901913\\
		1134.66762367664	1008.92635531899\\
		1143.49141716007	1005.88688187571\\
		1154.12304935885	1003.96440502667\\
		1165.65850324483	1001.53249365148\\
		1177.03590465454	1001.49319109421\\
		1189.57884918765	1001.54489392605\\
		1199.49943626941	1001.18809302932\\
		1212.75952600533	999.914088129764\\
		1223.60228273486	1000.87123045295\\
		1236.69353221129	1002.21489614049\\
		1249.4925858951	1003.25152336688\\
		1262.67280616244	1004.09067640586\\
		1273.78351133135	1005.19571716968\\
		1288.25449643208	1006.62561150473\\
		1302.89278362016	1008.50208082202\\
		1316.01136181172	1010.1241288609\\
		1330.984454383	1011.28998252594\\
		1345.23435137477	1010.88015337184\\
		1360.32066710537	1012.79217950799\\
		1375.95961073669	1012.30308016685\\
		1390.92072062584	1012.11257960699\\
		1403.94707833042	1011.12587563985\\
		1420.35850894842	1011.01046566693\\
		1436.21504615666	1008.49402387741\\
		1451.94330232881	1007.8764642219\\
		1467.36745884565	1007.26145221843\\
		1483.38831091165	1004.92198049493\\
		1498.79667325976	1001.28857573716\\
		1515.03048390882	1000.71439003821\\
		1531.72779826636	997.450056607229\\
		1547.45895336553	992.949453740145\\
		1565.77190973016	991.115537375706\\
		1581.47686792179	987.796720884699\\
		1597.77885539825	983.547237810313\\
		1614.75339831405	981.440264050916\\
		1631.72054676419	979.098707040754\\
		1649.39037041984	977.376757494909\\
		1666.8538885469	975.959840557424\\
		1684.18658276196	974.515900459523\\
		1701.130396783	975.114894353859\\
		1718.1094724573	974.712767929972\\
		1736.2585137509	976.090470211215\\
		1753.94384453768	977.357914035125\\
		1770.65736719603	979.487740153152\\
		1789.96649071719	982.271628889107\\
		1807.59689492706	986.114986523239\\
		1824.57436405105	988.772061377835\\
		1841.80446656804	990.246248376098\\
		1859.78979370081	995.89794588955\\
		1879.49408726129	998.30117178438\\
		1896.20767315993	1002.56248823472\\
		1915.1856359019	1005.34259103331\\
		1933.09579222308	1009.5819654344\\
		1951.45694855232	1013.81083180777\\
		1969.37389102478	1015.15792802914\\
		1987.73465894105	1019.02548196698\\
		2006.13005900977	1020.62072901326\\
		2025.83393411845	1020.95861852462\\
		2043.81384822498	1021.3304138491\\
		2063.34568383677	1022.02508572736\\
		2082.39636137108	1021.40519316648\\
		2101.74211235066	1019.06262481803\\
		2121.20214089706	1017.96988941764\\
		2138.90868642636	1014.52333651183\\
		2158.6383429287	1011.15252978175\\
		2177.46811308271	1008.13149053827\\
		2196.93501308103	1004.61678246742\\
		2215.48471408812	1001.1117144587\\
		2234.89542803341	996.723532923202\\
		2254.04244969455	992.731400373491\\
		2275.3485454752	990.626950424107\\
		2292.55807518618	986.649215304551\\
		2312.81375425204	985.755500737482\\
		2333.41035915659	985.303831400244\\
		2352.6819139005	984.068294742368\\
		2371.81062462897	984.936031975571\\
		2391.92723324851	986.542630365239\\
		2412.12617548613	989.139367482074\\
		2432.72235754707	992.164475720706\\
		2451.20319106656	995.398292573365\\
		2469.77312397644	1000.5338299517\\
		2487.95436607846	1004.65379124761\\
		2507.35164678695	1008.53737562142\\
		2525.75436438046	1013.05790903629\\
		2544.68290370066	1017.64698401344\\
		2563.13571008188	1020.78579939824\\
		2581.95360467405	1024.28111917643\\
		2601.13429647566	1027.69668093865\\
		2620.48244530993	1029.18909197607\\
		2637.64699085712	1031.7786600499\\
		2658.88359431323	1033.406790934\\
		2676.654495054	1034.0245988608\\
		2695.77723296699	1033.23580879006\\
		2715.0576794121	1034.04536967227\\
		2733.67607551155	1031.96813523923\\
		2752.87581038329	1030.98563983465\\
		2772.12323073298	1029.19394072445\\
		2790.2285053283	1026.3688190941\\
		2811.70778724913	1024.92125307029\\
		2829.46533424024	1022.26421866634\\
		2849.43749869648	1019.91752505594\\
		2866.42013292186	1018.7765026082\\
		2885.25382988548	1017.31534475985\\
		2902.08373829265	1015.49264587666\\
		2918.44501549682	1016.20228168341\\
		2935.19526223614	1017.1045760179\\
		2950.66485587397	1019.28589851959\\
		2964.88189321717	1021.98497246064\\
		2978.1003984432	1025.61219629361\\
		2993.05952687344	1030.60419698598\\
		3005.35626715924	1034.23252527472\\
		3017.50738794616	1040.89958765022\\
		3029.02742393655	1048.25302244103\\
		3040.54520900034	1055.77818276577\\
		3051.60581534673	1063.78941992968\\
		3061.24516754228	1075.81212396764\\
		3070.2880175416	1083.80977848247\\
		3079.84431688069	1093.63763293903\\
		3086.0743314414	1107.63509310229\\
		3095.05836484265	1119.95052219622\\
		3100.86022115327	1132.173952684\\
		3108.94355057053	1146.03684883002\\
		3113.48783641478	1158.83404077911\\
		3116.11379975872	1173.33776639563\\
		3119.92329706062	1187.52354095032\\
		3123.63853617624	1202.9114001422\\
		3126.73757941981	1217.65325240494\\
		3129.23518044562	1232.76860567714\\
		3131.40680375948	1247.80771253663\\
		3131.71808223472	1263.11835327329\\
		3133.28753022755	1280.93904194041\\
		3135.17681085923	1297.30530245432\\
		3135.56887932686	1314.14113751049\\
		3134.89622922703	1330.45046846946\\
		3135.80038289983	1350.0185270602\\
		3136.20072892096	1367.6022360824\\
		3136.21078010615	1385.24416925019\\
		3139.19831013767	1405.69030827228\\
		3139.27423445474	1422.74981311099\\
		3140.94191172719	1442.51798835241\\
		3141.4446508239	1463.21058163405\\
		3141.11222680952	1481.5694773911\\
		3142.31671076082	1502.38039450316\\
		3142.53860276009	1521.23977314262\\
		3143.24026538702	1542.83063962232\\
		3145.75033809511	1564.2254365945\\
		3145.86404470927	1584.63659983481\\
		3145.18228279736	1605.32401527544\\
		3148.23030747141	1626.40177142991\\
		3146.20670513509	1646.20861516762\\
		3147.58364738502	1667.28909310423\\
		3144.84911964183	1686.10932907905\\
		3143.28389773341	1704.66351437636\\
		3142.12938573063	1722.49983332519\\
		3137.78250521168	1738.80288960177\\
		3135.22268054394	1756.30220289525\\
		3129.23379680246	1768.07989814237\\
		3123.14748759807	1782.4662808059\\
		3116.52825390174	1794.86635755613\\
		3111.05973362415	1805.16020694517\\
		3102.50268004089	1815.92229581642\\
		3095.31048392042	1824.86400931963\\
		3083.55603803957	1833.347205792\\
		3074.36469908275	1841.32086634899\\
		3065.20047717601	1847.83273912817\\
		3053.80205954786	1855.91639734481\\
		3041.73670337741	1860.69273144445\\
		3030.41296073698	1865.93709566085\\
		3019.51394433648	1871.32886360466\\
		3006.0703077385	1875.5788772365\\
		2996.13258905764	1880.38842691318\\
		2984.31094417169	1881.41632377065\\
		2973.39355912319	1884.47649132471\\
		2964.19498536081	1887.18794016481\\
		2954.3597018266	1888.67605437968\\
		2946.30555599541	1890.44310307741\\
		2938.95079211188	1889.22114288712\\
		2931.01974130274	1891.24187895655\\
		2926.50570382519	1891.7823307393\\
		2920.46026702316	1893.03716235005\\
		2916.06123223433	1894.85137690219\\
		2912.12594863526	1894.02677818981\\
		2909.07118870619	1895.31377282017\\
		2906.78377862121	1894.61024897791\\
		2903.66750345799	1898.15387404969\\
		2899.35763052191	1897.73280191418\\
		2898.33732800329	1897.13318803473\\
		2894.86659632325	1897.45054549946\\
		2893.03494949859	1899.46187754163\\
		2891.60722416079	1899.58565917216\\
		2888.72139198275	1899.13484114045\\
		2886.30904899019	1899.00192744268\\
		2885.99145526968	1900.47650214122\\
		2882.65634247049	1900.41494718901\\
		2880.19172334283	1900.66346600521\\
		2880.37142045691	1900.86453010376\\
		2878.61422679855	1900.83405180773\\
		2877.06413345948	1900.81630594506\\
		2874.60227982461	1900.77046791618\\
		2873.54162191823	1900.02040499792\\
		2871.74734722254	1901.71101616171\\
		2870.54248622147	1902.28503875999\\
		2869.05109337989	1901.96037286554\\
		2868.37804124779	1902.44022500749\\
		2866.27061395813	1901.95151309958\\
		2864.07749643595	1901.55274669726\\
		2863.46296137825	1903.0650911678\\
		2863.45867276651	1902.14814313792\\
		2862.48463747681	1901.92558972315\\
		2860.37089138874	1901.60717526656\\
		2859.27147980393	1901.99877172674\\
		2857.66528433394	1901.30936731942\\
		2857.71739936387	1902.58761762531\\
		2857.58182364012	1904.50507838953\\
		2855.93372648169	1903.24968334704\\
		2854.20721449243	1903.85903693129\\
		2854.25061704852	1903.527264579\\
		2853.75511519985	1903.18502970977\\
		2853.21872832551	1903.50883557183\\
		2851.61406368849	1903.30863870557\\
		2851.91170961049	1903.67384191988\\
		2850.14190042341	1902.93214729039\\
		2850.37694938754	1903.79440259361\\
		2849.26075934132	1903.35598085104\\
		2848.5652883507	1903.56138375414\\
		2848.10948071671	1903.93953948425\\
		2846.71119638326	1903.84547411093\\
		2846.41386475626	1903.45161694138\\
		2845.99923904548	1903.71209589535\\
		2845.32356472771	1904.34900761818\\
		2844.39342027392	1903.95431825825\\
		2843.72071440081	1903.78523791371\\
		2844.48427277289	1905.19149765012\\
		2842.20534647726	1905.90014808545\\
		2843.28815096422	1904.14767825638\\
		2842.50996197881	1904.36506002597\\
		2840.83366152813	1905.01579402412\\
		2840.0559376812	1904.67411000024\\
		2840.18385919067	1904.97879894171\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.61689198355	1179.70627989462\\
		1023.90870011919	1167.18618535049\\
		1023.25988402928	1154.27746565205\\
		1025.22693078827	1142.62476163388\\
		1025.97562211311	1130.19457380555\\
		1027.98399380603	1119.04202567406\\
		1032.84912152217	1107.69909776859\\
		1034.57983500505	1098.06864913453\\
		1039.66810819957	1088.39568678913\\
		1045.31578925636	1079.40206855175\\
		1049.78701463045	1070.71633125398\\
		1055.87980243412	1062.89255453438\\
		1062.78766239293	1053.43664481398\\
		1068.71731154709	1047.97588249215\\
		1075.02619095888	1041.58198186256\\
		1082.69327671491	1035.0646762353\\
		1088.92077928039	1029.33649231853\\
		1095.74966522685	1025.57532550566\\
		1103.97088964763	1021.29544285602\\
		1111.8057289791	1018.27391071256\\
		1119.90277285013	1013.85640048745\\
		1128.06465837963	1010.38641191178\\
		1135.84415991269	1008.05097901141\\
		1143.9978158517	1005.52807262807\\
		1155.54015169716	1003.87489869376\\
		1164.26426407164	1003.21543524029\\
		1173.54023950702	1000.93469121954\\
		1182.98593497206	1000.39185176203\\
		1193.12770749514	999.690844104277\\
		1203.85683775013	1000.98709526072\\
		1214.70327243217	1001.61011375852\\
		1226.54662358129	1003.17277954689\\
		1236.17102638667	1003.1205469374\\
		1248.22738056434	1003.57098698555\\
		1261.17045171929	1004.35080744178\\
		1272.13046336133	1005.28044705312\\
		1284.00398498771	1007.72453161896\\
		1297.73875507864	1009.28279600698\\
		1310.45017620272	1010.99264768133\\
		1323.68610164568	1010.27832678614\\
		1336.37003430491	1011.7891853984\\
		1351.79303960313	1012.98003914821\\
		1365.08519825505	1012.66903036788\\
		1379.72774311463	1011.06541371335\\
		1394.47244663408	1010.45326595144\\
		1409.25682945588	1011.93958701482\\
		1424.42899879381	1010.77899394671\\
		1440.65455713616	1009.96921415994\\
		1454.07056623374	1006.72171997279\\
		1470.31494932791	1006.91885372776\\
		1486.78461667625	1005.73590066086\\
		1501.72503482427	1002.32675650444\\
		1517.86700615503	998.642397992174\\
		1533.8947753547	997.642578061412\\
		1549.08928015778	993.365035709207\\
		1565.33233708705	990.700676994265\\
		1581.8665086124	988.10906999325\\
		1597.4778806466	983.246890400067\\
		1614.51410714411	982.544832253645\\
		1630.55175327412	979.653857259688\\
		1647.41397553199	976.362100742031\\
		1665.25550500577	976.827165847708\\
		1681.4555334864	975.481705238647\\
		1698.96145392329	974.671619242108\\
		1715.88289327618	974.810031586043\\
		1733.14139900897	975.345422738417\\
		1750.19335307761	977.905174365771\\
		1768.44830079634	979.754089312571\\
		1786.20956924835	982.146274623417\\
		1803.4669002597	984.628539751843\\
		1820.71923592688	986.578269643295\\
		1839.48016923273	992.13563165964\\
		1855.4971171159	994.591568310236\\
		1873.31861248325	996.821683104331\\
		1891.98449608008	1000.48523128506\\
		1910.03242383242	1005.1717324168\\
		1928.0237203448	1009.28948674653\\
		1946.58588292178	1011.06261009875\\
		1963.56214677787	1014.26797590117\\
		1983.1652597115	1018.28212361385\\
		2000.50640633672	1019.5716884751\\
		2018.06767295407	1020.90138056095\\
		2038.49909610771	1021.63077309405\\
		2055.76348243725	1021.68408599996\\
		2075.34332869192	1021.11447235185\\
		2095.20114060537	1020.18775614511\\
		2112.86329134548	1019.50309656782\\
		2132.1906961257	1016.92249550879\\
		2151.36225805817	1012.18564025389\\
		2170.97679722866	1008.65012942766\\
		2189.14959435468	1005.74180911902\\
		2208.89509958482	1002.87829253456\\
		2226.90105089271	997.092604790568\\
		2246.16897356096	994.528318909669\\
		2265.16011822359	991.983212564967\\
		2284.40539322752	989.422790113369\\
		2304.48928573175	987.372565206305\\
		2324.43356041871	984.295885171665\\
		2343.35397728642	983.542564071616\\
		2362.33543525017	984.478925718926\\
		2382.37890313549	984.655275899451\\
		2402.23350506497	986.235153857142\\
		2422.81236139431	989.267332731881\\
		2442.03344147794	995.036459882724\\
		2460.16310922455	998.306889721869\\
		2478.14588235715	1003.50795111987\\
		2498.56711122154	1006.66709341009\\
		2516.29624622707	1010.50280737162\\
		2536.04974708604	1014.27246681685\\
		2553.53188341862	1019.57869943679\\
		2573.14388823899	1022.51058074427\\
		2591.70657893215	1027.2092115548\\
		2611.08474170991	1028.6855475194\\
		2628.43094095038	1031.16187213542\\
		2647.92793157107	1032.49776011199\\
		2667.15747794399	1033.51015525303\\
		2686.77152598526	1033.86761056184\\
		2704.68664702304	1033.68704113395\\
		2725.0175159141	1032.77102043151\\
		2743.75306214449	1031.8987237142\\
		2762.71833066641	1030.31811538256\\
		2782.31273309398	1027.46204122362\\
		2800.81293413144	1025.83322066949\\
		2819.94541062895	1022.59325359497\\
		2839.01390833833	1021.44608517771\\
		2856.88330847037	1019.20307461707\\
		2875.2213882324	1016.19169867784\\
		2893.53968954336	1015.47333759763\\
		2908.60627244039	1016.29019051916\\
		2926.72230996233	1016.45961665022\\
		2941.77908152588	1017.65831624126\\
		2956.88328162318	1019.68603096525\\
		2971.68684260585	1021.58211644599\\
		2985.32468898068	1025.68628684469\\
		2998.35538148276	1029.76053047365\\
		3011.54136930342	1034.95120779394\\
		3022.6825593021	1041.63556609354\\
		3033.63834973593	1049.63358846272\\
		3043.72482281005	1057.13190568745\\
		3056.06961378563	1066.48446128958\\
		3063.98021505263	1074.87014366171\\
		3072.43588389639	1085.45948071818\\
		3082.60907181439	1096.22985547979\\
		3089.47434717426	1108.1603316298\\
		3096.63714663312	1119.97824878045\\
		3101.76485903831	1132.21890079127\\
		3108.00858153185	1144.9071853721\\
		3113.15221866007	1159.03964615221\\
		3117.37803653903	1171.01766581259\\
		3121.50136723561	1186.83662198054\\
		3124.29115843541	1200.24445185543\\
		3127.05964186628	1215.54060752155\\
		3129.04600880636	1230.18951798584\\
		3131.97684819887	1246.0102565841\\
		3134.52655965076	1261.51001769868\\
		3133.96605747619	1278.34717071526\\
		3134.12964280739	1294.76077081073\\
		3136.14043954635	1310.31440313248\\
		3135.22570958426	1328.21394693867\\
		3136.03490271293	1345.63543203242\\
		3136.38456840686	1362.83485850103\\
		3137.36617215806	1381.94171985464\\
		3138.31338782291	1399.61755391456\\
		3140.3323053424	1417.76237549377\\
		3139.03592062335	1437.00487202634\\
		3141.348582	1454.73613344301\\
		3141.96795118636	1474.36544024536\\
		3141.46562320877	1495.89594202155\\
		3142.05998057866	1515.9911832912\\
		3143.30886180793	1533.54379528488\\
		3144.44397708032	1554.79871615961\\
		3145.09127893502	1575.86759020045\\
		3144.94064054551	1595.47803438642\\
		3146.30440943827	1614.71447794112\\
		3147.41504057131	1635.69970741353\\
		3147.35069955585	1657.38913493167\\
		3145.87642065344	1676.79851040901\\
		3145.11848322228	1696.29827273834\\
		3143.36460657181	1714.32950521228\\
		3140.73372316356	1730.98507268517\\
		3137.78460401711	1746.72580270688\\
		3132.00932776601	1761.8134709203\\
		3127.37537347869	1775.47657345219\\
		3122.15393284982	1787.59760307811\\
		3116.25661844174	1798.13174266228\\
		3109.00074085682	1809.05576042443\\
		3101.98945530693	1820.29957337517\\
		3092.64764629689	1826.8462294805\\
		3084.76548181278	1834.23229253443\\
		3074.6816133686	1842.0287798917\\
		3063.0165875282	1848.7411193464\\
		3054.72291821571	1855.51626980278\\
		3044.41652686291	1861.63084021264\\
		3032.99074239302	1867.61555230888\\
		3022.07120453022	1871.32463908431\\
		3012.54861723627	1876.21989148649\\
		3000.66726016766	1879.58575271587\\
		2989.0411570513	1883.20881315572\\
		2976.9889075236	1885.39213398806\\
		2967.02096626902	1888.02013929046\\
		2957.62949024495	1888.84081848905\\
		2948.12918059631	1890.12286258495\\
		2939.48723653148	1891.37993087687\\
		2933.43580186076	1893.01880514416\\
		2927.00639044811	1893.50776911663\\
		2920.90713765415	1894.84946453623\\
		2917.06270975438	1894.73829614063\\
		2911.94733067288	1896.27566905728\\
		2906.74960388508	1897.13068864298\\
		2904.14845150947	1897.96888342545\\
		2902.40473387927	1897.09563656906\\
		2899.79772541033	1898.3364872546\\
		2895.5047126116	1899.44089971865\\
		2894.16299518288	1898.47924337898\\
		2892.70295540288	1900.54393029462\\
		2890.05702959514	1899.89126461303\\
		2887.40055507152	1900.85927763998\\
		2885.80974931915	1900.66377973742\\
		2882.93642940286	1899.97917527496\\
		2882.66464940093	1900.46172210309\\
		2880.73148441687	1901.02276581325\\
		2880.5764082642	1900.55203688694\\
		2877.59897123403	1901.16817591391\\
		2876.04173172523	1900.67032597575\\
		2874.43235909971	1901.05803295244\\
		2873.29356498612	1900.8268910391\\
		2871.49244283454	1902.47626573206\\
		2869.28855071691	1902.01254704771\\
		2868.62130262356	1902.7508698843\\
		2867.12184536387	1902.67211213857\\
		2866.0573252758	1902.88376980105\\
		2865.19145110527	1902.46475566212\\
		2863.27057991198	1902.64752377737\\
		2862.93177097434	1902.50920606518\\
		2861.76869992435	1902.71536310165\\
		2860.3520946199	1903.54931667218\\
		2860.49641212647	1904.4389040672\\
		2858.3125705435	1902.74655980743\\
		2857.66650814701	1904.43343998142\\
		2856.66398214315	1903.3311499634\\
		2855.32285320909	1903.61081437293\\
		2853.80548124929	1902.41109017026\\
		2853.25563326281	1903.82702248751\\
		2852.13357105811	1903.54033738359\\
		2852.83589396034	1901.58946007712\\
		2851.57391586125	1904.23753015975\\
		2850.26304584161	1903.95656808389\\
		2851.12929359494	1903.80178861372\\
		2850.87836699384	1903.11130750996\\
		2848.7412098738	1902.10877393561\\
		2849.06212296651	1903.57306500325\\
		2847.6681591792	1903.50366631708\\
		2845.51532945611	1904.02004262502\\
		2846.14326023954	1903.94143164129\\
		2845.97400975802	1904.14810299706\\
		2844.8575386482	1904.64073583419\\
		2844.57810698996	1905.23883069174\\
		2843.33433672795	1903.89076433279\\
		2843.20779465959	1904.33376648317\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.22668649048	1180.32888806989\\
		1024.28267937986	1166.84592393739\\
		1023.69833807771	1154.5926821525\\
		1024.44638335268	1142.50248647625\\
		1025.9527994871	1131.71238827008\\
		1027.48006909059	1119.2432657247\\
		1031.13421592669	1109.73227231474\\
		1033.82078467504	1098.83645144591\\
		1039.30998074017	1088.94818406294\\
		1044.33677498256	1081.49815410358\\
		1049.1120583186	1072.07622291279\\
		1054.88508534125	1063.9817027052\\
		1060.02253254162	1058.04122205655\\
		1064.2499250294	1050.84095923459\\
		1070.80961299405	1044.49448051784\\
		1079.11821955446	1038.76828658207\\
		1085.10903881522	1033.82594100466\\
		1092.66412953096	1027.70321803925\\
		1098.63127754992	1023.14712547018\\
		1106.12331278532	1019.03914802338\\
		1113.91372391466	1016.16559061015\\
		1122.98318747907	1011.37960640104\\
		1130.27800363293	1007.63433664034\\
		1139.0010845233	1006.86737935594\\
		1148.8344967493	1003.71435097071\\
		1156.83202954049	1003.12419194309\\
		1167.94629341826	1002.5579575032\\
		1176.31702027056	1000.93959096532\\
		1185.68105058119	1001.24788809336\\
		1196.45290508805	1000.58256460453\\
		1208.79312904366	1000.83088581975\\
		1217.56463760066	1002.71742278721\\
		1228.42325466441	1003.21249642341\\
		1240.42581658013	1003.86814929541\\
		1251.77510101658	1004.3626518354\\
		1262.97228182521	1006.13447047085\\
		1275.91068440965	1006.51521469616\\
		1288.65294356513	1008.56531347469\\
		1301.96003009155	1009.68164204803\\
		1313.23278954007	1011.70783319526\\
		1328.08051643174	1011.79127617391\\
		1340.14745984688	1012.03541343272\\
		1356.36444563459	1013.26987893655\\
		1368.32621496203	1013.83541690373\\
		1383.1973714555	1013.25887525809\\
		1398.76788886868	1013.0074406274\\
		1412.46451268648	1012.17896344781\\
		1428.33645015071	1011.47840884171\\
		1443.82128752985	1009.39663579056\\
		1457.96485587784	1008.6032541245\\
		1474.04570088039	1005.52070985232\\
		1489.44135315844	1003.88066844449\\
		1506.18840904114	1001.74519288977\\
		1520.98471869824	997.072465297204\\
		1536.31115366292	994.773157135979\\
		1553.14362828111	992.091023162575\\
		1569.71764260344	989.926937791149\\
		1584.94552324213	987.150399241037\\
		1601.69949037993	983.758416286645\\
		1616.79024789083	980.302630138066\\
		1634.4664520791	978.870639237978\\
		1651.58290812967	976.976013152722\\
		1668.01794447887	976.545876550115\\
		1685.71333391241	975.37117946033\\
		1702.1930764531	975.163248940932\\
		1720.69260970652	975.044368260275\\
		1737.18614549219	975.415268907102\\
		1755.61401366544	978.085942916736\\
		1771.3882025656	980.628948711358\\
		1789.89505365159	982.846827294906\\
		1806.66310595913	985.732377043654\\
		1825.25175429093	988.728056911886\\
		1841.68038491762	991.644377678124\\
		1860.00531746869	995.93968566698\\
		1878.28351808926	999.819738378198\\
		1895.46551651311	1002.50330523399\\
		1913.22492943445	1006.09471561384\\
		1932.2552919499	1009.99800939117\\
		1949.40018796324	1013.19352915928\\
		1968.04001243469	1016.20800587974\\
		1986.36166395408	1017.77282405036\\
		2004.25024262888	1020.3272688034\\
		2021.86216613653	1021.1107895376\\
		2042.76663657541	1021.97471994599\\
		2061.067903369	1021.79480600111\\
		2080.46280684554	1020.11347815091\\
		2098.3192046835	1020.46598677835\\
		2116.60570686055	1017.90185176195\\
		2135.17431713823	1014.86438390045\\
		2155.88889244339	1012.96128471884\\
		2174.03022841147	1008.43347555053\\
		2193.02316859059	1006.35845705279\\
		2212.40866219022	1000.76951475263\\
		2230.77657841216	996.821595158355\\
		2251.2372110692	992.764610884925\\
		2271.86104176293	989.734662871766\\
		2289.76743266505	986.917511759146\\
		2308.28396883119	985.350500510569\\
		2328.40910502921	984.133928646306\\
		2348.04888253667	983.795744024293\\
		2367.83668735439	984.819055567986\\
		2385.32078454102	985.221600252377\\
		2406.29755730036	987.234772875777\\
		2425.00790152354	990.954022416153\\
		2445.41683833135	993.496224295483\\
		2463.89352603714	999.805959130342\\
		2482.25824622806	1003.49548618856\\
		2502.71226250406	1007.05638288104\\
		2520.5829680374	1013.74942830962\\
		2539.50827291929	1016.40218574146\\
		2559.09818137705	1021.17286990992\\
		2575.47816518798	1023.90676195156\\
		2596.00918753391	1027.08361783033\\
		2613.13184728207	1029.62420236193\\
		2632.58693825991	1030.18225573398\\
		2652.02616926107	1033.2811703065\\
		2670.86098212654	1033.5435863196\\
		2688.76014984628	1034.12702857727\\
		2709.87039793044	1033.20794893966\\
		2728.35564686986	1031.29533751165\\
		2747.54324939205	1031.50189433112\\
		2767.19802490646	1029.54008796955\\
		2786.9964916917	1027.29346725782\\
		2804.57591348776	1023.65058953253\\
		2823.22133269066	1022.87772192465\\
		2842.3101933523	1018.9975845791\\
		2859.41325377515	1017.93797313703\\
		2877.81903965724	1018.51418429198\\
		2894.27155421748	1016.80041916951\\
		2911.91412240062	1016.0935126981\\
		2927.46348307737	1018.54665411113\\
		2942.99170432481	1016.60205498401\\
		2958.08963521626	1021.78418852005\\
		2971.89460417835	1023.61354107852\\
		2984.06469365896	1027.63722036981\\
		2997.95706816241	1031.37512898065\\
		3008.87963907099	1037.01382449113\\
		3021.01369758205	1042.51296454608\\
		3030.90419127184	1050.26952993376\\
		3041.4569924844	1058.04699356585\\
		3051.94254322812	1066.10405614713\\
		3061.25893245663	1075.59056884692\\
		3070.77552099475	1085.43133563028\\
		3078.22459082938	1095.59059620303\\
		3086.26777986662	1106.68544441626\\
		3092.08946505477	1119.38133763489\\
		3098.63379913093	1130.68462103774\\
		3104.65026658411	1143.93523550749\\
		3107.9220925388	1156.89701976092\\
		3114.12374168667	1171.20409235315\\
		3116.38435036304	1184.73480749879\\
		3121.15154596657	1199.48550443132\\
		3123.97519251024	1214.2692179275\\
		3126.20937150155	1228.11040395685\\
		3127.52877019197	1243.75210782743\\
		3129.81695342429	1259.30949978885\\
		3130.28035307669	1275.22877799599\\
		3131.65563976427	1291.49528037621\\
		3133.62070793467	1308.13127685538\\
		3134.1673042627	1325.50073031308\\
		3134.76807031058	1342.07131646546\\
		3136.20395082712	1358.41395133417\\
		3136.46173424814	1376.6556098084\\
		3137.78135898256	1395.34488206556\\
		3138.33730109833	1413.72308930138\\
		3138.83647123654	1432.32452570659\\
		3138.61089500569	1451.68374119273\\
		3139.26246593542	1470.78455292572\\
		3141.61783818959	1490.08924272596\\
		3143.30428051212	1510.25999468576\\
		3143.86898101704	1530.18964731645\\
		3144.51490185581	1551.27982325507\\
		3143.46186866761	1569.82520759884\\
		3146.454162011	1590.48141211489\\
		3146.05413847371	1612.37660318619\\
		3147.22846288827	1631.81170849457\\
		3147.10037839038	1652.72001282876\\
		3146.32734395021	1671.85421275199\\
		3145.99530101852	1690.8461977879\\
		3144.20153217097	1709.26776689343\\
		3142.11418901131	1726.88414908025\\
		3138.8556461882	1741.79645992826\\
		3134.71247674926	1756.16202996759\\
		3128.92324304918	1767.69065802643\\
		3124.03608286938	1780.07303998125\\
		3116.88397724207	1793.2033264724\\
		3112.93778366303	1801.71550730482\\
		3105.93738437218	1811.59448780284\\
		3097.41001340477	1819.2057915328\\
		3089.85527590476	1828.08549739862\\
		3082.77450918225	1833.09758038947\\
		3073.75765537137	1840.51038219394\\
		3065.52362134489	1845.51391095233\\
		3055.46143306024	1851.42840626019\\
		3046.58202363619	1858.30682223121\\
		3035.89193587904	1863.53465567596\\
		3026.4488592321	1868.23418916928\\
		3015.21034272128	1871.66837186645\\
		3004.15903938882	1875.42509313609\\
		2993.7838659891	1877.8296276839\\
		2982.94192985235	1879.56542985748\\
		2971.9467644199	1882.43035153623\\
		2961.39050271671	1881.96885983339\\
		2952.55893425971	1885.6208688235\\
		2943.41993880809	1887.14697332799\\
		2935.70261377361	1888.71032267821\\
		2928.29925565401	1890.0629168548\\
		2922.35565912532	1889.84601903327\\
		2917.97764262172	1890.43244669272\\
		2910.28037820088	1892.30142203475\\
		2907.54497808475	1893.05789167162\\
		2903.26226588091	1893.04876958117\\
		2899.55443354561	1894.03812397741\\
		2895.72279043766	1895.34477849337\\
		2894.48178800714	1896.70525531108\\
		2892.37753238556	1895.76441025113\\
		2889.77108665747	1895.53605143105\\
		2886.70600229236	1895.77643987682\\
		2885.15725328724	1896.8771307319\\
		2881.72064071857	1897.80582901017\\
		2879.96595429878	1897.02280403335\\
		2880.72181802066	1898.29035652942\\
		2877.79882084929	1898.05799675087\\
		2876.50362963892	1900.22522598874\\
		2873.94381034416	1897.37230841233\\
		2873.193681192	1898.39127389612\\
		2871.76134103548	1899.35796558498\\
		2869.68094443141	1899.109229162\\
		2869.22362186136	1900.02069276869\\
		2867.26851431811	1899.99845390781\\
		2865.59598880244	1900.75154265631\\
		2864.66518065604	1899.55768859734\\
		2863.69324184681	1899.47555218859\\
		2861.75388948593	1900.71797800543\\
		2861.90768712302	1900.2351723455\\
		2861.29742823233	1900.36602645065\\
		2858.58662850751	1901.70712515952\\
		2857.15539772396	1900.98814119619\\
		2856.3220609552	1902.30859696004\\
		2855.8155895659	1902.21469098914\\
		2854.2294187624	1901.92456856586\\
		2854.66391800931	1901.27174883754\\
		2853.16652931716	1902.82798159068\\
		2853.45639430384	1901.47303529416\\
		2851.74747587458	1901.85301326397\\
		2850.69825445439	1902.8769178407\\
		2850.68531880592	1901.8241705568\\
		2850.18815747573	1903.62618022992\\
		2849.3179142671	1902.46627509323\\
		2849.45557997455	1903.39352449464\\
		2847.40905218604	1902.53541641892\\
		2847.07574043155	1901.97995423019\\
		2847.20517848781	1903.0277829756\\
		2846.64196388482	1901.27090747822\\
		2846.52577803485	1903.36235870808\\
		2844.19627289918	1903.51051385585\\
		2843.53672232075	1902.82310781575\\
		2843.94589590051	1903.22752631395\\
		2842.77977427419	1903.78220999203\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1023.90882208868	1178.37376196281\\
		1023.18346014109	1167.12166385974\\
		1023.11009782929	1154.62647348184\\
		1024.59219837173	1141.54564299755\\
		1026.20703592816	1130.04457063463\\
		1027.47529233142	1119.06087650022\\
		1031.19045453501	1107.77076978911\\
		1034.84726843888	1098.5456825535\\
		1039.1017579677	1089.05779594634\\
		1043.17035785417	1079.34525672134\\
		1049.45743255706	1069.9378305753\\
		1054.76737480749	1063.50854487469\\
		1059.55141895669	1056.38644554645\\
		1067.39541273706	1049.44792576227\\
		1072.79643373445	1044.68160316912\\
		1079.308403226	1037.84388009481\\
		1085.36607861059	1032.73554633356\\
		1093.40519708772	1029.302038328\\
		1100.35528451163	1022.14740888306\\
		1108.54370003995	1019.37698559689\\
		1116.86301554319	1015.3291614691\\
		1123.31755963099	1011.19690657907\\
		1132.04389312559	1007.25000046308\\
		1142.74551661363	1006.34953443416\\
		1149.58010164732	1004.01754693246\\
		1158.25781372547	1002.46978394147\\
		1167.79321277702	1001.0803026799\\
		1177.76395184148	1001.01427392295\\
		1186.77251560561	999.788558992476\\
		1195.57814069677	1000.08168833359\\
		1207.17668223435	998.96467772385\\
		1218.41077941353	1001.73180178347\\
		1228.19449761033	1001.41794683137\\
		1239.446766534	1001.2958439538\\
		1249.16345512258	1002.84533664948\\
		1264.41193415019	1004.14918109037\\
		1275.07724545578	1004.42020025842\\
		1288.45108128887	1006.63868701981\\
		1300.68517427754	1007.65442368854\\
		1313.249260194	1008.92490158125\\
		1327.34220182712	1009.58167501907\\
		1341.40641463447	1011.02385850982\\
		1353.69825486543	1011.12436136087\\
		1368.0474243082	1011.27816521743\\
		1382.40427006434	1011.8300456099\\
		1395.9662967311	1010.85864539101\\
		1411.87591447121	1010.81165069394\\
		1426.81345652858	1009.4779404519\\
		1441.58690453266	1009.36796048394\\
		1457.4281571009	1006.98456134282\\
		1472.1719955662	1006.58321949356\\
		1489.63726070795	1004.54055797725\\
		1504.17142055833	1001.07039419993\\
		1518.64528254634	998.913054848668\\
		1535.37120571192	997.449359226021\\
		1551.75169094982	993.102826618348\\
		1567.66574910265	989.928136719395\\
		1584.56840621011	986.099328858398\\
		1599.50492296006	984.8407013755\\
		1617.02757978432	981.034130412224\\
		1633.83517179262	979.346923351359\\
		1650.14252430397	977.524097655333\\
		1666.48280982256	977.027454538443\\
		1683.96556596605	975.52568032709\\
		1701.17018213904	976.601450106789\\
		1717.29248890632	975.886744587159\\
		1735.47532831671	977.225901706885\\
		1752.99943517646	978.389997406096\\
		1769.83815411591	980.247045242709\\
		1788.45219694093	981.810653695128\\
		1804.82081630953	985.066553179401\\
		1822.87586056503	987.584048403637\\
		1840.78158975998	991.891893083012\\
		1857.86817563658	993.573973850127\\
		1877.24419526985	998.480340436403\\
		1895.15727731796	1001.24206112006\\
		1913.03511792174	1005.20825608799\\
		1930.95688847588	1009.66254326814\\
		1948.99256040081	1011.80001203967\\
		1966.62230207498	1016.13383216477\\
		1985.00639056522	1017.14183068458\\
		2002.46048522404	1017.88562641237\\
		2021.98436383935	1019.78479000671\\
		2040.12079183815	1021.39334581418\\
		2059.76424542913	1021.09888400768\\
		2077.80414527196	1021.22398897069\\
		2095.96442985343	1020.12125217866\\
		2115.36249508704	1017.17509706459\\
		2134.16936497503	1014.81768657404\\
		2155.34834383401	1012.78196521578\\
		2172.61970347298	1008.05801934029\\
		2191.59128318154	1005.71696758499\\
		2210.76918373745	1001.54881419151\\
		2231.76132178494	997.364444671285\\
		2250.48979557947	994.491328567286\\
		2268.49823288622	992.236780736101\\
		2287.35814705823	987.874166424977\\
		2307.21393179255	986.890107204952\\
		2327.26154670545	985.939089314425\\
		2346.34918906974	983.494773425102\\
		2365.66419588427	984.456405053432\\
		2385.72560353128	986.659859567438\\
		2405.19812304881	988.089714244305\\
		2425.87893012686	992.398285055506\\
		2443.4746642717	994.964640103815\\
		2463.67346033757	998.236336934575\\
		2480.92887899575	1002.46403431602\\
		2501.63536263556	1007.87548390745\\
		2519.66826914587	1011.03974263858\\
		2537.06840641391	1016.05107292834\\
		2557.21182362212	1019.52782396378\\
		2576.1557575446	1024.58565627732\\
		2595.52174563175	1026.39351550223\\
		2613.17061177147	1028.98022575075\\
		2632.66971021051	1030.20842627378\\
		2651.60618876191	1032.0514431859\\
		2670.10634408263	1033.67448558637\\
		2689.43605989221	1032.37871305104\\
		2706.86396258488	1032.74286585696\\
		2728.3583828889	1032.36302223612\\
		2745.77275333343	1030.90714573891\\
		2765.51218957324	1030.04670140191\\
		2784.68743919732	1027.49771453225\\
		2803.6471501544	1024.81138276765\\
		2823.40705610679	1023.93820128726\\
		2842.58884012328	1020.40049848746\\
		2860.64886530116	1019.20522502103\\
		2877.63425006254	1017.64045646826\\
		2894.94348890219	1015.8267669225\\
		2911.81234485582	1016.37654245522\\
		2928.45157270578	1017.78609298203\\
		2944.21532639996	1017.23478567097\\
		2958.56262043629	1020.28452720064\\
		2972.59972291304	1023.67198985304\\
		2985.87686187798	1027.23737906143\\
		2999.35773392249	1033.01259524643\\
		3011.36542668885	1037.95290738892\\
		3023.20992886778	1045.00745165072\\
		3033.88356585849	1051.75384358818\\
		3044.58419507768	1059.01249312302\\
		3054.4896123593	1068.26150354507\\
		3064.91933494723	1078.34151344482\\
		3073.69639167327	1087.49333674919\\
		3081.30678903699	1097.77246057344\\
		3088.1059146138	1110.05064359593\\
		3096.48961838051	1121.22077603467\\
		3102.58366724414	1133.19911729722\\
		3109.11921086553	1146.93645207316\\
		3113.36140639844	1160.54743605315\\
		3116.45762077276	1174.5836316894\\
		3120.86023210716	1188.31738735591\\
		3125.85289889181	1202.49921291351\\
		3127.29613906005	1218.18025812996\\
		3128.89212576646	1233.22249423245\\
		3131.07446665381	1248.46112013407\\
		3132.24318348802	1263.42915362017\\
		3134.07126468166	1281.27526403487\\
		3135.22589154059	1295.85395485288\\
		3135.41023831565	1314.07021695952\\
		3135.44816320301	1330.38408757141\\
		3137.16563245142	1347.11785074785\\
		3137.18694840668	1364.76295032472\\
		3137.27299216788	1383.46980477868\\
		3138.41130127156	1401.48375344789\\
		3139.69061473109	1419.69825976279\\
		3138.71164869411	1439.7568843543\\
		3140.73007665265	1458.36861767086\\
		3141.09965572043	1479.03101178999\\
		3142.36320209403	1498.35097202679\\
		3143.36540952084	1516.89710922808\\
		3142.64850412469	1536.97850157805\\
		3145.5153456294	1558.36332063223\\
		3143.65578678785	1576.7510262583\\
		3146.24241873992	1599.68358478621\\
		3145.78802033941	1620.76393212871\\
		3146.0803057833	1639.85310208968\\
		3147.60893515255	1659.94590197736\\
		3146.63097559439	1678.43390597197\\
		3143.49970138526	1697.86635412761\\
		3142.2659926989	1714.25085950344\\
		3139.73713911551	1732.79858042976\\
		3135.71022006973	1748.82590144247\\
		3131.42494291346	1762.69875357564\\
		3125.43386280135	1776.04049121974\\
		3120.67487024341	1786.59512236482\\
		3113.845371285	1798.67755821981\\
		3106.46819819151	1807.73530593873\\
		3099.88260181568	1818.46241868083\\
		3090.58672080094	1826.6031939792\\
		3083.49719792572	1833.56678871721\\
		3073.37932916291	1840.33232761913\\
		3065.51532850916	1846.69358731276\\
		3054.67858574709	1853.63968720931\\
		3044.48581869423	1859.11849709834\\
		3032.36948948067	1865.15272779442\\
		3023.31690499735	1868.94101137427\\
		3011.43427011701	1874.34225608232\\
		2999.59625227405	1878.31423524904\\
		2987.60048778754	1881.06686218796\\
		2976.38459580526	1883.85406447024\\
		2967.12583444146	1886.88213795843\\
		2957.70271212681	1888.45124311634\\
		2948.39630842151	1889.70374849556\\
		2941.16795287841	1891.3782714791\\
		2932.24738283325	1892.0680176196\\
		2925.84887812749	1893.40386678615\\
		2920.84617709549	1893.01459989235\\
		2914.83706241915	1894.08036983272\\
		2910.3418012988	1895.159293714\\
		2907.04165405096	1897.28955495248\\
		2902.5004278441	1898.05442792929\\
		2899.40734623345	1896.80054261734\\
		2897.11865406273	1897.45332367939\\
		2895.31848362015	1897.98319806709\\
		2891.4211257147	1898.30299628622\\
		2890.32942833598	1899.22541167305\\
		2887.82814428329	1899.58336210219\\
		2886.65364266457	1899.25439380322\\
		2884.98707177945	1900.22073397047\\
		2883.25706465554	1899.78632144193\\
		2881.20181360411	1900.8026454023\\
		2879.03265019531	1901.51425722694\\
		2878.04823980244	1901.28743120167\\
		2876.56051531377	1899.40207871667\\
		2874.4556262054	1900.67613261145\\
		2872.99053559128	1901.83043278001\\
		2871.97228751291	1901.8619810272\\
		2870.08204051667	1902.00817272203\\
		2868.12265217637	1902.07251674977\\
		2867.4448466866	1902.254171736\\
		2867.76655972084	1902.40602559547\\
		2864.59416121093	1902.63636267608\\
		2864.62939445152	1904.32319769729\\
		2863.22588549865	1903.8140635167\\
		2862.16937525428	1903.44844515887\\
		2861.8234659698	1904.85519298507\\
		2859.99997917375	1903.71409856724\\
		2858.95646344404	1903.78302542515\\
		2858.65595792938	1903.22305730481\\
		2857.57995710063	1904.4782603837\\
		2856.47127471844	1903.7057397479\\
		2855.94661568858	1903.80330396631\\
		2855.01797837702	1905.16942017395\\
		2854.0527470539	1905.40211473505\\
		2854.91457246572	1903.81047800981\\
		2852.81481118359	1903.74834215316\\
		2851.30786654918	1904.31947769336\\
		2851.25481735716	1905.31605289105\\
		2850.7843739656	1905.36886973974\\
		2848.83498298863	1905.143352805\\
		2849.97812149879	1905.01271483988\\
		2848.57112358704	1905.43329723109\\
		2848.36453099516	1904.51822940854\\
		2847.18215329381	1905.56393279857\\
		2846.10417754287	1904.98883732625\\
		2846.33480336295	1905.58311164005\\
		2845.90383330041	1906.63487847104\\
		2845.71833987108	1906.11496373302\\
		2845.2733216817	1906.63434519896\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1023.51189439019	1179.30659305451\\
		1023.54779759146	1167.13134071563\\
		1024.45326560146	1154.6761005003\\
		1024.74620800082	1141.40619910511\\
		1025.15189479938	1130.26857872176\\
		1028.07159420673	1117.79431865848\\
		1032.20103467913	1108.77072491182\\
		1035.01322616228	1097.23707070345\\
		1039.46091112933	1086.04917905801\\
		1044.53659369688	1078.29956353442\\
		1050.66412773303	1069.85420024697\\
		1056.28199316201	1061.66932114186\\
		1063.21972735746	1054.00083482068\\
		1069.59409484968	1046.05140857753\\
		1077.21315069233	1039.82740515814\\
		1084.30391536578	1033.81714366425\\
		1092.31198088024	1027.37508492713\\
		1101.9638437414	1023.08378451929\\
		1110.49850066091	1017.66135579547\\
		1119.21229321457	1014.05473590432\\
		1128.13715633536	1010.5453266933\\
		1138.79427828676	1006.4550805174\\
		1148.38613899365	1005.06724888459\\
		1160.56152337274	1002.37907504569\\
		1170.27354400437	1001.64830314779\\
		1179.82506304183	1003.1933942299\\
		1191.67272515093	1000.13673672849\\
		1202.46682907367	1001.76248912019\\
		1213.46746422225	1001.21824819423\\
		1226.17817201443	1001.76925719262\\
		1238.05363811333	1002.1146472365\\
		1249.89469937583	1003.86036665502\\
		1261.78784833231	1005.10227543757\\
		1275.39623941714	1005.28171116628\\
		1288.54705858363	1007.07580189693\\
		1301.4121345492	1008.73191664647\\
		1314.51954722721	1008.4101638767\\
		1326.86655755133	1009.40182364476\\
		1341.20758908093	1009.78100001588\\
		1355.81550072745	1011.77214166657\\
		1369.27482463369	1011.82589355248\\
		1383.02318644327	1010.39844512646\\
		1398.57778367363	1010.88074667275\\
		1413.01144924383	1011.31440367136\\
		1427.80941982572	1010.30759671673\\
		1443.85876852858	1009.09829880356\\
		1459.33647867621	1006.71280255318\\
		1474.28536177668	1006.27505065401\\
		1488.97892562904	1002.42869769473\\
		1505.35985360742	1001.43429262368\\
		1520.59422104548	999.369327432147\\
		1536.28626628357	996.376565289497\\
		1551.50017382151	992.563068101755\\
		1567.74328167929	989.830501937028\\
		1583.57525080207	988.349850755471\\
		1599.14921527711	985.187781563784\\
		1616.6826537176	981.594864890497\\
		1632.98330592819	980.094670101625\\
		1648.73315119312	977.361447327883\\
		1667.0680985468	977.334407558101\\
		1682.61181026208	974.401941228879\\
		1699.62648516831	973.814503142052\\
		1716.84383105239	974.710349393898\\
		1734.08971811154	976.228280076797\\
		1751.34796691114	977.382456934086\\
		1769.1762664864	979.165183203541\\
		1785.21694672591	981.164704182069\\
		1803.03836381003	984.963040625965\\
		1819.9471378817	987.507477345463\\
		1838.24237423471	989.118028774592\\
		1854.56908854637	993.129868892939\\
		1873.48893616618	998.244459641417\\
		1889.55553279461	1001.80190447908\\
		1908.15165584939	1005.95880989336\\
		1925.73120593725	1007.69662437266\\
		1941.61517215514	1011.15855289615\\
		1961.44098230824	1014.65280070932\\
		1980.54968388378	1015.66926662537\\
		1998.63022236074	1018.49068214889\\
		2015.49832053562	1020.53368127593\\
		2035.00122886777	1021.35032910823\\
		2053.44064894691	1021.74399784175\\
		2070.6304188867	1022.05849554882\\
		2089.95341295253	1019.66651923274\\
		2109.92530981189	1017.46240496993\\
		2128.32590521014	1016.90682482519\\
		2147.42798743481	1013.4291721855\\
		2166.73155773129	1010.44687953253\\
		2185.28752637857	1006.84132469253\\
		2203.13381065132	1002.33443623915\\
		2223.14508958252	999.454331142959\\
		2242.85881294262	994.221677510678\\
		2262.40426200003	991.813106205341\\
		2280.66947856793	989.10336283903\\
		2300.1352228101	986.225755956207\\
		2319.24076164152	985.390606784165\\
		2339.03048991646	983.080537729212\\
		2358.53801800782	983.11878329551\\
		2377.89549999954	986.060494834679\\
		2398.52900523539	988.122437762877\\
		2418.21377202183	989.200471613181\\
		2436.0039321605	994.011600563194\\
		2457.15101351526	995.931734180184\\
		2475.16594799586	1001.47555533381\\
		2493.43149624172	1005.64434574575\\
		2512.26215975241	1010.37944069903\\
		2531.86443090986	1014.59482147618\\
		2550.03916988354	1018.24349291931\\
		2568.86682353981	1023.63215555374\\
		2587.86053112392	1025.18964084748\\
		2607.04689197564	1027.22238139976\\
		2624.91827523457	1030.3379139252\\
		2644.2664798984	1032.01021922459\\
		2663.89627127717	1033.06005526297\\
		2682.58951060266	1033.64800223087\\
		2702.02571556347	1033.9453525548\\
		2721.49519204056	1031.74828387721\\
		2739.42064932772	1032.56025471406\\
		2758.68016578167	1029.82894537693\\
		2778.7147239491	1027.85432723687\\
		2797.71479671966	1026.53482351626\\
		2816.13482799886	1023.393447483\\
		2835.34973294117	1021.93415934122\\
		2853.54514151128	1019.39396368158\\
		2872.56841927277	1016.01538829839\\
		2890.15783575425	1016.70296612539\\
		2905.60695129428	1016.97347165997\\
		2924.30670609254	1016.9307554935\\
		2939.81683721385	1017.30411018486\\
		2955.22424000605	1020.7530093365\\
		2969.47539676753	1022.65695793804\\
		2983.32003241756	1027.17851615975\\
		2996.22981357647	1031.72590092992\\
		3010.29514330941	1036.67764476979\\
		3021.40917297467	1043.44409447265\\
		3032.32993929584	1050.37816798986\\
		3043.13502589952	1058.64664587095\\
		3053.46233447457	1066.1840756275\\
		3064.75707222764	1076.68109724839\\
		3072.76503803827	1087.23017864663\\
		3082.31755325902	1098.20599781072\\
		3089.84747730779	1109.98635586578\\
		3095.90941554786	1121.69430969708\\
		3103.43797951022	1133.02334048087\\
		3107.71908132426	1147.94133481184\\
		3112.42693590719	1160.38128575048\\
		3117.60215251054	1174.56843468026\\
		3120.83411141675	1188.09625745199\\
		3123.99292527423	1202.13409458422\\
		3127.19467921221	1217.47351374844\\
		3128.55654273573	1232.84605187041\\
		3131.58788522213	1248.58858674206\\
		3132.4201221911	1264.60373705635\\
		3133.47298558123	1279.01349266583\\
		3135.53202079823	1295.63832298756\\
		3134.74011572193	1313.64467665831\\
		3136.46349202313	1329.50893219018\\
		3136.20173782297	1346.01567225204\\
		3136.91650905608	1363.92820217498\\
		3136.86741220626	1382.97099389975\\
		3138.28662430507	1399.94483616785\\
		3137.74928833542	1417.31594059097\\
		3138.98921315971	1435.70876708278\\
		3141.62974216701	1454.8362656035\\
		3142.01174635761	1473.84009008603\\
		3141.89760631377	1493.82981714044\\
		3143.21317457049	1513.4502095831\\
		3142.98765296578	1531.46487786408\\
		3144.83386195017	1553.00168416072\\
		3144.66163051359	1572.21543628125\\
		3145.02767863432	1592.61774688611\\
		3146.88537455179	1612.69273402083\\
		3145.81652467826	1631.85625246133\\
		3147.5356216556	1652.71284387683\\
		3146.98218267123	1671.84814631229\\
		3145.38486255993	1692.58607007451\\
		3142.2031015176	1709.39852804751\\
		3140.57363456625	1726.53028830451\\
		3136.8295227125	1743.3197473407\\
		3132.7966946735	1758.12762943151\\
		3127.06486545035	1773.59413330234\\
		3121.32787146144	1785.8943618404\\
		3114.9741018476	1797.90526695045\\
		3107.32120094561	1808.6704849776\\
		3098.63995711512	1818.11839881885\\
		3091.75293330334	1825.69971065752\\
		3081.83930937327	1835.27683337849\\
		3072.26116843212	1843.40662609458\\
		3061.26165511697	1850.20342187635\\
		3051.59861315362	1854.45998935624\\
		3040.59882199284	1861.31808804515\\
		3029.20448046534	1867.31344019651\\
		3017.28413701939	1872.36706677525\\
		3005.06303428402	1875.67968997395\\
		2994.17675495372	1878.99790821376\\
		2982.16748893537	1883.30623592322\\
		2970.64070612818	1885.00655586933\\
		2961.72145171906	1887.74978792051\\
		2951.751641112	1888.93489325402\\
		2943.14028827833	1890.25638907294\\
		2934.74205962708	1889.55325723842\\
		2927.74294240474	1891.81856220019\\
		2921.04469916919	1893.77351286265\\
		2914.51927524693	1893.40265428582\\
		2909.43181312248	1895.86353540942\\
		2906.2938044645	1895.02091331201\\
		2902.86600971167	1897.70313023705\\
		2899.20359819052	1897.9291171864\\
		2895.72324717963	1896.15995730027\\
		2893.39494030044	1898.27551777307\\
		2891.65754106986	1897.18206754618\\
		2888.23503503742	1898.35461486755\\
		2886.91361102292	1899.71245381894\\
		2885.24673830485	1899.94120768787\\
		2882.81421796131	1899.48597865232\\
		2880.62804649733	1899.54353473292\\
		2879.42224864997	1899.44220691457\\
		2877.63627176731	1898.61163562727\\
		2875.47934423452	1900.20657152267\\
		2873.34552495425	1900.31777018193\\
		2871.53373310625	1901.67999995705\\
		2870.61301225518	1900.27836700686\\
		2869.6727288887	1901.88242369999\\
		2868.53356866424	1901.87498626793\\
		2866.40616704005	1901.29187062629\\
		2865.63590711693	1902.30471443765\\
		2864.47312887777	1902.74519154502\\
		2864.03066969564	1901.23595562238\\
		2862.66479498439	1901.46715549897\\
		2861.18257178349	1902.14970520817\\
		2860.01593925388	1902.38785151771\\
		2859.36990839653	1903.45414265234\\
		2858.33647118244	1900.90999368523\\
		2856.28232656103	1903.14946748614\\
		2856.18815826979	1902.19799050789\\
		2855.58697698219	1902.91379543534\\
		2854.2911074814	1902.44381091829\\
		2853.06940915938	1903.68391363784\\
		2853.53977769935	1903.01014703809\\
		2852.24153761769	1902.66248721706\\
		2851.05664239876	1902.89989308028\\
		2851.54330301522	1902.85608154725\\
		2849.0857993114	1904.21020692425\\
		2849.69533155323	1903.35801764916\\
		2850.15824609011	1903.18020097308\\
		2848.21907374875	1902.82617223198\\
		2847.04050615808	1902.90289183946\\
		2846.88300825117	1904.73316403937\\
		2845.47006639928	1903.41932878828\\
		2845.92013061862	1903.20255188284\\
		2843.41216454765	1903.71468222773\\
		2843.2411815868	1904.31061111132\\
		2842.61091803374	1903.52905607669\\
		2844.35085305413	1904.91679412547\\
		2843.94515429724	1904.35451535815\\
		2841.06032556087	1904.66279649719\\
		2841.84725246215	1903.98496982315\\
		2841.26666234926	1904.36969030007\\
		2840.84148024155	1904.52474978792\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.34713483326	1178.20438575292\\
		1024.48028860253	1168.16476498376\\
		1025.02148222488	1155.0865104228\\
		1023.9887683729	1144.39088192695\\
		1024.73593029889	1130.69699109924\\
		1026.9828051005	1121.90348093639\\
		1031.44252947712	1109.63833519803\\
		1033.86107208716	1100.62635662403\\
		1037.31248554098	1090.65594208073\\
		1042.85391845492	1082.51789144045\\
		1048.1345057087	1074.07235254915\\
		1052.98421202765	1065.83868095236\\
		1059.17635091309	1058.73288294342\\
		1064.6394181498	1053.29325884344\\
		1070.85515979193	1047.37531865664\\
		1077.82522986804	1040.93895007635\\
		1082.01171439613	1035.67830396955\\
		1089.82663144752	1029.95272877411\\
		1098.62943295505	1027.67163444184\\
		1103.99549190016	1020.10913530759\\
		1112.02781832555	1018.74719381781\\
		1119.76922007004	1014.11663429508\\
		1127.68131822534	1011.23211438239\\
		1135.48017678262	1008.07916878478\\
		1143.3131082855	1006.87664641631\\
		1152.53475165618	1004.10530675428\\
		1161.26741456295	1002.7146746102\\
		1171.32509962091	1001.94385448264\\
		1180.07300528911	1001.0040648196\\
		1190.41781389372	1000.93919131833\\
		1200.0004280633	1001.89530623666\\
		1210.23169116381	1000.86009997671\\
		1221.33889341232	1001.92246570973\\
		1231.72485952333	1002.84216850547\\
		1242.31916869029	1003.35175987734\\
		1254.9480508107	1005.52328926453\\
		1265.59023890832	1005.13459569149\\
		1277.64019308066	1006.86826552344\\
		1289.92365574183	1008.01886910721\\
		1302.93324760145	1008.58711497545\\
		1315.69839552122	1009.93323610125\\
		1326.80204921717	1011.72300796711\\
		1342.02504961105	1011.38151670624\\
		1354.67506883001	1012.28181544174\\
		1369.40770897889	1013.11804905806\\
		1382.05525310903	1012.92102220907\\
		1396.24767069957	1011.85516820201\\
		1411.38597925715	1010.56986825921\\
		1426.99475385805	1010.58402346513\\
		1441.39936165961	1010.52549052148\\
		1455.53223782082	1007.45354331037\\
		1472.30324997641	1007.00197944835\\
		1486.27650587685	1005.29822784801\\
		1502.5285350971	1001.72099814332\\
		1517.0004595543	1000.34929218386\\
		1532.12190860669	995.571607024741\\
		1549.01162779326	994.468897827654\\
		1564.42434636025	991.215891682627\\
		1580.08832072867	988.057439550968\\
		1596.14211176067	984.932475209241\\
		1612.54699751609	982.347206689385\\
		1628.87318658756	980.513054511298\\
		1644.13577954129	977.980920474313\\
		1661.52886306393	974.45089860946\\
		1678.44955407992	974.523870875453\\
		1695.70949228173	975.170837649438\\
		1712.56208877104	974.548338415437\\
		1728.55683804407	976.58479484038\\
		1745.4425896091	977.171200588745\\
		1763.74978747942	978.771578932561\\
		1780.9876769422	980.803147874693\\
		1797.48116680597	983.16530458771\\
		1815.77254577424	986.06777666579\\
		1832.95781678061	989.8801695476\\
		1849.74770764222	992.74250697983\\
		1867.78404549551	996.137054361975\\
		1884.38680776887	1000.25525191956\\
		1903.24793559673	1003.05961609211\\
		1921.16671050261	1007.59276052281\\
		1938.4460817324	1010.76495118157\\
		1954.9674147429	1014.20283008917\\
		1974.86836747689	1015.59989849854\\
		1993.52887648941	1019.42178917626\\
		2010.20060644943	1019.88749267654\\
		2029.88351917779	1020.73224352927\\
		2047.15304176571	1021.46704644676\\
		2065.78585212807	1021.57811573265\\
		2084.1305809558	1020.3164295104\\
		2103.92792360522	1020.24118898639\\
		2123.14615161556	1018.73725412887\\
		2140.1480167659	1015.48625541873\\
		2158.90655389238	1010.56980476181\\
		2177.32523630018	1007.70600603353\\
		2197.71563762587	1003.39843954601\\
		2215.66940372044	1001.85945113019\\
		2234.92235620839	997.015590019988\\
		2253.68971137356	992.706190668681\\
		2272.12438503088	990.094542256056\\
		2292.14103736126	987.208140559955\\
		2311.45897110997	985.912391076627\\
		2329.99887543772	983.942120199096\\
		2350.72825765968	983.717333884989\\
		2368.36007818713	985.441321381182\\
		2389.38385937919	986.217017202198\\
		2407.76824742922	987.969655966002\\
		2428.34409787378	990.293884600907\\
		2446.58426332106	993.944275779241\\
		2466.07695356945	999.757713789421\\
		2483.38560941785	1003.4607581547\\
		2504.3423249887	1006.89223808076\\
		2522.59390171422	1013.04687474444\\
		2540.43618113608	1016.17318349772\\
		2559.77655858208	1020.72889903485\\
		2577.945908632	1023.87782536334\\
		2596.83525282752	1026.30523817354\\
		2615.91087787705	1029.26173417088\\
		2634.87679184128	1030.02937175732\\
		2654.0268970169	1031.90761639097\\
		2672.63136334421	1033.49629059713\\
		2692.46592842309	1033.82561045764\\
		2711.47718908003	1032.69076603132\\
		2730.03805427517	1032.19646628202\\
		2749.87741550384	1031.22519539091\\
		2768.82826701491	1030.3326975175\\
		2787.50835632202	1026.94185687018\\
		2807.38300758339	1025.85612732996\\
		2825.28747743386	1022.93258517062\\
		2843.07053816032	1019.99135727225\\
		2862.64279769834	1018.25945345604\\
		2879.54768664507	1016.878495955\\
		2897.15004340722	1017.07422933882\\
		2913.22560282517	1015.23933116768\\
		2929.27196783461	1016.95752513014\\
		2944.21067383385	1017.1081063785\\
		2959.80946894042	1018.64007930386\\
		2973.20348427077	1023.39825689156\\
		2986.54526264235	1027.50541472895\\
		2998.73320345877	1032.04413335441\\
		3011.51932959035	1036.66778791076\\
		3021.48991216262	1043.24309368746\\
		3032.85243702035	1050.20855807569\\
		3044.92451605496	1057.42787064549\\
		3053.79509870697	1065.40146413909\\
		3063.06853933328	1074.61003740084\\
		3071.44893907321	1083.69989928689\\
		3079.27992446443	1094.18557731259\\
		3087.90552239802	1104.64015051566\\
		3094.1790001123	1115.8650341138\\
		3100.76136123685	1129.72769989469\\
		3105.95780789758	1142.45618534074\\
		3111.42926439773	1153.51093608448\\
		3114.65439555728	1165.96730059941\\
		3119.9002152659	1180.51562490454\\
		3121.2030316641	1194.71226562994\\
		3124.64870359119	1208.9433343372\\
		3127.43805225815	1223.94839913706\\
		3129.05239937553	1238.44362554696\\
		3131.95390287489	1252.68971113857\\
		3131.17220884487	1268.95457501285\\
		3133.99969479049	1285.6917341445\\
		3135.03094447418	1301.68482425607\\
		3134.47067826049	1317.23646526641\\
		3135.40654528936	1334.43965046953\\
		3135.97661358048	1351.02276406251\\
		3136.18709177853	1368.01075276068\\
		3138.32679567201	1385.87796531621\\
		3138.83289692394	1402.2326745517\\
		3139.33400256716	1422.10442051615\\
		3140.74372384315	1439.45978371469\\
		3140.53918762385	1458.27949950046\\
		3140.8537944717	1477.33302007001\\
		3142.25838382669	1497.78606915494\\
		3142.24924279631	1515.36688680862\\
		3143.53298450087	1537.32470412816\\
		3144.83208864999	1555.83391059408\\
		3144.89932667891	1576.60270339309\\
		3145.67311259728	1596.22796251186\\
		3145.53061025692	1616.51434965585\\
		3145.41749664978	1636.77706793066\\
		3146.52614819984	1656.07781305274\\
		3146.65963744501	1675.00130370337\\
		3145.34174441846	1694.92274486166\\
		3144.12333978463	1712.31687695614\\
		3138.37513548008	1730.17017263947\\
		3135.79317809872	1744.66751561222\\
		3132.99398648614	1759.14409263317\\
		3127.53372266774	1772.8000978413\\
		3123.16061989411	1784.62958405437\\
		3116.79916643602	1795.32345266315\\
		3110.24358784325	1806.3711510193\\
		3104.11133182859	1815.19148364416\\
		3096.90580961393	1822.80035650122\\
		3089.0723103478	1831.41222881996\\
		3081.50351526859	1836.84009994875\\
		3073.14112287892	1844.58887210834\\
		3063.76998794236	1850.27776124249\\
		3055.36761855207	1854.790816841\\
		3044.24158973631	1859.02796770453\\
		3036.39503886186	1865.97601160906\\
		3025.97190002187	1869.71303945342\\
		3013.97192926611	1874.26239465911\\
		3004.72710735619	1879.06918315553\\
		2992.91970693185	1882.1922319672\\
		2981.97518428939	1883.70035436721\\
		2972.71097795496	1886.57036898643\\
		2962.81128647273	1889.20931336926\\
		2952.30613658376	1891.02008914432\\
		2943.88706891453	1890.0226092143\\
		2937.20017308402	1891.78107875411\\
		2927.80914318658	1892.21295194749\\
		2921.74488350572	1893.38132400006\\
		2916.99187874619	1894.69707898342\\
		2910.88489676566	1894.41514825435\\
		2906.82919479704	1896.21622289237\\
		2901.93037891079	1895.9322121938\\
		2898.72657124064	1897.08233879289\\
		2894.1235662047	1897.97025596182\\
		2893.68042283068	1897.53952746111\\
		2890.32201293099	1898.08964438326\\
		2888.12533894945	1899.845575708\\
		2886.50148530476	1899.96473414176\\
		2884.20091233261	1898.31229942423\\
		2882.42737029097	1898.65476625287\\
		2881.09214941068	1899.27618969688\\
		2879.62831225662	1899.79787262184\\
		2877.46663661671	1899.61853374879\\
		2874.90028771222	1900.36733618807\\
		2875.6896804829	1901.25578675436\\
		2873.36702873409	1900.98731498635\\
		2871.35304848302	1900.99819909861\\
		2870.6457174809	1900.99849218312\\
		2867.2144552967	1901.03623467044\\
		2867.08805487016	1901.55851662682\\
		2867.56307336858	1902.20844686103\\
		2864.91071908786	1902.36410990554\\
		2864.19254828395	1902.72002703502\\
		2863.11485318836	1902.64544040759\\
		2861.14730930375	1902.85802919221\\
		2860.35435504985	1902.30836542457\\
		2859.99988771336	1902.65686252349\\
		2858.1561646238	1902.65140677263\\
		2857.76121988249	1902.89031492389\\
		2856.1683180246	1903.58395800806\\
		2854.82168210176	1903.0339291344\\
		2854.6399825504	1902.48473801591\\
		2853.59421255076	1902.6158102474\\
		2852.62872348436	1903.9420627926\\
		2852.52248182975	1903.22324419473\\
		2851.44697183331	1904.21747660692\\
		2849.6327318309	1903.54833726489\\
		2849.32505128122	1904.12320464494\\
		2850.29995296316	1903.35758628449\\
		2848.26288959717	1903.14177214531\\
		2847.97396153581	1904.31192395723\\
		2847.79569209176	1901.99927217239\\
		2845.78891300221	1904.20106258509\\
		2846.82523588312	1903.6573271578\\
		2845.50521913875	1904.88195855765\\
		2844.96550884619	1903.83146417232\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1022.9099749443	1179.67989560333\\
		1023.9356738317	1166.31814047529\\
		1025.04464500732	1154.73500625299\\
		1023.7012732794	1141.81103961298\\
		1026.10507619258	1131.80173410532\\
		1029.25632871114	1118.60924481647\\
		1031.79553881988	1108.32199525517\\
		1034.84600414353	1098.1375197885\\
		1038.70827054345	1088.82551217545\\
		1044.54984504325	1078.34368439874\\
		1049.91190179536	1069.65288360958\\
		1055.60179329224	1061.70840530343\\
		1062.73664454524	1055.07666904938\\
		1068.43374045902	1049.0265274449\\
		1076.34290951563	1040.75521214461\\
		1082.91468821846	1035.2791346007\\
		1089.49382199876	1029.01347750005\\
		1097.70781059473	1025.47912887511\\
		1104.48360227004	1021.2836628788\\
		1113.40161572991	1016.71755032721\\
		1120.89165466923	1013.17768013989\\
		1129.35790804456	1010.35641892512\\
		1137.99081156409	1007.25105125273\\
		1148.41542963536	1006.55674318227\\
		1155.44587535125	1002.37848230575\\
		1166.30824217488	1002.34761149022\\
		1175.84696148983	1001.11143827398\\
		1185.10926193849	1000.16958163616\\
		1195.66356011328	1002.24923884008\\
		1205.56631479995	1001.38149609938\\
		1216.07866759667	1002.01125699006\\
		1228.07712172786	1002.2073137509\\
		1239.03867469782	1003.07377614641\\
		1250.40732595271	1004.40819361265\\
		1262.16290748315	1005.64426407292\\
		1275.74985017427	1005.94762943858\\
		1287.51597387797	1006.60582097418\\
		1299.99377910984	1009.88207696645\\
		1314.08646665513	1011.34196168478\\
		1327.07906373303	1010.5458493123\\
		1341.36636860005	1010.82599812252\\
		1354.83943838322	1012.65338913765\\
		1369.14852595157	1010.7740249011\\
		1383.43218565498	1012.08256797765\\
		1397.83199251824	1012.33231740767\\
		1413.31798130892	1010.6909708658\\
		1427.0935844442	1010.70436652557\\
		1443.02367720085	1009.6979941528\\
		1457.83802642751	1007.25736454079\\
		1473.1833176387	1005.39478321933\\
		1489.61891087574	1004.79014249523\\
		1505.05726478143	1000.93801753502\\
		1520.51438562786	997.504191932271\\
		1536.3760373229	996.071517470246\\
		1552.39242561869	992.636335799716\\
		1568.62723236827	988.879936232167\\
		1585.20633101855	988.13850791819\\
		1601.70051677482	984.40080220349\\
		1618.57730977936	981.469215840642\\
		1635.16420627239	979.727302608018\\
		1650.95958011804	977.451187071528\\
		1668.8260562963	974.779080055098\\
		1685.82394598163	975.098900551216\\
		1702.86604022455	975.462979127689\\
		1718.72601275952	975.875478805285\\
		1737.76660472505	975.732256241249\\
		1754.63141187942	977.123178183173\\
		1771.31512975714	981.285261937803\\
		1789.62793274992	981.267241127009\\
		1806.90267265307	984.659148067474\\
		1824.53538584015	988.040253377287\\
		1842.47118111234	991.274255738735\\
		1860.51202925163	993.842919745653\\
		1878.51421516279	998.566257611894\\
		1895.38566328387	1001.62086568846\\
		1913.75894116952	1005.99751290832\\
		1932.69221693815	1007.86223780732\\
		1949.33362338632	1011.47395941549\\
		1969.35548712039	1015.00816849572\\
		1986.38445852221	1016.9585238435\\
		2005.59250808007	1019.13595953024\\
		2022.56798093556	1019.61795847151\\
		2041.64215117421	1021.9460557752\\
		2060.81125280355	1021.37206267331\\
		2079.80821158329	1021.2383592536\\
		2098.97005466723	1019.07879252761\\
		2118.52930808861	1017.63108350622\\
		2135.63250024922	1015.31404997445\\
		2155.63983721977	1011.16193702502\\
		2174.77200894934	1008.20487485208\\
		2193.78874802681	1005.26024729277\\
		2212.4532354048	1000.67650359063\\
		2231.86666203615	998.382858401832\\
		2250.48466865335	993.851039982763\\
		2271.02781647272	990.152930366133\\
		2289.81092027863	988.636132485026\\
		2308.66817489613	986.12606927583\\
		2328.74620100276	985.228770730367\\
		2349.03327175602	983.350273806434\\
		2368.07882720193	984.761104442054\\
		2387.34876068847	986.659687043521\\
		2407.34341925978	987.862954022495\\
		2426.1391458999	992.0845874816\\
		2445.78884531498	994.419606621994\\
		2464.62988564984	999.020255250117\\
		2483.50240447588	1004.08883309757\\
		2502.84876450593	1007.99498277518\\
		2522.09713374873	1013.43906838235\\
		2539.27684677254	1016.73265747897\\
		2559.21719877738	1019.59836383523\\
		2578.99755247625	1023.9083978897\\
		2595.72519922244	1025.32937308994\\
		2616.72934992842	1029.7919451345\\
		2634.11241157949	1031.24396245102\\
		2653.82526463811	1031.50301435934\\
		2672.16026086509	1033.21925973319\\
		2691.23610622379	1034.14307333604\\
		2709.81716414996	1032.76279051822\\
		2729.57774427503	1032.5797387378\\
		2748.75542916993	1030.2065542603\\
		2768.33926314523	1028.42684286236\\
		2788.2775248163	1026.24334079318\\
		2806.14555974756	1025.90474797325\\
		2824.20097900715	1024.028373062\\
		2842.85353630191	1020.04673378545\\
		2862.19192470941	1018.10657400748\\
		2879.68634447219	1016.63276637029\\
		2897.35447868458	1016.22578277721\\
		2912.56293343524	1015.92847963046\\
		2931.20334582062	1016.9088366809\\
		2945.74983746265	1019.56428128447\\
		2959.7656542037	1021.74393302028\\
		2974.87889124334	1024.19832385868\\
		2987.01057669352	1028.88582539437\\
		3001.2674170157	1033.41573931372\\
		3012.37583435249	1040.01175856926\\
		3026.33708646649	1046.30109219375\\
		3035.13189152053	1052.71440108533\\
		3046.45852555459	1061.02206077184\\
		3057.07847051463	1070.9801679197\\
		3065.59344173947	1081.24631407175\\
		3074.06640779628	1090.9340803644\\
		3082.15669682819	1101.04287119433\\
		3089.28050385741	1112.72388546201\\
		3097.06846705979	1123.46772394574\\
		3102.82299758227	1138.49553576153\\
		3108.33864008285	1150.23665685131\\
		3112.84288595361	1163.59843246047\\
		3116.90380774245	1177.15341975199\\
		3121.15720525579	1192.99157980989\\
		3123.83957792695	1206.94710123799\\
		3126.53487366751	1222.10658528592\\
		3128.17567117337	1236.33463731882\\
		3130.7913322457	1253.30442014724\\
		3133.01330375858	1269.10349820039\\
		3134.47302130233	1284.67472026939\\
		3134.08622572077	1302.18339259484\\
		3136.06960639328	1317.90653588946\\
		3136.91108507814	1335.85048640901\\
		3136.8174512698	1353.78435103846\\
		3137.29853977288	1371.74378199404\\
		3137.36543362226	1388.92565850894\\
		3138.69270568661	1406.91743555656\\
		3139.83596705117	1425.69338096602\\
		3140.34815811543	1444.30535928433\\
		3140.64723848628	1463.33852636921\\
		3140.90336906004	1483.5391648924\\
		3142.65523025349	1502.53330108271\\
		3143.73798996206	1521.88023257735\\
		3144.90080902538	1543.00430874807\\
		3144.02686600982	1564.32912968954\\
		3144.63159945744	1584.39238701381\\
		3146.9900886192	1605.16176673286\\
		3147.21452797888	1625.40720162653\\
		3146.59742855905	1646.68903991244\\
		3146.67126393975	1664.81373189604\\
		3145.07603803438	1685.16598824234\\
		3144.39218976904	1703.83233197788\\
		3141.63026571431	1721.11627783557\\
		3138.95124444881	1736.68458174687\\
		3135.09111772025	1752.33411389215\\
		3129.2259016704	1767.01293490184\\
		3123.40968567586	1779.1877627086\\
		3118.70434790622	1791.02837697568\\
		3112.26945481034	1802.86700800868\\
		3103.74147673474	1811.04684677455\\
		3097.40335682041	1821.16461956104\\
		3087.42538865688	1830.29808144593\\
		3078.79842565264	1837.31962219838\\
		3068.00356160507	1843.46572329187\\
		3060.17335272258	1849.9382384005\\
		3048.9270205515	1856.39108461108\\
		3037.02118765738	1862.81474853478\\
		3027.17908944362	1866.71700141824\\
		3016.33837740637	1871.20550364379\\
		3004.75057220682	1874.82492275099\\
		2993.55247645938	1879.07552895664\\
		2982.32797632434	1881.8698155187\\
		2970.03899086667	1883.89633439111\\
		2961.3916939769	1885.77471165112\\
		2952.25994094781	1887.27986214989\\
		2942.65248272666	1888.88938417809\\
		2934.77843479166	1889.81914764515\\
		2928.24250182052	1890.66268810593\\
		2922.43684737103	1891.44047671064\\
		2916.22705652648	1892.69781078285\\
		2912.13404792828	1892.5052719979\\
		2908.50778620343	1893.21679707018\\
		2905.02310577897	1894.68065493292\\
		2901.85803478097	1895.96601793228\\
		2897.69903233858	1894.8037248785\\
		2896.08304053349	1897.17111972594\\
		2893.73238121097	1895.78485853958\\
		2892.97255188567	1897.77170135941\\
		2890.38527272195	1898.05224982274\\
		2887.55704925802	1897.86002423814\\
		2886.15351251068	1898.45451200895\\
		2882.76802137326	1899.42282760447\\
		2882.77973647314	1898.9082268817\\
		2880.809811442	1898.2573550131\\
		2878.04260085093	1899.77084021305\\
		2876.87800625178	1899.86073679453\\
		2874.71097529161	1900.60180459511\\
		2872.90832841693	1900.40881263701\\
		2872.15122900312	1899.9168603913\\
		2870.5002672172	1900.68820667476\\
		2868.9129341989	1901.79117866218\\
		2868.91604022896	1899.83460407127\\
		2866.03912868405	1900.75220101899\\
		2864.58838599071	1901.9112128295\\
		2864.23136091034	1901.02893074899\\
		2862.77982157598	1901.17436810202\\
		2861.92133426782	1900.93166340949\\
		2860.04948595445	1900.803822017\\
		2857.72606814588	1901.49055519803\\
		2859.41853400922	1902.12770313673\\
		2857.78465104363	1901.8338993687\\
		2857.5622666459	1902.96286918334\\
		2856.85090466811	1902.77902036577\\
		2853.94058055675	1903.08887802435\\
		2853.67550507867	1903.30101891645\\
		2854.5049203231	1902.57101938374\\
		2851.71224018887	1903.23356084926\\
		2851.51259290673	1903.62360512705\\
		2851.47092480339	1902.29783801689\\
		2849.67589392831	1903.45919374418\\
		2850.18235135866	1902.6535165098\\
		2849.19877910605	1903.62734363277\\
		2847.90545199859	1902.98407376311\\
		2848.84384800303	1903.4363408519\\
		2845.92393821097	1903.22746156379\\
		2846.95292103155	1903.87036791174\\
		2845.73715521329	1903.00161190108\\
		2846.49121159498	1903.98382765609\\
		2845.60839985797	1903.56082480164\\
		2844.13530869683	1902.86176707242\\
		2844.32953747922	1903.24044363108\\
		2843.60841397874	1903.73393614477\\
		2843.88142777941	1903.53600004166\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1022.76234881926	1180.14818079729\\
		1023.49425049418	1167.63986531879\\
		1024.52607043861	1154.6368069907\\
		1024.4807162339	1142.65610149953\\
		1027.45679464728	1129.85454547872\\
		1028.48487095114	1117.80391792105\\
		1031.45116885879	1107.84581328084\\
		1035.74150418739	1097.22156386403\\
		1039.50410036034	1085.96311909991\\
		1045.66710960253	1077.20302383841\\
		1051.46770982066	1067.63327877787\\
		1057.1707079026	1057.45246928182\\
		1064.14068127027	1051.03897303954\\
		1069.93464472071	1044.27022585594\\
		1079.35516292658	1035.65720024669\\
		1087.47255487932	1029.86544838163\\
		1096.26691225322	1025.06632319695\\
		1104.40139852975	1019.32071709449\\
		1115.23421307382	1014.02427923236\\
		1124.70342216852	1009.78253584098\\
		1135.99198479864	1007.63863157565\\
		1144.64905950899	1004.71096578156\\
		1154.82528472635	1002.23315825121\\
		1165.31927112454	1000.94757558864\\
		1176.65707388421	999.07888211751\\
		1188.31100043459	999.775166276142\\
		1198.6753702146	999.556913974247\\
		1211.3468762355	999.57006882153\\
		1223.70479521676	1000.41310146156\\
		1236.22505302165	1001.35817861833\\
		1246.93594690487	1001.89658329336\\
		1260.99689132956	1003.10548500106\\
		1274.60014270336	1005.17284249213\\
		1286.70497637725	1005.836283379\\
		1299.97434939555	1007.27720878364\\
		1312.99278470463	1007.93822245144\\
		1327.83803372497	1009.15356352125\\
		1341.20739419452	1010.03990739023\\
		1355.96242563253	1010.97211124326\\
		1370.14406268029	1010.91111332792\\
		1385.03273473721	1011.11312886258\\
		1399.44370499731	1011.49274067848\\
		1416.2171280756	1010.24980742618\\
		1431.14730593079	1010.59828335501\\
		1446.20252917688	1008.22511576904\\
		1461.99492405403	1006.05957457309\\
		1476.59764790236	1005.33037002566\\
		1494.29270896721	1001.88061501268\\
		1509.4553030458	999.723415471435\\
		1526.28376796043	997.887527276373\\
		1541.4837642302	995.397792433276\\
		1557.38877542463	992.437771936835\\
		1575.05584349912	988.784184098064\\
		1589.88861637281	986.947610792144\\
		1607.14171213477	983.695267674524\\
		1623.71543171298	981.088089604973\\
		1640.69784240064	979.303824800762\\
		1658.27663710077	975.96598560632\\
		1674.23291201501	975.694563537446\\
		1692.64391317619	975.082536299116\\
		1708.16027420736	974.979171359682\\
		1726.37387683791	976.069625524285\\
		1744.18464926821	977.353231004979\\
		1761.45835143387	978.849865219369\\
		1779.04110734173	981.11212869254\\
		1796.70204063457	984.1282193148\\
		1812.74569675817	985.606290507935\\
		1832.49029828381	988.155774349779\\
		1850.96248587736	992.130082990059\\
		1866.88113924583	996.799484561883\\
		1885.95789930865	999.578010337205\\
		1903.37861845037	1003.92858113672\\
		1921.01116078286	1006.60297094894\\
		1938.67106737629	1010.48776758217\\
		1958.46750735718	1010.94782748202\\
		1975.24119657642	1015.33243066369\\
		1993.29319261578	1018.09913518991\\
		2012.07472630645	1018.96743815231\\
		2032.58281133512	1021.67131269841\\
		2050.24053322255	1021.87478161051\\
		2069.29525729397	1021.26882401124\\
		2088.39139673077	1020.54252707468\\
		2107.06868881159	1017.72132871936\\
		2125.19591213131	1016.51720749552\\
		2145.22691373871	1014.60141037744\\
		2163.83935172049	1011.15142112635\\
		2183.22696150656	1008.10499907151\\
		2201.7348401788	1004.38737214889\\
		2221.19200476761	1001.53341788244\\
		2240.411393768	996.597375727422\\
		2260.12120945694	992.925524055383\\
		2278.7944807351	989.91381664828\\
		2298.39620359344	988.206768169052\\
		2317.13481500145	985.981670983448\\
		2337.5392283112	986.145837286403\\
		2357.99431206502	984.883493576302\\
		2376.74778380878	985.249349399505\\
		2397.05967308803	986.613397641596\\
		2415.95931522202	990.00918274448\\
		2435.61523607004	992.224716913465\\
		2454.58023358616	996.072192910222\\
		2473.47690101848	1001.65729354519\\
		2493.32055789906	1005.65953341419\\
		2512.28115989354	1008.95687116528\\
		2530.85303574879	1013.63915451986\\
		2549.0675183788	1016.92978908094\\
		2567.18933355393	1021.57075248971\\
		2586.81107011267	1025.21786249017\\
		2604.88405817322	1027.29086307777\\
		2623.69988633921	1029.54783602418\\
		2643.63213074767	1031.52160700793\\
		2662.48405549911	1031.04094376759\\
		2680.04247828519	1033.52068677776\\
		2700.28238640831	1033.13396381768\\
		2717.78895552494	1033.41907920964\\
		2738.97274966507	1032.07391642859\\
		2758.1747368194	1030.18416751163\\
		2777.34739209481	1028.68636030389\\
		2796.09658257064	1027.15513266327\\
		2814.51121680386	1024.04167148518\\
		2833.88245633738	1022.24043183104\\
		2853.22152327739	1020.01205095388\\
		2870.53513808842	1017.73910550101\\
		2889.30069464768	1016.18445503331\\
		2906.94669739567	1016.34333829735\\
		2922.00898492366	1016.13549455302\\
		2939.08583191864	1017.79170727454\\
		2955.6654790704	1019.48936978651\\
		2970.98092038088	1023.21425284556\\
		2982.67684096257	1026.0015792827\\
		2998.09374603557	1029.85325743182\\
		3010.70434440889	1034.83100141792\\
		3022.45623420191	1041.91308540598\\
		3035.15725493311	1049.44468767571\\
		3046.36424284767	1057.28872959998\\
		3056.09694780942	1066.81638886083\\
		3067.05547864952	1075.60500805782\\
		3077.21974433109	1085.39218978904\\
		3084.33217115919	1096.8600373678\\
		3092.08694621778	1108.54402951537\\
		3098.59508666473	1120.63878186113\\
		3105.29642480183	1133.09421278368\\
		3111.07779722348	1145.8833369946\\
		3114.79817737385	1159.41480614266\\
		3119.636639894	1174.9903108392\\
		3123.52611604691	1186.37676369468\\
		3125.90808364572	1202.67225045634\\
		3129.0664826125	1217.66893861327\\
		3131.5874481804	1233.0406273352\\
		3132.11093655018	1249.40827259657\\
		3134.60833355409	1265.27351119762\\
		3136.41206676148	1280.53738064014\\
		3136.79689880693	1298.05977706302\\
		3137.36863315993	1315.43168802607\\
		3137.38310523375	1329.99780512168\\
		3136.50803156267	1348.34585036162\\
		3138.2497591104	1365.41532414636\\
		3138.24254529906	1384.71128719061\\
		3139.25254049315	1402.55002732473\\
		3139.4578941452	1421.21839807039\\
		3139.96559234297	1440.23936992311\\
		3140.70621878516	1459.63787405502\\
		3141.34860292465	1477.77760098787\\
		3143.31517803075	1497.76816362478\\
		3141.89269076995	1518.62735307871\\
		3143.77387462759	1539.2379642903\\
		3144.4420506218	1558.93418850362\\
		3146.08128759664	1580.12788504453\\
		3144.99440385974	1600.20108529493\\
		3146.51492342458	1619.73493580939\\
		3146.4754431219	1641.83978863479\\
		3147.33405185686	1661.84429849633\\
		3145.73862299092	1681.26113477781\\
		3144.29190649294	1700.08920809356\\
		3142.39686810276	1718.33892849963\\
		3136.95306006742	1735.33766696394\\
		3133.28409337518	1751.68074197433\\
		3128.81529727757	1767.08560378018\\
		3123.02645724186	1780.44860376245\\
		3115.95038571965	1793.68367432451\\
		3109.56169688444	1806.90916417574\\
		3101.94894529339	1815.73437254219\\
		3093.58603917626	1825.85906939161\\
		3085.37116225399	1834.51326587008\\
		3074.01206720556	1843.08659160072\\
		3063.04765587008	1851.50821945575\\
		3053.74580115081	1855.70346477858\\
		3042.56772312139	1863.74930131237\\
		3030.41043860637	1869.77144292698\\
		3019.14529421087	1874.27355424047\\
		3008.55475177554	1878.80258895458\\
		2996.1782805008	1883.14982139459\\
		2985.48090211431	1885.72091289601\\
		2974.392117435	1887.83266758856\\
		2964.91538085785	1890.51584237831\\
		2956.22781424681	1892.37164134393\\
		2947.828713068	1893.26631827818\\
		2940.05355490976	1893.68435988156\\
		2934.47685798351	1894.98053520199\\
		2927.15075219129	1895.18815270369\\
		2921.42741738029	1897.2520900798\\
		2917.30791753547	1898.61919634269\\
		2913.921032804	1897.94722653991\\
		2910.77778259046	1898.86230633391\\
		2906.47110879809	1899.1851478041\\
		2904.53942788094	1899.7840432546\\
		2900.4119949438	1900.72364656665\\
		2899.59755764255	1900.01047890651\\
		2895.76752647626	1901.36567024107\\
		2894.28594047893	1900.43908858774\\
		2891.48718984433	1900.59273094685\\
		2890.0361262027	1901.30222628637\\
		2887.1289059522	1901.18270818408\\
		2885.0089086315	1900.58769105417\\
		2884.21635118459	1901.82364222958\\
		2882.13325464314	1901.95973885349\\
		2880.42720731659	1901.22418302974\\
		2878.34756729428	1901.82335427199\\
		2877.98495266325	1904.24436588198\\
		2875.30254029448	1902.42258044593\\
		2873.81988139916	1902.78049079993\\
		2871.64193064633	1903.1201527451\\
		2870.6274975403	1903.64904588312\\
		2869.39982540679	1902.55902255624\\
		2868.46008976766	1902.70957821868\\
		2866.47280766731	1904.06508182205\\
		2866.44604946375	1904.81981359653\\
		2863.21297337526	1903.51381075111\\
		2863.28775196954	1903.73141929659\\
		2861.24360108871	1902.72375265636\\
		2860.40217155755	1902.69926270026\\
		2860.54176294879	1903.87254793303\\
		2859.71433415168	1904.05646035858\\
		2858.30913850289	1904.6534073681\\
		2857.3652774866	1903.02104042242\\
		2855.85954133999	1904.40093659463\\
		2856.02677859065	1904.1466152809\\
		2853.47336992113	1904.07470250754\\
		2853.7562593939	1904.49870439281\\
		2852.38866851327	1902.88747678803\\
		2851.73703928853	1903.73409544314\\
		2851.25438786953	1904.40054589536\\
		2851.86389437248	1904.10642767797\\
		2849.53314196831	1905.30599564324\\
		2848.36400559892	1904.13206345699\\
		2848.56031338383	1904.3037906523\\
		2846.57687705451	1904.5260900615\\
		2848.46457947135	1905.27212159525\\
		2845.86122732256	1904.76701925235\\
		2845.58976785972	1905.22252770996\\
		2846.2513404164	1904.19007613769\\
		2844.16354501525	1904.61658347561\\
		2844.63223983023	1905.12010939143\\
		2842.31260943954	1903.90069760105\\
		2843.27410522957	1905.08525753651\\
		2841.73295598369	1904.24611199747\\
		2841.63925528571	1904.77731824064\\
		2841.44443505436	1905.48596050723\\
		2840.54194171861	1904.81690623458\\
	};
	\addplot [color=mycolor2, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.46345197486	1180.51585826081\\
		1023.99967607027	1166.80430746418\\
		1023.90913782795	1154.89196387902\\
		1024.4447160713	1142.67303687997\\
		1026.86906100693	1130.51942124332\\
		1028.06059666193	1117.97451841397\\
		1031.13712348436	1108.52623338516\\
		1033.72323860508	1098.98905398104\\
		1039.26246773666	1087.46842986633\\
		1044.81381616602	1078.68697037816\\
		1050.01082732593	1069.83647774421\\
		1056.68833786802	1061.75403211643\\
		1062.39593820116	1053.17832243932\\
		1069.04448626066	1046.44199729614\\
		1077.02243074366	1041.15309683964\\
		1084.64322507237	1034.35645130848\\
		1090.32631795702	1029.14146556294\\
		1100.17018093366	1023.39065557606\\
		1109.99364865907	1017.77581159894\\
		1118.31452846259	1015.18906412655\\
		1127.51838541023	1010.09881924107\\
		1136.91043437703	1008.4036457502\\
		1147.16898182365	1006.02431182796\\
		1158.08701538991	1003.99023035034\\
		1167.01873064714	1002.6296256282\\
		1178.32968724871	1001.51022306664\\
		1188.9511595246	1000.82238759778\\
		1200.91728313926	1000.55882412423\\
		1211.89849019287	1001.42410046065\\
		1224.44152897793	1001.49505785442\\
		1235.43368736168	1003.09594728023\\
		1248.00746852585	1003.75147018858\\
		1260.39002003544	1003.86855842006\\
		1272.67213006136	1005.76645806048\\
		1286.09528901276	1007.25345429035\\
		1299.424690898	1008.24961349015\\
		1311.77601445948	1009.9584113266\\
		1326.97629771639	1010.07740428503\\
		1340.66795251067	1011.05373749177\\
		1354.92854481601	1011.58132189162\\
		1370.61059207477	1011.91531038822\\
		1384.98414036159	1012.93796289541\\
		1398.66462413948	1011.41396980167\\
		1413.90174668823	1010.16364449\\
		1428.72523356996	1010.58556081967\\
		1445.07081826173	1008.85902481972\\
		1459.30010404172	1008.02610432907\\
		1474.16470563277	1005.28230318599\\
		1491.55601470102	1004.55716041081\\
		1508.83347442331	1000.09897266046\\
		1524.55795956739	997.833298684277\\
		1540.82092390244	994.250276799548\\
		1555.63113285844	991.488521563326\\
		1571.60758831897	987.782397261495\\
		1588.55961572907	985.59687829213\\
		1605.36502494582	982.056239594233\\
		1621.65277671798	979.49312280901\\
		1637.77128068849	979.087367113126\\
		1654.95023155501	977.270187954673\\
		1671.88154864023	975.619400589359\\
		1689.44247622752	975.334179066767\\
		1708.09456227825	975.280389416245\\
		1724.88870118663	976.373040516247\\
		1740.75053385835	978.070997466237\\
		1759.66808755445	979.338039165012\\
		1775.8003665022	980.454490799369\\
		1794.13582258895	982.215522318947\\
		1811.3079962845	985.820138412936\\
		1829.45443546445	989.611431101718\\
		1847.0595489225	993.123159841098\\
		1864.55493855469	995.993694682831\\
		1882.64222523481	999.535074568161\\
		1901.39045424288	1004.20645092072\\
		1917.99172181509	1006.14811596296\\
		1936.73749509596	1010.75630428517\\
		1954.0884938009	1013.43569142431\\
		1972.91441777831	1015.79721979272\\
		1992.06733183289	1017.80456343499\\
		2009.99592985913	1020.24621755428\\
		2029.0077388452	1021.6031300202\\
		2047.86023135881	1022.30017038599\\
		2065.90021548785	1021.23219159106\\
		2083.81643992087	1021.92858096128\\
		2104.80315202088	1019.57383532935\\
		2123.40543871682	1017.25121640793\\
		2142.69964619902	1013.71645530067\\
		2161.47991834368	1012.11543724202\\
		2179.72063409507	1007.42796692927\\
		2198.84531940133	1005.33696086195\\
		2217.44135298768	1001.20418135938\\
		2236.97035569173	996.110137207573\\
		2256.51093997564	992.889336137725\\
		2276.94143138038	988.818737203032\\
		2295.60953309787	986.783492168212\\
		2314.85638745062	985.62130713513\\
		2335.65745084335	983.769299910724\\
		2353.86447631503	985.873972327842\\
		2373.24933996065	984.976006101414\\
		2393.26882010078	986.044169727032\\
		2412.41268776683	987.588617827477\\
		2431.78809068214	992.114904986306\\
		2451.57147373843	996.131640654186\\
		2469.80185969557	998.557743205404\\
		2488.9646698337	1004.82265707496\\
		2507.38821854121	1009.1250795737\\
		2526.39803403494	1014.45847854413\\
		2545.76903568894	1017.67703033694\\
		2563.22803633555	1021.04628887339\\
		2582.22960595172	1025.14121922561\\
		2602.21395719047	1026.57185706412\\
		2619.67082368617	1029.98270741536\\
		2641.14037055761	1031.69903537355\\
		2659.68724528906	1031.98634923371\\
		2677.19337508401	1033.79529619371\\
		2696.30280315954	1034.01842096185\\
		2716.94590118482	1032.96555066345\\
		2734.60773562917	1031.91113499143\\
		2753.4007237544	1029.9946002037\\
		2774.40071067066	1028.88192950585\\
		2792.33498904952	1025.90330463061\\
		2810.44115233432	1025.50727432565\\
		2829.25189636888	1021.78782711859\\
		2849.25653897244	1019.70126173931\\
		2866.28707082908	1017.86793186354\\
		2885.00211195124	1016.4505033853\\
		2902.70804265862	1016.13461726234\\
		2918.72279772809	1016.48901421734\\
		2933.98199445497	1016.92547345417\\
		2949.73603804671	1019.21515082993\\
		2964.42748973245	1021.02956819624\\
		2978.76402524601	1024.92000229648\\
		2991.30159172662	1030.24543231695\\
		3005.12195633872	1034.13258620587\\
		3015.83537656533	1040.88783302804\\
		3028.38349725776	1045.6556269508\\
		3040.66833089714	1053.53420570746\\
		3049.12178673734	1062.22009974255\\
		3060.65584516084	1072.60411712551\\
		3069.86955028178	1080.91272004846\\
		3076.98093072918	1092.38012949907\\
		3084.5105643367	1103.11192841679\\
		3092.36769905869	1114.55395778473\\
		3100.18738215325	1127.24288147225\\
		3104.72406120468	1139.97890997368\\
		3110.51021693768	1153.18781092923\\
		3113.79403278429	1165.62150110831\\
		3119.5768622893	1179.88029734964\\
		3122.5299448192	1195.43168424607\\
		3125.45628363715	1209.74844411226\\
		3126.9443946493	1224.04017464368\\
		3131.24660109177	1240.24793997345\\
		3131.88253296359	1256.0191936753\\
		3133.41886146551	1271.2741845103\\
		3134.30631855146	1288.06837994764\\
		3134.10673671105	1304.9335155456\\
		3137.12120078756	1321.07631123896\\
		3136.79591196089	1338.08173143697\\
		3136.96684752803	1356.59610388554\\
		3137.17892898265	1372.91192855392\\
		3138.74751155416	1392.28501514069\\
		3138.86549275926	1409.5517753868\\
		3138.73555131457	1429.36686468502\\
		3139.80804173823	1447.96646246523\\
		3142.43139218212	1466.95566320365\\
		3142.38516928438	1487.98117142055\\
		3141.60466057839	1507.09320837369\\
		3143.67852206623	1527.27715434974\\
		3143.34077046177	1547.04778033708\\
		3144.38172360631	1567.43333383018\\
		3143.51304913103	1587.98530037441\\
		3145.27442312245	1607.64115538493\\
		3146.09101225155	1627.89646247836\\
		3146.36725036319	1648.33984184289\\
		3145.69800610208	1669.34579581862\\
		3146.50851934909	1686.88536717918\\
		3143.55088373889	1706.38315716747\\
		3141.60998829952	1724.60678587431\\
		3138.57918685592	1740.34398869089\\
		3133.95549327575	1755.34129685555\\
		3129.79578624411	1768.74279403949\\
		3125.2523939134	1782.77544901874\\
		3116.74674488028	1794.34153240004\\
		3112.82089406737	1805.39950981136\\
		3104.9637758471	1813.86316594587\\
		3094.81958908218	1823.71694236989\\
		3086.65935057833	1831.00729622575\\
		3078.17330111769	1839.3537446375\\
		3068.06618130571	1846.87133247441\\
		3057.71693655905	1852.4899318829\\
		3047.86383145485	1857.91244767032\\
		3037.20120532767	1863.41313367058\\
		3025.89969311626	1869.48193352169\\
		3015.02100379161	1874.37561425686\\
		3003.21090236135	1877.59483054625\\
		2993.11018289441	1880.65173246012\\
		2980.70015041957	1884.47169974761\\
		2971.03794832431	1884.76250350618\\
		2961.77084612332	1887.94027104509\\
		2951.54773111563	1889.91908036872\\
		2943.19105533971	1890.36002353145\\
		2934.40739157709	1891.90820840054\\
		2928.17782359683	1892.92698754399\\
		2921.53311709265	1894.04866373002\\
		2918.78884255801	1892.28102762939\\
		2912.61613647597	1894.67114335412\\
		2907.83347720577	1895.49514282222\\
		2903.71095931103	1896.4268971829\\
		2901.04273609225	1897.37562284236\\
		2898.97746048587	1896.6948301701\\
		2895.56975492186	1898.1233115404\\
		2894.3623411548	1897.66992536436\\
		2892.01067987127	1898.57810957327\\
		2889.32046698703	1899.12948050912\\
		2887.02198304121	1899.42120344194\\
		2885.44997831045	1899.17624513535\\
		2884.59942629088	1899.69470621864\\
		2881.39143068049	1900.31886484437\\
		2880.92997623883	1900.01811711273\\
		2878.38587685759	1899.97542549728\\
		2877.34157478387	1900.69202269713\\
		2874.74500237421	1900.50521898474\\
		2873.34655782578	1901.09874708265\\
		2872.14291324408	1901.48693435022\\
		2870.53989229411	1900.28132977782\\
		2869.68322257402	1902.02577899274\\
		2867.371588184	1900.94156316484\\
		2866.37498307175	1902.29784868981\\
		2865.53460510793	1901.26012875905\\
		2864.36148293926	1901.49069176982\\
		2863.4405379072	1901.65217756848\\
		2863.25191936817	1901.97994546139\\
		2861.10007550241	1901.34433789618\\
		2859.5098894846	1902.20265797306\\
		2858.10501756241	1902.36341150534\\
		2859.52401466196	1903.36631587459\\
		2857.02767199352	1902.29338200078\\
		2855.72641782346	1902.42447137494\\
		2854.87733749218	1902.63586739866\\
		2855.65740386493	1901.72115115502\\
		2853.46470879721	1901.89149405543\\
		2852.3975841447	1901.80213301132\\
		2852.74892317886	1902.78713111815\\
		2851.17194317168	1902.53639011475\\
		2850.40695220192	1902.86864024026\\
		2850.63758440998	1901.17815744312\\
		2850.78154636715	1901.30561767194\\
		2848.71208565781	1901.58197823508\\
		2847.99007739831	1904.5657402702\\
		2847.97837415181	1901.4786252106\\
		2844.78434762984	1901.76857046954\\
		2847.97037604754	1902.86730529913\\
		2845.26818964688	1902.31345717109\\
		2845.28865702536	1902.75993249341\\
		2843.95833213934	1901.32251335873\\
		2842.90674288549	1902.07221372252\\
		2843.76472551564	1903.39152427369\\
		2843.26509097774	1902.74433972161\\
		2842.46377089257	1902.61360106894\\
		2841.42089189681	1902.61807697138\\
	};
	\addplot [color=mycolor2, line width=1.0pt]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
		1024.50366900606	1178.58723318443\\
		1022.09133183692	1167.66060939352\\
		1023.41224656517	1153.93069994163\\
		1022.86898117499	1142.17696490774\\
		1027.3470855374	1131.2380974251\\
		1028.26098347565	1118.9415078399\\
		1031.89184240121	1107.7420238743\\
		1034.03730979177	1098.20018976885\\
		1038.47461518894	1089.35747402891\\
		1042.93280045473	1079.46307165196\\
		1050.3793493916	1072.47567004406\\
		1053.4816004204	1063.36153163076\\
		1061.69865625324	1055.73332706584\\
		1067.30400124236	1050.28450594078\\
		1073.54215110222	1042.11494806294\\
		1080.59350405296	1038.75386552204\\
		1087.63900790719	1033.32604183944\\
		1094.62766485162	1025.80755057849\\
		1102.56321811155	1021.60375034976\\
		1110.64485165125	1017.84102909818\\
		1118.28035872253	1013.96565617324\\
		1126.49537062778	1010.99503569877\\
		1133.84600753948	1007.864300458\\
		1144.25058687658	1005.96335868264\\
		1153.5307778213	1003.08945756161\\
		1161.26876654659	1002.11329756854\\
		1171.09960307461	1002.23095086335\\
		1181.91753641896	1001.33814593623\\
		1191.9964584855	1001.13491026482\\
		1202.41352202608	1000.78234526623\\
		1212.78199717934	1001.33880003978\\
		1224.33362532163	1001.93074571492\\
		1237.15273627426	1003.17878396489\\
		1248.08589441358	1003.58475720044\\
		1259.37993994351	1004.86187059302\\
		1271.78571968727	1005.83009911363\\
		1285.91559912707	1007.418820172\\
		1297.82060788468	1009.00969703104\\
		1310.63710646083	1008.36322420403\\
		1324.90378665414	1010.61248163563\\
		1338.42073332284	1012.687870988\\
		1353.41371059315	1012.55921254026\\
		1368.04636824236	1012.59493015238\\
		1383.31560820721	1011.60796188903\\
		1399.80685005679	1012.09380591492\\
		1412.84084936141	1011.45405497661\\
		1428.8806257036	1010.77216554603\\
		1444.75789284888	1009.11127463111\\
		1460.50751900747	1007.89364139761\\
		1477.02606893364	1006.10403352511\\
		1492.19159593286	1003.22786926471\\
		1509.41069525582	1001.25686560355\\
		1524.10999008724	997.07413103822\\
		1540.8125673318	994.677809742688\\
		1557.51869622957	992.037220974479\\
		1574.83725274241	988.57113618679\\
		1590.28848078852	985.735598305069\\
		1606.78453637128	983.52750509654\\
		1626.54028703467	979.744760897133\\
		1641.75747311614	978.613916092779\\
		1658.9905239946	976.346992409869\\
		1675.57432966057	975.070708837048\\
		1693.88153057708	975.122106975414\\
		1711.35081879477	975.637788342368\\
		1728.5702609924	976.133299777072\\
		1746.30922924525	977.035519746531\\
		1763.43859274225	979.076639606209\\
		1781.97899847223	981.52005982852\\
		1798.56630937703	985.621337149254\\
		1818.57830829311	986.863553220416\\
		1835.66411897654	991.015281957543\\
		1853.88422925192	993.608008330587\\
		1871.89622199781	998.93765523113\\
		1889.62316549808	1001.65006128284\\
		1907.66283912564	1004.55815267215\\
		1926.97238996908	1008.35714987368\\
		1944.1376568669	1011.30524773261\\
		1963.41563646206	1014.87733945308\\
		1981.22348634862	1017.22650254692\\
		1999.61417480991	1017.81236556748\\
		2019.88149741225	1021.15837254222\\
		2037.69350071096	1021.83930280219\\
		2056.270794781	1022.32017910902\\
		2076.82299376696	1020.66330801808\\
		2095.30602953745	1020.03506131559\\
		2114.99811910656	1018.17136608452\\
		2135.04274943634	1016.33770552652\\
		2152.31834293187	1012.5410435963\\
		2172.10329340038	1009.79096512324\\
		2190.46462662293	1005.18569550923\\
		2210.23765844955	1002.57239604333\\
		2229.63743428716	997.745145328248\\
		2249.25577692239	994.209748122908\\
		2268.41429323759	990.324033420498\\
		2288.38696171038	988.905701559074\\
		2307.54076315545	986.507857866989\\
		2327.33624216664	984.108797619851\\
		2346.98403786647	984.343391509653\\
		2367.27920860261	984.868545573109\\
		2386.89130110085	985.535972491272\\
		2408.12868929543	988.059858386145\\
		2424.81087485269	991.052315087568\\
		2445.39382619758	993.840647512319\\
		2465.70022172717	998.146608514207\\
		2484.76907697877	1002.15195880775\\
		2501.98196525301	1008.27121357933\\
		2520.79315125301	1013.32781997285\\
		2540.9373785846	1017.1386178285\\
		2559.00692384712	1020.56254647607\\
		2579.03511632422	1024.40103651905\\
		2596.09732000247	1026.50963506178\\
		2614.264509022	1027.80175252514\\
		2633.00352128861	1030.65869201224\\
		2652.17874739393	1031.52249904652\\
		2671.33537504158	1032.31145159019\\
		2691.20643060681	1033.10214074546\\
		2708.04816174174	1033.53402294883\\
		2729.09697562335	1033.01681267137\\
		2748.11466517734	1031.21169801015\\
		2767.15093918736	1028.44388671902\\
		2785.98097144984	1027.90104251193\\
		2804.49372542883	1025.17689441802\\
		2823.94370786983	1021.90682567365\\
		2843.20210825327	1021.14565903764\\
		2861.56988421107	1018.70489398732\\
		2878.8305878043	1017.14043697938\\
		2895.00021128165	1015.8310655742\\
		2912.44293009937	1014.65623595502\\
		2928.58789438623	1016.0139617499\\
		2944.58052310508	1019.26281576155\\
		2958.65921018417	1020.45075244221\\
		2973.07400912465	1023.6013478042\\
		2986.73125698787	1026.22051434669\\
		2999.35026907786	1031.11477065404\\
		3010.53801794965	1036.11823900501\\
		3022.09468919018	1044.67078830602\\
		3035.34859357794	1049.32748286454\\
		3044.30055350726	1056.79727599116\\
		3055.25391423241	1065.75455018734\\
		3064.70744423398	1075.47529072374\\
		3072.96342123948	1086.35079319322\\
		3081.32522827827	1095.65075071814\\
		3088.30057517527	1107.85480639714\\
		3095.46755426881	1119.06970626754\\
		3101.09408002005	1132.02328903299\\
		3108.37165481662	1144.84173012133\\
		3113.37086085197	1158.33213931255\\
		3116.86335162236	1172.83132058293\\
		3119.39500276376	1186.43075590803\\
		3123.39139514883	1201.06808962505\\
		3126.35787808724	1215.67479038779\\
		3128.66937207558	1231.44560450384\\
		3130.76226304689	1247.66527614822\\
		3131.94178544563	1262.94865002457\\
		3132.33107872553	1279.22198204511\\
		3135.09507773385	1294.56478223248\\
		3133.82480573556	1313.48618723268\\
		3135.65764670973	1329.74370761603\\
		3136.33943840182	1347.1313814065\\
		3137.91227357334	1365.06004567016\\
		3137.76791408258	1382.25284663606\\
		3137.71035150795	1403.41220137318\\
		3139.80145943011	1422.08187416216\\
		3139.66197196325	1441.376187598\\
		3139.89568158456	1460.14049057894\\
		3141.22083716285	1479.48276025125\\
		3140.82833687559	1499.71627369921\\
		3143.09595460461	1521.54844091294\\
		3143.96829410582	1542.03334502489\\
		3144.29520687016	1562.53862200939\\
		3144.85696436597	1583.63918676187\\
		3144.96648940006	1605.58972312678\\
		3147.57634719178	1624.82500754477\\
		3147.58668644646	1644.96835210351\\
		3147.36970864521	1666.16077485027\\
		3144.44677410588	1684.54623535135\\
		3144.09547131941	1703.48265595135\\
		3141.30890978966	1719.38319676936\\
		3138.44083071496	1737.47392256253\\
		3135.66625079209	1752.06832134804\\
		3130.97547945897	1766.58199807047\\
		3126.43445948228	1777.65690865654\\
		3119.0414715586	1790.5125063723\\
		3114.30992855073	1802.05102512911\\
		3107.02297632076	1809.75239714255\\
		3100.75982960326	1819.70713097578\\
		3091.3098000015	1826.43680259746\\
		3083.27652363219	1835.3961611892\\
		3075.87934576506	1842.29280097681\\
		3064.5496738401	1848.31620057357\\
		3055.2608960946	1854.4682094174\\
		3044.27038646561	1859.90509168945\\
		3034.94542980186	1865.74812599803\\
		3024.11794957618	1870.78863100889\\
		3013.22636829845	1874.27102144015\\
		3002.00313694466	1878.91092230352\\
		2989.28413250512	1881.57674517319\\
		2979.45606178303	1883.3124820103\\
		2967.97749713001	1886.09526133266\\
		2958.27537438401	1888.12538871176\\
		2950.86679146646	1889.41570404902\\
		2942.54712198189	1889.45749210498\\
		2935.34636517102	1891.52346605878\\
		2929.54578179001	1891.31247515139\\
		2923.49255595647	1893.44932937021\\
		2919.68779107615	1894.67565434887\\
		2914.92502773609	1894.49357557191\\
		2910.30645305241	1895.50101240507\\
		2907.98675892221	1895.29346067196\\
		2904.97779528353	1896.31583129138\\
		2901.49796490909	1897.26664075777\\
		2899.83925286719	1898.05927911381\\
		2897.60184809391	1897.99100793435\\
		2896.84638856524	1898.51729680714\\
		2893.20693809683	1898.86948055606\\
		2890.82520173327	1898.70387085598\\
		2888.13323003462	1899.09794296876\\
		2886.59732440858	1899.6004700532\\
		2884.91295538754	1899.76056577673\\
		2883.12641195518	1899.00181987033\\
		2881.22050592763	1900.5251469777\\
		2879.86419536085	1900.21589938525\\
		2877.40633405588	1900.94743460723\\
		2876.32943555684	1900.70532545007\\
		2874.86348691349	1902.18885943989\\
		2873.51265559542	1901.45257811053\\
		2871.83389367849	1901.74843855149\\
		2869.00877275551	1901.38176079396\\
		2869.15026800545	1902.33413301484\\
		2866.27294862209	1900.83423718761\\
		2866.19301545821	1902.07252364041\\
		2867.48344698982	1902.6622361814\\
		2861.84381504008	1903.00060716363\\
		2862.63697275929	1902.70438910348\\
		2863.06047214085	1903.4842873199\\
		2860.93803825061	1902.93417378791\\
		2860.47605544015	1904.02378519562\\
		2858.70492792672	1903.21280005251\\
		2858.36602577072	1902.0841138626\\
		2856.54940818934	1903.52101254089\\
		2856.20478730889	1902.80916928825\\
		2853.13981947738	1903.96142179862\\
		2854.85757211106	1903.63355394793\\
		2853.43588776145	1903.11759957143\\
		2853.35665348524	1903.43823785543\\
		2852.36277021763	1902.88382601365\\
		2851.09264303318	1903.19225209486\\
		2851.51707152446	1903.22196628736\\
		2852.21064202284	1905.89352826963\\
		2847.70009230568	1903.28419284552\\
		2849.48810077884	1903.62087524018\\
		2849.03519807773	1903.47649349886\\
		2846.59762229685	1903.43521068778\\
		2846.2150292135	1903.2485192867\\
		2846.24714360698	1904.94771354072\\
		2845.86087681062	1903.49511741237\\
		2844.8640451365	1904.0257501615\\
		2843.35647516897	1903.25543211672\\
		2844.49558815724	1902.79639908917\\
	};
	\addplot [color=gray, line width=0.5pt, only marks, mark=*, mark options={solid, fill=white, draw=gray}, forget plot]
	table[row sep=crcr]{%
		1024.61627957663	1192.09655278337\\
	};
	\addplot [color=mycolor1, line width=1.0pt]
	table[row sep=crcr]{%
		1024.61633971338	1192.09654934262\\
		1023.82941007354	1179.3227089256\\
		1023.5326225162	1166.71789670315\\
		1023.70871201596	1154.34201072836\\
		1024.50568048947	1142.24787776129\\
		1025.96347542466	1130.4892223894\\
		1028.14673424496	1119.12866439987\\
		1031.09430769662	1108.23330229757\\
		1034.8267699292	1097.88009605897\\
		1039.31665088969	1088.12839273563\\
		1044.32286380553	1078.89111613009\\
		1049.83124356211	1070.20533608676\\
		1055.75502108083	1062.04727994916\\
		1062.04578727583	1054.4728718753\\
		1068.57251787412	1047.5205929859\\
		1075.27328389093	1041.17569338909\\
		1082.1555480318	1035.37317041025\\
		1089.26003293628	1030.03947463005\\
		1096.61684320647	1025.1312009317\\
		1104.23084188815	1020.64511993939\\
		1112.08380279084	1016.59052187732\\
		1120.15895575052	1012.97641584045\\
		1128.45459089582	1009.80735837351\\
		1136.99754490759	1007.08218924804\\
		1145.81176869787	1004.81314117778\\
		1154.90860913304	1003.02228561184\\
		1164.28979365799	1001.74125012888\\
		1173.95675825705	1000.94804238443\\
		1183.90830181355	1000.49690533315\\
		1194.14766360078	1000.43399265834\\
		1204.68431121072	1000.61738512693\\
		1215.51406999439	1001.03678255126\\
		1226.63512111676	1001.71138462376\\
		1238.05337079971	1002.53412037573\\
		1249.75770300073	1003.5068558521\\
		1261.75055757481	1004.58334238922\\
		1274.01388314501	1005.81841970718\\
		1286.56553982989	1007.00398682185\\
		1299.38408944661	1008.24849443668\\
		1312.48011702241	1009.36730610644\\
		1325.8450275759	1010.35304801462\\
		1339.47236757055	1011.18858814181\\
		1353.35344746233	1011.82031849772\\
		1367.48377427405	1012.19706640371\\
		1381.85344062212	1012.27094030367\\
		1396.44661730335	1012.0754599254\\
		1411.25455622077	1011.52665932007\\
		1426.25846914607	1010.67377382162\\
		1441.44179838092	1009.48210686579\\
		1456.78623657084	1007.9448945806\\
		1472.28105830837	1006.12589725631\\
		1487.90507492463	1004.01898988318\\
		1503.63663077167	1001.5846888516\\
		1519.48086434141	998.961621072897\\
		1535.42065780932	996.143030235288\\
		1551.4583380748	993.206863308683\\
		1567.58145070546	990.141476898118\\
		1583.82659782931	987.178142065666\\
		1600.18449838349	984.303632629842\\
		1616.68846795794	981.739447635351\\
		1633.31944898125	979.408417152652\\
		1650.10556546595	977.601734577019\\
		1667.03067926034	976.25726781926\\
		1684.08460368586	975.412077728523\\
		1701.25225737633	975.204322205793\\
		1718.52262540784	975.545001625933\\
		1735.87581933017	976.439975204975\\
		1753.29706545423	977.861758261583\\
		1770.77087562192	979.822060264115\\
		1788.30863866468	982.117488775616\\
		1805.87201135148	984.897370028477\\
		1823.48152301614	987.972513927109\\
		1841.12901166015	991.333275933613\\
		1858.83847223672	994.804045433946\\
		1876.59928057092	998.400721880021\\
		1894.43279509129	1001.99198026475\\
		1912.34623920293	1005.51422224653\\
		1930.35807171566	1008.85309198172\\
		1948.45622499051	1012.05402369658\\
		1966.66820577414	1014.93048810901\\
		1985.00689020622	1017.34139436781\\
		2003.46415885487	1019.29155540872\\
		2022.03446020997	1020.70989747835\\
		2040.7144429836	1021.48164480987\\
		2059.48482605806	1021.71483210513\\
		2078.32663635026	1021.22843301145\\
		2097.21711082608	1020.02602752218\\
		2116.13659392872	1018.11857412057\\
		2135.07006235314	1015.60354791503\\
		2154.01677462607	1012.56462178273\\
		2173.00008177036	1009.23717792481\\
		2192.00614331197	1005.60898928782\\
		2211.06121566599	1001.86569880898\\
		2230.17171522826	998.09457444524\\
		2249.36370733887	994.481804050148\\
		2268.64374317231	991.132221488145\\
		2288.02871663565	988.265304176929\\
		2307.52352226462	986.119507921582\\
		2327.10081905926	984.80836671587\\
		2346.73377656418	984.314009652474\\
		2366.37328148436	984.603622252939\\
		2385.98137811454	985.82282547741\\
		2405.51910747708	987.909185080821\\
		2424.94855238821	990.803671557834\\
		2444.26031622606	994.354417631642\\
		2463.41265709091	998.483961431811\\
		2482.40862691679	1002.93728951191\\
		2501.25668992221	1007.55468823213\\
		2519.99555002338	1012.11021962673\\
		2538.6923653255	1016.34347253034\\
		2557.36503460431	1020.24320780622\\
		2576.0802765105	1023.63788327657\\
		2594.85108189574	1026.57912837994\\
		2613.69120265579	1029.01776012826\\
		2632.5995758122	1030.9319047507\\
		2651.56838020735	1032.37707015941\\
		2670.59771584539	1033.24093774932\\
		2689.68071274417	1033.49465207214\\
		2708.80253251588	1033.26846267708\\
		2727.94689335993	1032.46891046945\\
		2747.09526937616	1031.15455068534\\
		2766.23322317685	1029.41226025168\\
		2785.34529084394	1027.33885825489\\
		2804.40356327748	1025.0803327395\\
		2823.3205259576	1022.79347690095\\
		2841.99532050508	1020.59515791937\\
		2860.3376380048	1018.65097047975\\
		2878.2687596079	1017.18556907088\\
		2895.70836375082	1016.32038265363\\
		2912.58368844956	1016.10736065323\\
		2928.83956188497	1016.65400803854\\
		2944.44334735086	1018.01751217238\\
		2959.35373712186	1020.30749758069\\
		2973.57801775226	1023.47836949949\\
		2987.14182063543	1027.47033691085\\
		3000.04845427746	1032.32124191449\\
		3012.39984077589	1037.90630155897\\
		3024.15374271738	1044.35446752025\\
		3035.40504714762	1051.59679202589\\
		3046.04154143117	1059.69843004472\\
		3056.11796606801	1068.54456922263\\
		3065.57788962482	1078.11410572863\\
		3074.44902197838	1088.33728287405\\
		3082.65396898254	1099.20754428233\\
		3090.20626686862	1110.67523995928\\
		3097.04369841906	1122.71406010933\\
		3103.10359391058	1135.31726151662\\
		3108.59901163385	1148.35764853002\\
		3113.38660893136	1161.84391443882\\
		3117.58391328243	1175.72935312751\\
		3121.24668737647	1189.97031880021\\
		3124.39683761114	1204.55248166523\\
		3127.08611994821	1219.45813047014\\
		3129.33089351734	1234.67462847055\\
		3131.07373200308	1250.20831922494\\
		3132.50203262496	1266.04006351156\\
		3133.57372920734	1282.17792314141\\
		3134.46849928026	1298.61539523585\\
		3135.23548795021	1315.35440092736\\
		3135.87602646587	1332.40352967057\\
		3136.45050901658	1349.76249222544\\
		3137.05162784885	1367.43444564259\\
		3137.65019130042	1385.42089792286\\
		3138.31138027185	1403.71913602679\\
		3139.06430007674	1422.32467410405\\
		3139.81860282822	1441.23466743845\\
		3140.63089467093	1460.43621099697\\
		3141.4691718394	1479.91563963244\\
		3142.31787726881	1499.65341555325\\
		3143.15704753238	1519.62413526984\\
		3143.93983100587	1539.79675489318\\
		3144.60486619298	1560.13495358275\\
		3145.29012557245	1580.58970645693\\
		3145.94795763111	1601.11389964377\\
		3146.56646666041	1621.6529618939\\
		3146.96689671809	1642.06752249918\\
		3146.8720925399	1662.12288519858\\
		3146.14672298378	1681.5909867769\\
		3144.68181245676	1700.27752356877\\
		3142.41852866755	1718.02315745631\\
		3139.32852332206	1734.71612478885\\
		3135.4482948193	1750.27557057907\\
		3130.84839325308	1764.6855197594\\
		3125.59202434944	1777.95594116983\\
		3119.76591905434	1790.14439219474\\
		3113.309015801	1801.25626474889\\
		3106.15343011551	1811.31168077966\\
		3098.44866017678	1820.50198909058\\
		3090.07905306504	1828.87166533213\\
		3081.15317579439	1836.64342418556\\
		3071.69212469949	1843.78604345719\\
		3061.71798915192	1850.29874838186\\
		3051.38912473099	1856.35524148959\\
		3040.74748157079	1862.02869107436\\
		3029.84624019038	1867.3042803615\\
		3018.6831182612	1872.08354665764\\
		3007.29988381395	1876.25969732981\\
		2995.87781751647	1879.82150062477\\
		2984.65127381937	1882.75448912617\\
		2973.87326483059	1885.12892719607\\
		2963.73990616369	1887.12253371335\\
		2954.32662415139	1888.63747734143\\
		2945.67676997997	1889.76205591824\\
		2937.81201602575	1890.7837160291\\
		2930.78641708877	1891.63876948251\\
		2924.5798169167	1892.50702527518\\
		2919.12675673657	1893.33332122512\\
		2914.36187754714	1894.176192725\\
		2910.19525829365	1895.00741811633\\
		2906.52298349002	1895.76123476409\\
		2903.25268495592	1896.41963956829\\
		2900.30860035735	1896.99677670152\\
		2897.62464745754	1897.4992142788\\
		2895.14627750013	1897.92693582067\\
		2892.83512035139	1898.33005158852\\
		2890.65128420783	1898.67535888681\\
		2888.57508744689	1899.01818609565\\
		2886.58364567202	1899.34332437002\\
		2884.65981593937	1899.62867765956\\
		2882.80000410124	1899.91505739498\\
		2880.99496129439	1900.15731217569\\
		2879.24832639527	1900.39358020404\\
		2877.55965656543	1900.62053347835\\
		2875.92416663287	1900.80032690034\\
		2874.34847738002	1901.00074060443\\
		2872.82754078647	1901.17449860622\\
		2871.36185165195	1901.3404164257\\
		2869.95059151678	1901.50844695188\\
		2868.59058012651	1901.65710706023\\
		2867.28287465487	1901.8053674297\\
		2866.02516450903	1901.9328930299\\
		2864.816293994	1902.06171333102\\
		2863.65316741864	1902.17868202883\\
		2862.53447344703	1902.30126176858\\
		2861.4565605707	1902.4061633919\\
		2860.41787637511	1902.50920214322\\
		2859.41614673119	1902.6143875303\\
		2858.44727164744	1902.70133974452\\
		2857.51092107083	1902.79369282434\\
		2856.6022534488	1902.87059707757\\
		2855.72097003791	1902.95401525462\\
		2854.86391092247	1903.02815925917\\
		2854.03078204803	1903.10194100147\\
		2853.21953498076	1903.17258663014\\
		2852.42924293165	1903.24159537316\\
		2851.65960859455	1903.31332484956\\
		2850.9088695186	1903.37875266329\\
		2850.17823485334	1903.44463954622\\
		2849.46694122471	1903.50597193265\\
		2848.77461771355	1903.56705817495\\
		2848.09934782484	1903.62567528704\\
		2847.4404375316	1903.68223144969\\
		2846.79754571184	1903.73813743193\\
		2846.16975572663	1903.79075319745\\
		2845.55721564119	1903.84627133904\\
		2844.95938896736	1903.8980542423\\
		2844.37527118751	1903.9478234292\\
		2843.80409645629	1903.99697629327\\
		2843.24522258971	1904.04369012049\\
		2842.69795848006	1904.08991897533\\
	};
	\addplot [color=gray, line width=0.5pt, only marks, mark=*, mark options={solid, fill=white, draw=gray}, forget plot]
	table[row sep=crcr]{%
		1024.61633971338	1192.09654934262\\
	};
	\addplot [color=black, dashed, line width=1.0pt]
	table[row sep=crcr]{%
		1023.79074767219	1190.82660736271\\
		1023.72246983384	1188.73973703982\\
		1023.63520307533	1185.57857446049\\
		1023.54911966307	1183.47986443736\\
		1023.444565731	1180.33345207731\\
		1023.39372268377	1178.23682297922\\
		1023.34564667381	1175.06739785972\\
		1023.33019139089	1172.96277272245\\
		1023.34341034455	1169.82349775857\\
		1023.36735168377	1167.70556419396\\
		1023.00407877844	1164.51641076373\\
		1023.0101995307	1162.38555574055\\
		1023.09942380198	1159.18594653137\\
		1023.19575537615	1157.06256319868\\
		1023.46746387957	1153.85708527449\\
		1023.6817634566	1151.70461656863\\
		1023.92673797138	1148.41643467002\\
		1024.11439719118	1146.24111329156\\
		1024.31504671206	1144.0813939618\\
		1024.59108292517	1140.86652444194\\
		1025.11356591742	1137.68795026274\\
		1025.35085036226	1135.49965667965\\
		1025.76288891578	1132.25838882529\\
		1026.08229913473	1130.113266034\\
		1026.55578443962	1126.89587180493\\
		1026.90598909019	1124.73337000841\\
		1027.47461108092	1121.51087247425\\
		1027.89947258566	1119.40070693604\\
		1028.5938529071	1116.19413319365\\
		1029.08087986864	1114.08442665111\\
		1029.85088915221	1110.93995050987\\
		1030.55768803423	1108.94254944557\\
		1031.5047173611	1105.86266146615\\
		1032.20268874209	1103.8341647151\\
		1033.2793303665	1100.80454483972\\
		1034.01099058304	1098.80720576223\\
		1035.11053717468	1095.82664935957\\
		1035.87313814015	1093.81869005284\\
		1037.09330360513	1090.84274636827\\
		1037.93953453628	1088.89782237083\\
		1039.42117217206	1086.14979215903\\
		1040.33954927626	1084.28962900924\\
		1041.77093763341	1081.5405574094\\
		1042.79741544496	1079.7347164142\\
		1044.35642544396	1077.0107983149\\
		1045.37803526767	1075.20837859039\\
		1046.95475415968	1072.54809962841\\
		1048.06402268565	1070.80245260719\\
		1049.20533597197	1069.09378205266\\
		1050.92575234987	1066.55562247587\\
		1052.73160142253	1064.16304445652\\
		1053.93512203334	1062.5118269654\\
		1055.7747767628	1060.07909298481\\
		1057.02860256113	1058.47513609996\\
		1058.94374510567	1056.09827533149\\
		1060.2467089119	1054.55239215524\\
		1062.25248746906	1052.29179485864\\
		1063.59853621317	1050.80181415025\\
		1065.65258408471	1048.61870922535\\
		1067.03449932741	1047.17684323784\\
		1069.14747706118	1045.28960071747\\
		1070.54545533584	1043.92518395041\\
		1072.71523923704	1041.89307971645\\
		1074.15515673643	1040.56778330716\\
		1076.34589915733	1038.63962390795\\
		1077.84212039408	1037.39086364576\\
		1080.14767005491	1035.52639366441\\
		1081.66254632908	1034.33692161266\\
		1084.00434686726	1032.60178511498\\
		1085.54445571817	1031.46924572673\\
		1088.02937731036	1030.12720430261\\
		1089.66205182191	1029.02720298967\\
		1092.095955369	1027.38623375101\\
		1093.73393281322	1026.32321779727\\
		1096.22850301583	1024.77696021818\\
		1097.98406417205	1023.78269021515\\
		1100.63042902303	1022.31055142166\\
		1102.41168425244	1021.34871127545\\
		1104.2277807628	1020.38930257716\\
		1106.99398810254	1018.98382539989\\
		1109.54190434527	1017.52764545035\\
		1111.45099116141	1016.63987988586\\
		1114.35403243479	1015.36937620432\\
		1116.30811782136	1014.55742752464\\
		1119.29162549141	1013.39501817704\\
		1121.29635210897	1012.60166715912\\
		1124.3312845891	1011.46671673167\\
		1126.4080215704	1010.75122752317\\
		1129.5607100945	1009.73870800707\\
		1131.66041426555	1009.07175024157\\
		1134.77465322077	1008.06473126953\\
		1136.97313609769	1007.48766487375\\
		1140.32013227846	1006.68686336716\\
		1142.54155606026	1006.16223094816\\
		1145.91256835612	1005.41914229805\\
		1148.20077148798	1004.95506030344\\
		1151.67195631232	1004.25813647955\\
		1155.196745425	1003.60696774599\\
		1156.39404951469	1003.39928717124\\
		1159.98064905681	1002.7398049437\\
		1163.50724223506	1002.19289159786\\
		1165.93365730614	1001.83089332724\\
		1169.60674600601	1001.34016251675\\
		1173.304968563	1000.86439588279\\
		1175.79351543055	1000.5788266646\\
		1178.30762092537	1000.28139715854\\
		1182.1173863525	999.90089177305\\
		1184.67894492778	999.680868183968\\
		1188.52152216989	999.36591500929\\
		1191.08871974856	999.149411426404\\
		1194.97018360727	998.652058873312\\
		1197.59240742041	998.462254384432\\
		1201.54367731695	998.187075543888\\
		1204.18402949068	998.033521305877\\
		1208.16078325111	997.859117197482\\
		1210.83179795343	997.756574438719\\
		1214.84964850298	997.610909210974\\
		1218.91108801467	997.52448343434\\
		1221.64269095874	997.52176366062\\
		1224.39195470868	997.5338554421\\
		1228.46576061443	997.352815619217\\
		1231.2147593997	997.373581004461\\
		1235.24419173275	997.461268188923\\
		1237.93870090399	997.577370752161\\
		1242.04553325618	997.792720595005\\
		1244.78922552748	997.949874779339\\
		1248.91117700767	998.211034248243\\
		1251.66815058079	998.397397580241\\
		1255.79239105239	998.71346517703\\
		1258.54334225229	998.961554903161\\
		1262.70461933184	999.373119518825\\
		1266.82814523272	999.861274567885\\
		1269.5739575359	1000.19500390484\\
		1273.69299550404	1000.70858254034\\
		1276.46131051387	1001.06436093551\\
		1279.2473560923	1001.44749858513\\
		1283.43077489431	1002.03883030842\\
		1286.21493380217	1002.42621352534\\
		1290.43291663189	1003.05033876542\\
		1293.27823562467	1003.43827371156\\
		1297.66341382988	1004.1151896201\\
		1300.53195887737	1004.55457747609\\
		1304.81875960204	1005.19447860667\\
		1307.69349651267	1005.60448361341\\
		1312.00392204473	1006.22584302475\\
		1314.89831271361	1006.63535174232\\
		1319.29211130302	1007.25962259985\\
		1323.69224344349	1007.90221464176\\
		1326.62906480533	1008.33406750568\\
		1329.58064931676	1008.74922126444\\
		1334.1877527695	1009.16392107435\\
		1338.6546119785	1009.70614639701\\
		1341.62807593797	1010.06355776307\\
		1346.08207291759	1010.60131121858\\
		1349.03790568491	1010.96017873465\\
		1352.00942799394	1011.30674705927\\
		1356.50177151349	1011.77765335631\\
		1361.01613575664	1012.19072847525\\
		1362.49674412821	1012.28958946979\\
		1366.99803656328	1012.65574807583\\
		1371.72310173138	1012.93782779527\\
		1374.73203007642	1013.14740879726\\
		1379.22481536792	1013.38121574552\\
		1382.23315758315	1013.49665082619\\
		1386.77256404237	1013.63004176335\\
		1391.29154576353	1013.73888318702\\
		1394.31273635382	1013.81566236591\\
		1398.85786346579	1013.94884182962\\
		1401.89722888039	1013.9979801146\\
		1404.94133291622	1014.00869322941\\
		1409.70223340153	1013.73060240574\\
		1414.28752149576	1013.66751238619\\
		1417.33197318852	1013.590581769\\
		1421.91861685463	1013.45074946664\\
		1424.97589871306	1013.31599213029\\
		1429.51013115287	1013.0350006725\\
		1432.5444825949	1012.84489541215\\
		1437.10492471697	1012.53955481002\\
		1440.14150505615	1012.33992035302\\
		1443.15759250651	1012.11770593999\\
		1447.8647208838	1011.59111350741\\
		1450.89537774969	1011.27593882141\\
		1455.44358796677	1010.78678502063\\
		1458.44391684161	1010.43820948136\\
		1462.93911100326	1009.92703571313\\
		1465.92978505912	1009.5615194494\\
		1470.40673027328	1008.97366261395\\
		1473.39306492525	1008.55157586792\\
		1477.85328658379	1007.91101678475\\
		1480.81845920913	1007.48114417771\\
		1485.35291010055	1006.86677108282\\
		1488.30838160633	1006.36073917921\\
		1492.73378032856	1005.58465786911\\
		1497.12554159094	1004.81032966615\\
		1500.07509028735	1004.28334814387\\
		1504.46710457254	1003.45653792702\\
		1507.38773138726	1002.90672589021\\
		1510.31240835593	1002.37767844634\\
		1514.6780770519	1001.54697284128\\
		1517.58126197635	1000.96663993334\\
		1521.97265728941	1000.09067278163\\
		1524.86935314281	999.488429783991\\
		1529.20726376539	998.586339543135\\
		1532.11230970259	997.987622481849\\
		1536.45538828972	997.069988515464\\
		1539.34380594982	996.477041549329\\
		1543.66873857348	995.532465797801\\
		1548.01497119313	994.548705329245\\
		1550.91896869507	993.882963021497\\
		1553.79626707746	993.221910133083\\
		1558.27066540477	992.418688495964\\
		1562.64617845959	991.428882262078\\
		1565.55618277657	990.75043657254\\
		1568.44899915691	990.088277460566\\
		1572.82714168153	989.084287850551\\
		1575.77751403402	988.442014272255\\
		1580.19556285565	987.46245172469\\
		1584.61403327	986.498760084249\\
		1587.58570904809	985.869123217045\\
		1590.54336004542	985.224586491321\\
		1595.1540545151	984.338431212682\\
		1598.13130718383	983.715972732663\\
		1602.62570720333	982.844682782317\\
		1607.12945739602	981.9687391396\\
		1610.14128836734	981.385921642687\\
		1614.67278128057	980.524651819417\\
		1617.6898836086	979.98283051262\\
		1622.2613791413	979.210975510655\\
		1625.31411196237	978.703740262545\\
		1628.3635825294	978.221384584263\\
		1632.95310879494	977.528210329853\\
		1636.12662835653	977.254552412021\\
		1640.75169812321	976.63448306573\\
		1645.38219068438	976.04528168487\\
		1648.47644118501	975.671897358822\\
		1651.57377288668	975.290681759605\\
		1656.2571586415	974.759995539884\\
		1660.92926517268	974.279479457171\\
		1662.48475041409	974.141611780222\\
		1667.17028475572	973.718611297129\\
		1671.88980119199	973.549094148924\\
		1675.0354813247	973.352989990222\\
		1679.7412504365	973.071162299947\\
		1684.45471734355	972.839189750564\\
		1687.59569605158	972.692206025357\\
		1690.74721232771	972.594403084868\\
		1695.4614002275	972.488264129219\\
		1698.6123078477	972.445181419695\\
		1703.35678853273	972.40480283978\\
		1706.50884903917	972.425632943366\\
		1711.21403315589	972.589534537414\\
		1715.93718835586	972.673744707915\\
		1719.11715910588	972.778021273995\\
		1722.28280168298	972.888832615417\\
		1727.02965299771	973.102274437754\\
		1730.20697669884	973.270677520701\\
		1734.98116367365	973.569738880259\\
		1739.74132562957	973.921848651994\\
		1742.94133723963	974.200318682187\\
		1746.13422453625	974.463767378644\\
		1750.98856658237	974.891638468954\\
		1755.76820884428	975.354057422719\\
		1758.95071523492	975.70776117322\\
		1763.72730800809	976.298250266475\\
		1766.89796137926	976.737908324464\\
		1771.63657513854	977.402557780507\\
		1774.81594284969	977.873094483473\\
		1779.5787012222	978.582572364379\\
		1782.73162574689	979.059950424937\\
		1785.88179163685	979.539591524196\\
		1790.63646443834	980.302883625568\\
		1795.35783263616	981.116996458552\\
		1798.48534366522	981.667960547904\\
		1803.20342048746	982.509788328214\\
		1806.35401252984	983.103248781761\\
		1811.07878392828	983.981029677051\\
		1814.22902543117	984.599506561694\\
		1818.97359635372	985.564284144924\\
		1822.11167193892	986.209733356178\\
		1825.26056121789	986.888230466474\\
		1830.00780439889	987.731657343856\\
		1834.76892879507	988.745904758041\\
		1837.92545708456	989.433192995521\\
		1842.63592497092	990.463126470573\\
		1845.80670802217	991.154915950971\\
		1850.52714255759	992.234626318992\\
		1853.66683183019	992.979444122295\\
		1858.35777775165	994.054719174042\\
		1861.49588563809	994.791342890969\\
		1864.62746168163	995.501249358398\\
		1869.31441180923	996.518665116655\\
		1873.99347323527	997.626419069855\\
		1877.0993381615	998.361034325262\\
		1881.75312867229	999.455061627635\\
		1884.86353916376	1000.18366373106\\
		1889.51994753901	1001.26646794405\\
		1892.61878655663	1001.98251316282\\
		1895.72011870785	1002.72331688459\\
		1900.36499068678	1003.82549821055\\
		1903.47672904226	1004.580469736\\
		1908.26639617897	1005.64570842181\\
		1912.94324647629	1006.82842536634\\
		1916.06933974411	1007.57552602582\\
		1920.76593042315	1008.66112285438\\
		1923.87980220051	1009.36427924127\\
		1928.54855166602	1010.42129591718\\
		1931.67914460001	1011.13851365691\\
		1936.40059638827	1012.23556049541\\
		1939.55646182854	1012.91343135179\\
		1942.71321270144	1013.56750187719\\
		1947.6223039132	1014.4930561372\\
		1950.8172389051	1015.1449403225\\
		1955.59409993097	1016.09827157635\\
		1958.77846486888	1016.72940857128\\
		1963.56629665303	1017.66428498897\\
		1968.33855752386	1018.61626507726\\
		1971.5620261288	1019.20583397446\\
		1976.39078552433	1020.03460037843\\
		1978.00917292298	1020.31573315902\\
		1982.8237909162	1021.0658875008\\
		1987.71156694134	1021.66363864205\\
		1992.56611941193	1022.38139424949\\
		1995.77881474685	1022.833280524\\
		2000.63863958493	1023.40882608255\\
		2003.8938359167	1023.78823094976\\
		2008.76461675582	1024.30733439907\\
		2012.00036755034	1024.62033542512\\
		2016.88705548956	1025.09220127603\\
		2020.16781545688	1025.39691147109\\
		2023.43378132475	1025.63581113935\\
		2028.49489105779	1025.84572910077\\
		2033.44588911503	1026.11873805308\\
		2036.72698908275	1026.27487572511\\
		2041.6762165067	1026.48731480105\\
		2044.98841233374	1026.62680196187\\
		2049.94707474751	1026.78299376438\\
		2053.27373146729	1026.83790872699\\
		2058.29178303097	1026.87519544491\\
		2061.62214775671	1026.84670928125\\
		2064.94218578178	1026.78194283634\\
		2070.14373083363	1026.61622944504\\
		2075.16599253874	1026.45435383106\\
		2078.50414891358	1026.34268236949\\
		2083.51745650181	1026.09730499252\\
		2086.88988423947	1025.89945461094\\
		2091.93741623924	1025.51417715506\\
		2095.2825192098	1025.22707645643\\
		2100.31002813645	1024.7662031713\\
		2102.00939209284	1024.61757757665\\
		2107.10052067864	1024.14266890414\\
		2112.2075398166	1023.45656766381\\
		2117.25468365168	1022.85861231387\\
		2120.63314704073	1022.41808453661\\
		2125.70086126875	1021.67822843029\\
		2129.06703641233	1021.15586252592\\
		2134.1038309174	1020.2856918194\\
		2137.4823195668	1019.71154872122\\
		2142.54091756707	1018.80690772952\\
		2145.89029656544	1018.18047996474\\
		2150.76576841917	1017.10992161421\\
		2154.12440413723	1016.43512814287\\
		2157.49333321652	1015.75039546365\\
		2162.50660437095	1014.67066550078\\
		2167.48337202002	1013.50489131891\\
		2170.81334666294	1012.70356108189\\
		2175.80527856478	1011.50153797259\\
		2179.11443175961	1010.70076992987\\
		2184.1029688652	1009.48788632422\\
		2187.42971928622	1008.65107540601\\
		2190.74725155567	1007.80298576084\\
		2195.72116958689	1006.69337602709\\
		2200.67363672068	1005.40616168657\\
		2203.97529137319	1004.53267516186\\
		2208.91756498398	1003.1824816596\\
		2212.21795392332	1002.30773327615\\
		2215.51809506441	1001.4678679054\\
		2220.4919053684	1000.20785118216\\
		2225.40275073202	998.880738670266\\
		2227.03292411834	998.458532211005\\
		2233.69364355094	996.946102903896\\
		2236.98282305027	996.10805451075\\
		2241.88743691877	994.91110760635\\
		2245.15317894197	994.134406035881\\
		2250.07468979108	992.960807741201\\
		2253.361877079	992.188961373893\\
		2258.27265993746	991.076335979809\\
		2261.52896184621	990.359638287166\\
		2266.43128313038	989.299738249698\\
		2269.71511909136	988.613708515091\\
		2273.02624380408	987.979739376114\\
		2277.84158058219	987.338345620128\\
		2282.74095148466	986.489830948654\\
		2286.00842280412	985.932841681755\\
		2290.89769056313	985.128032983057\\
		2294.16565879271	984.664519751948\\
		2299.06490344553	984.029057251083\\
		2302.34197656985	983.631297639823\\
		2307.24438756694	983.09941071467\\
		2308.888459819	982.931919675628\\
		2315.34380517526	982.420528114645\\
		2318.62238587708	982.160254339868\\
		2323.51122013884	981.786215999344\\
		2326.78595837216	981.53438361359\\
		2331.72841161441	981.220060370291\\
		2335.00464624139	981.062322342569\\
		2339.89123864638	980.870774415345\\
		2343.15164227818	980.7620963567\\
		2348.08905542745	980.619850729002\\
		2351.40904670257	980.57827618796\\
		2354.74770236811	980.550943242174\\
		2359.6889290043	980.796394151393\\
		2364.63922357824	981.011969980018\\
		2367.89148283812	981.197170598584\\
		2372.76949512397	981.468461757709\\
		2376.04372970133	981.676394955157\\
		2380.95995452963	982.040272714212\\
		2384.22145502527	982.283711331042\\
		2389.08398853828	982.682067719595\\
		2392.33131282116	982.99953126436\\
		2397.13069610309	983.368366485228\\
		2400.36477394188	983.717142680561\\
		2405.21529368716	984.275310055961\\
		2408.44833872759	984.672069391426\\
		2413.2456493589	985.249546253684\\
		2416.41497541278	985.670949043619\\
		2421.17221959525	986.460920020951\\
		2424.35124877141	987.102883629306\\
		2429.08346502857	988.053672303738\\
		2432.25871713294	988.668159273888\\
		2436.99442916259	989.530012668939\\
		2440.1346333553	990.143684979287\\
		2444.67895636736	991.027442241858\\
		2447.78433872449	991.774868116524\\
		2452.39480129594	992.904055197134\\
		2455.456074546	993.64913671984\\
		2460.06614939339	994.737511153836\\
		2463.10681066869	995.525330277957\\
		2467.6468635235	996.73369993085\\
		2470.67417474381	997.565023027864\\
		2473.69478817217	998.371194258728\\
		2478.00949904426	999.5754636778\\
		2482.5197242615	1000.87824031975\\
		2485.49605194895	1001.7541219246\\
		2489.98084490569	1003.03038197127\\
		2493.01063449016	1003.89856100695\\
		2497.4910332087	1005.20408395295\\
		2500.46182167836	1006.07706957084\\
		2504.94066038624	1007.40121149474\\
		2507.92832866486	1008.29962314291\\
		2510.9167524081	1009.16870745664\\
		2515.43809080895	1010.27111112931\\
		2519.93972251822	1011.58139868909\\
		2522.934692515	1012.46831563429\\
		2527.40659635315	1013.77068439718\\
		2530.38746178132	1014.61981825904\\
		2534.88980384574	1015.8452833919\\
		2537.89507618419	1016.66172457615\\
		2542.40221673991	1017.89640059038\\
		2545.40758044896	1018.72141571472\\
		2549.92422393456	1019.6843065028\\
		2552.95025970585	1020.45493832216\\
		2557.52952444443	1021.59006988505\\
		2560.58649696713	1022.32692361884\\
		2565.19204704125	1023.41239300651\\
		2568.26165168744	1024.1207414342\\
		2572.86157088258	1025.12671942456\\
		2575.93992774847	1025.79604717312\\
		2580.57935901632	1026.76031228114\\
		2583.69735530494	1027.38822914233\\
		2586.81573917849	1027.99950706599\\
		2591.57853761384	1028.745867293\\
		2596.20241100626	1029.59168684174\\
		2599.30963770395	1030.17128553517\\
		2604.00378412661	1030.996512196\\
		2607.12542111601	1031.50515789738\\
		2611.8565255865	1032.23462450072\\
		2615.01843051107	1032.6881727385\\
		2619.74672128429	1033.3248481672\\
		2621.34525863931	1033.54216023178\\
		2627.78318610195	1034.28350345269\\
		2630.97529321089	1034.65410161354\\
		2634.18268168488	1035.01168949813\\
		2638.99054462182	1035.51953444841\\
		2643.81583667196	1035.94156984247\\
		2647.02182255153	1036.17029022557\\
		2651.87649548724	1036.4598095273\\
		2655.12509029696	1036.69860719281\\
		2659.99893935997	1037.03552401535\\
		2663.26250357276	1037.21173283848\\
		2666.52936230066	1037.36915636312\\
		2671.4689255611	1037.43145563436\\
		2676.33353218012	1037.5061201366\\
		2679.59173582328	1037.55371136459\\
		2684.54154470488	1037.59343332205\\
		2687.84739237798	1037.58983516182\\
		2692.79286068652	1037.55210249379\\
		2696.10678628403	1037.48905267137\\
		2701.06998497422	1037.35695913687\\
		2704.39005021441	1037.2473792037\\
		2707.68905890263	1037.08481226418\\
		2712.60696217227	1036.80577860131\\
		2717.56658717412	1036.48555056955\\
		2720.8872904077	1036.27327359528\\
		2725.86196839524	1035.8944819196\\
		2729.16941555345	1035.64488863507\\
		2734.14553711966	1035.20941090061\\
		2737.42094336411	1034.84426903593\\
		2742.36466286265	1034.30794329864\\
		2744.01437294547	1034.11740772395\\
		2750.58004431266	1033.33157548503\\
		2753.8574066334	1032.85733079151\\
		2758.75741969198	1032.1185989296\\
		2762.0286845304	1031.61289548157\\
		2766.90292927297	1030.83796275623\\
		2770.15688212921	1030.30008736019\\
		2775.01710098848	1029.45479872794\\
		2778.25273524958	1028.86150348262\\
		2783.04241828618	1027.94383757882\\
		2786.22390406437	1027.30921804226\\
		2789.382949531	1026.64813341843\\
		2794.06139756627	1025.72237525935\\
		2798.78450195553	1024.76096275071\\
		2801.9113142248	1024.11527144923\\
		2806.58794709863	1023.09748066221\\
		2809.69419969866	1022.41671876853\\
		2814.31121463299	1021.3606354896\\
		2817.34401390567	1020.66820069694\\
		2820.35715300111	1019.97185556383\\
		2824.8574795369	1018.9917186838\\
		2827.87559979917	1018.38068029531\\
		2832.31109794938	1017.49087495661\\
		2836.82524019588	1016.57274010416\\
		2839.80702534798	1015.94991173486\\
		2844.23714582967	1015.00158744664\\
		2847.19530604613	1014.38717038884\\
		2851.63373063014	1013.51936334022\\
		2854.60327108483	1013.00622956426\\
		2859.04387694013	1012.27610412083\\
		2860.51269414608	1012.0475276677\\
		2864.90674242067	1011.35480948825\\
		2869.18865584733	1010.86004456204\\
		2873.55209805076	1010.20750897698\\
		2876.42281498703	1009.78484716086\\
		2880.73281373783	1009.23519797191\\
		2883.60970132007	1008.9108767472\\
		2887.90463133926	1008.47963335342\\
		2890.7564283991	1008.20614628588\\
		2894.97288743443	1007.85630606536\\
		2897.78269237281	1007.66651484339\\
		2901.95529039452	1007.40489902024\\
		2904.57334908889	1007.50938685282\\
		2908.71666798981	1007.36289003952\\
		2911.45602571623	1007.29551374486\\
		2915.55122060196	1007.2607227249\\
		2918.24655656808	1007.26518393866\\
		2922.26229159833	1007.32902438973\\
		2924.9374017041	1007.36241608752\\
		2928.92273290691	1007.45756072498\\
		2930.26474783522	1007.51980102789\\
		2934.2505546968	1007.71079157443\\
		2937.93548425301	1008.23833936403\\
		2941.85946016307	1008.54366357888\\
		2944.44088167748	1008.78367334183\\
		2948.307278479	1009.19267870613\\
		2950.87420062679	1009.50619018985\\
		2954.70695204562	1010.01636344526\\
		2957.25194306711	1010.38868530711\\
		2961.03907307861	1011.02017553997\\
		2963.56874570865	1011.49423122421\\
		2966.0968632196	1011.97660611864\\
		2969.78432501756	1012.74637425905\\
		2973.54910815075	1013.63673705942\\
		2976.05760698541	1014.27498019961\\
		2979.83818059997	1015.28620110247\\
		2982.3327441964	1015.9976548514\\
		2986.00893563832	1017.07321819342\\
		2988.46860205604	1017.81843320798\\
		2992.17986859974	1018.97540797335\\
		2994.63541577345	1019.79914111951\\
		2998.15623119555	1021.05133350871\\
		3000.60918767033	1021.93705751113\\
		3004.2945251047	1023.32991903072\\
		3006.73913941442	1024.28198514597\\
		3010.402475415	1025.76931030016\\
		3012.82753797705	1026.83096597721\\
		3016.44132521001	1028.47281326657\\
		3018.82500059659	1029.59552774648\\
		3022.33732417232	1031.35546685988\\
		3024.65827733951	1032.60098801296\\
		3028.12506585317	1034.51979224766\\
		3029.97472593844	1035.72039752405\\
		3033.32006622533	1037.79906261345\\
		3035.50638450767	1039.23590289578\\
		3038.79407623502	1041.4096530766\\
		3040.95743353743	1042.88011246596\\
		3044.20380518421	1045.1455333063\\
		3046.35018662338	1046.6933016017\\
		3049.51789971433	1049.085437041\\
		3051.63289664006	1050.6946016624\\
		3054.30491306833	1052.92893767474\\
		3056.3477548526	1054.57386764107\\
		3059.37786671909	1057.12376032433\\
		3061.36735692235	1058.85680502415\\
		3064.32923381945	1061.48571879149\\
		3066.27299965875	1063.30887049426\\
		3069.16789474124	1066.13467670025\\
		3071.02937654907	1068.05127839148\\
		3073.75885054982	1070.97037610113\\
		3075.51644040459	1072.96475268186\\
		3077.23967377194	1074.99793800095\\
		3079.45406804114	1077.94253036633\\
		3081.90391799622	1081.04993757231\\
		3083.52774648202	1083.16570309777\\
		3085.92266932182	1086.3747476062\\
		3087.48277329783	1088.52006468546\\
		3089.78529985164	1091.7769399949\\
		3091.31985339218	1094.01118795287\\
		3093.52315044335	1097.39655384916\\
		3094.24253504968	1098.52177291592\\
		3096.92848268862	1102.71500086739\\
		3098.30940086603	1105.05290701502\\
		3100.30498970867	1108.61469761784\\
		3101.59583634105	1111.01448100645\\
		3103.44142909221	1114.68600546536\\
		3104.60951619085	1117.19319273325\\
		3106.27925328765	1120.97484333943\\
		3107.3293053936	1123.54454274202\\
		3108.85072064364	1127.43004979023\\
		3109.83489666654	1130.0267480297\\
		3110.80224266047	1132.64471849671\\
		3111.75565866491	1135.29583371942\\
		3113.58642508315	1140.65133350717\\
		3114.50560776723	1143.3461610074\\
		3115.77289710763	1147.45752906034\\
		3116.54242723432	1150.25140888388\\
		3117.69075901857	1154.42377317308\\
		3118.45855649753	1157.22191528311\\
		3119.55179236978	1161.52094948888\\
		3120.22822505655	1164.42211090081\\
		3120.988619853	1168.63184094189\\
		3121.57696058694	1171.57262931595\\
		3122.4578466801	1176.03153397613\\
		3123.01537486307	1179.01851605504\\
		3123.76391479323	1183.5394991056\\
		3124.27275566492	1186.57336398155\\
		3124.97794794759	1191.20016950506\\
		3125.45057759134	1194.30066335638\\
		3126.08000443588	1199.00060176732\\
		3126.30052626894	1200.59588642352\\
		3127.04897970598	1207.03150577264\\
		3127.36966464212	1210.17280230466\\
		3127.91617597055	1215.05401813183\\
		3128.23442078572	1218.26279115198\\
		3128.65372780983	1223.14061082925\\
		3128.93163043435	1226.46034001896\\
		3129.32983683289	1231.45909165474\\
		3129.56452311118	1234.78388790807\\
		3129.86208922245	1239.79750033668\\
		3130.02186935823	1243.18715716652\\
		3130.51030626571	1248.27190092397\\
		3130.64647101561	1251.67187937576\\
		3130.85962851511	1256.84011042613\\
		3130.99056872465	1260.30638893995\\
		3131.14881366063	1265.4954406713\\
		3131.22281303478	1268.98143162114\\
		3131.3506161765	1274.26261090716\\
		3131.41805395793	1277.82371826667\\
		3131.5300727997	1283.20258385918\\
		3131.57933786805	1286.78723670419\\
		3131.75214073882	1292.17784091784\\
		3132.02869962849	1295.70566264586\\
		3132.21682519984	1301.1559795576\\
		3132.31288113076	1304.79376186687\\
		3132.49219403498	1310.30064680032\\
		3132.63300348504	1313.9863796061\\
		3132.84677889077	1319.51292696161\\
		3132.99181546946	1323.20513090339\\
		3133.20745531115	1328.81699348459\\
		3133.35852683267	1332.55608462068\\
		3133.59133385831	1338.18497662747\\
		3133.74226791797	1341.97887189817\\
		3133.98075487778	1347.66318245021\\
		3134.13982704497	1351.4695796084\\
		3134.41235032756	1357.229114516\\
		3134.61876569995	1361.08645093167\\
		3134.90323844268	1366.87209556562\\
		3135.13948966166	1370.73284359673\\
		3135.43157686075	1376.57332970779\\
		3135.59926547153	1380.47330799258\\
		3135.77594792585	1384.38874455785\\
		3136.13190347341	1390.32707724817\\
		3136.48106884522	1396.25151315516\\
		3136.71679072674	1400.19796896732\\
		3137.06177048293	1406.16068411691\\
		3137.28806585714	1410.16701827134\\
		3137.61493254854	1416.17157382463\\
		3137.83395958504	1420.17760056682\\
		3138.26706141742	1426.2030121852\\
		3138.41255282742	1428.22110282717\\
		3138.79251411774	1436.24729037711\\
		3139.03846109706	1440.29289732354\\
		3139.3848851294	1446.42990516328\\
		3139.64622136942	1450.50299107179\\
		3140.06342622659	1456.57463621345\\
		3140.32201519052	1460.60486318196\\
		3140.75001303768	1466.63090582886\\
		3141.02949503238	1470.65505286315\\
		3141.45074326737	1476.6945911416\\
		3141.69299300291	1480.67731230319\\
		3141.95612620532	1484.61727782433\\
		3142.36400280699	1490.71587361241\\
		3142.74605022722	1496.69252703343\\
		3142.98330624135	1500.62156632662\\
		3143.30635078388	1506.44716341606\\
		3143.51958279559	1510.32994875147\\
		3143.84720480243	1516.17126116835\\
		3143.99831132092	1520.02539667203\\
		3144.24103291085	1525.75730164959\\
		3144.40347971113	1529.58316681662\\
		3144.6104424022	1535.35195208994\\
		3144.79002827074	1539.11324868121\\
		3144.99000637399	1544.76576309884\\
		3145.12839799985	1548.51874562345\\
		3145.29959189929	1554.08865946065\\
		3145.41572871001	1557.76368980293\\
		3145.55985731102	1563.28047481607\\
		3145.65809421387	1566.9409846005\\
		3145.82597560997	1572.3668539449\\
		3145.89736288198	1574.1572848429\\
		3146.04595955277	1581.32661880667\\
		3146.06327817684	1584.96764226219\\
		3146.14067685011	1590.24697572855\\
		3146.18602992051	1593.7452141166\\
		3146.23958549038	1598.96776154437\\
		3146.25910038735	1602.41907023126\\
		3146.30748030303	1607.54282765175\\
		3146.34579178434	1610.91497206807\\
		3146.33820259982	1615.97614636195\\
		3146.31389219931	1619.33103855893\\
		3146.3772569863	1624.29015129025\\
		3146.38249034678	1627.61637191945\\
		3146.41987446738	1632.5304766742\\
		3146.4240958495	1635.78572713499\\
		3146.41849301166	1640.62431033473\\
		3146.38787950937	1643.82875502558\\
		3146.35036316716	1648.60687696481\\
		3146.30840344949	1651.80761582326\\
		3146.27306645539	1656.56479460917\\
		3146.19744975289	1659.83178572776\\
		3146.17207674739	1663.01338224423\\
		3146.06938797047	1667.70299917459\\
		3146.00312330102	1672.26369935232\\
		3145.93762056978	1675.29562064919\\
		3145.79531626537	1679.86175474113\\
		3145.70782002072	1682.93575140685\\
		3145.56245857166	1687.50104477984\\
		3145.44999980493	1690.52174506835\\
		3145.26898857036	1695.04746613646\\
		3145.18518691792	1696.57122362103\\
		3144.94551227024	1701.08507394638\\
		3144.70486378808	1705.6914990756\\
		3144.37974764655	1710.17802805883\\
		3144.14256933037	1713.16468620486\\
		3143.86351196347	1717.6016998408\\
		3143.5299123905	1720.50550642948\\
		3143.02392131468	1724.90897025965\\
		3142.64660006839	1727.82361870365\\
		3142.06778104514	1732.19784099954\\
		3141.64452483717	1735.1314998082\\
		3141.26428086872	1738.04742048861\\
		3140.62079659732	1742.38241981286\\
		3139.7582787598	1746.71383512402\\
		3139.24501013876	1749.5084522569\\
		3138.42150599365	1753.66450984484\\
		3137.84265073341	1756.41087256466\\
		3136.96626599674	1760.46251117452\\
		3136.32852599971	1763.14476498431\\
		3135.35998465551	1767.14779252493\\
		3134.68470900626	1769.77833812694\\
		3133.67527069976	1773.67527354402\\
		3132.81770705134	1776.15816991733\\
		3131.67986229195	1779.96860580535\\
		3130.88962677945	1782.473579774\\
		3129.65264338823	1786.22085487758\\
		3128.84855566012	1788.71122784804\\
		3127.60499396748	1792.4147990619\\
		3126.7360085544	1794.81428157509\\
		3125.37709937778	1798.42516406915\\
		3124.90100331093	1799.61553268406\\
		3123.44071242791	1803.18529852542\\
		3121.890489275	1806.62910241801\\
		3120.34393188265	1810.1189536651\\
		3119.26567530181	1812.42754792817\\
		3117.58832619632	1815.86705602289\\
		3116.44232875745	1818.12580715144\\
		3114.66856340358	1821.48101676705\\
		3113.48574603757	1823.70212251005\\
		3111.6181883906	1826.9767930457\\
		3110.31684378051	1829.15024770608\\
		3108.25138324515	1832.26573327112\\
		3106.91776711374	1834.3812539684\\
		3104.81526197233	1837.49873071828\\
		3103.33117225548	1839.52205177731\\
		3101.05607730146	1842.5110043747\\
		3099.54001226931	1844.50393140888\\
		3097.22774735699	1847.4550679728\\
		3095.62277288183	1849.37578675351\\
		3093.17296530347	1852.19630485208\\
		3091.49741914089	1854.03617990056\\
		3088.91610538544	1856.71083834371\\
		3087.22604026564	1858.34075307125\\
		3084.56380269049	1860.87022938458\\
		3082.73218093076	1862.49771718631\\
		3079.94814361215	1864.83880449762\\
		3078.08696925369	1866.33549004445\\
		3075.28411017333	1868.51943482846\\
		3073.3796215154	1869.92302760289\\
		3070.50373028716	1871.92160493583\\
		3068.59025052704	1873.18720635728\\
		3065.75788258691	1874.7650135263\\
		3063.82347178422	1875.94334593278\\
		3060.90025603648	1877.63045012122\\
		3058.93871393162	1878.69152595607\\
		3056.00350506063	1880.19079567582\\
		3054.02472571749	1881.15892694762\\
		3051.0749100933	1882.52180149808\\
		3049.08979878804	1883.3918034526\\
		3046.08109783457	1884.63141063101\\
		3044.09356122735	1885.40403232973\\
		3042.09248002149	1886.16362601248\\
		3039.03314208997	1887.23024598533\\
		3036.27635399823	1888.07907794883\\
		3034.24912714907	1888.71892004629\\
		3031.14829181285	1889.61987514103\\
		3029.05381885767	1890.20143902261\\
		3025.91763772002	1891.03527790165\\
		3023.8090639192	1891.56060603882\\
		3020.59235700691	1892.31169313778\\
		3019.50177935058	1892.55181880153\\
		3015.13154666588	1893.47186877482\\
		3013.21413028414	1894.02187689365\\
		3009.85746056906	1894.64160885668\\
		3007.60041229835	1895.06387039841\\
		3004.21799242412	1895.6576114722\\
		3002.00597136441	1896.01148501393\\
		2998.72059469298	1896.53903219931\\
		2996.51911058187	1896.86443175071\\
		2993.2424195547	1897.31911535689\\
		2991.01318260778	1897.55437110834\\
		2988.79804633904	1897.78666765242\\
		2985.63637480335	1898.37889134249\\
		2982.40432390877	1898.63866747947\\
		2980.23348652753	1898.79563181241\\
		2977.00706257433	1899.03054035231\\
		2974.85347216933	1899.15630395991\\
		2971.63491516332	1899.29784834556\\
		2969.50918889194	1899.39043754221\\
		2966.33197469061	1899.50191503893\\
		2964.21904839795	1899.57590375212\\
		2961.07718603741	1899.81730526818\\
		2959.02612392883	1899.86766675495\\
		2955.98840102785	1899.91826239862\\
		2953.96855448681	1899.94070205976\\
		2951.04190123236	1900.02368371689\\
		2949.11607350164	1900.08116325033\\
		2946.22011470304	1900.12112867463\\
		2944.33647303022	1900.13329607193\\
		2941.5592538991	1900.15145720355\\
		2940.63960909187	1900.14594870299\\
		2937.04307462409	1900.10868199903\\
		2935.30841619082	1900.34211193092\\
		2932.74445358838	1900.33128080694\\
		2931.05466000739	1900.32204087105\\
		2928.59139176476	1900.30686580683\\
		2926.97582845368	1900.28732973064\\
		2924.63183862893	1900.25340951439\\
		2923.10439071201	1900.24157487073\\
		2920.86206482939	1900.22094584156\\
		2920.12958747639	1900.22152726773\\
		2917.05525078214	1900.46366263079\\
		2915.64917222774	1900.45857707671\\
		2913.5996983263	1900.46666888021\\
		2912.26592103441	1900.49444209868\\
		2910.31892133651	1900.50259199103\\
		2909.07403625762	1900.5135271432\\
		2907.29564983038	1900.51397135891\\
		2906.13679544565	1900.50598716071\\
		2904.46908306333	1900.49878211998\\
		2903.398641243	1900.50637613392\\
		2902.36399557996	1900.50810998437\\
		2900.81642865386	1900.63917397338\\
		2899.38321499616	1900.64650007808\\
		2898.46551127387	1900.6411486011\\
		2897.1529115077	1900.64348233586\\
		2896.30679386621	1900.64311430814\\
		2895.09508420773	1900.64524943491\\
		2894.32324509193	1900.64303932957\\
		2893.21419022204	1900.6469468474\\
		2892.85427180595	1900.64223923137\\
		2891.47956149653	1900.76268156127\\
	};
	\addlegendentry{\small explorative xDTs}
	\addlegendentry{\small target ego}
	\addlegendentry{\small reference}
\end{axis}


\begin{axis}[%
width=8.4cm,
height=6cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/5_path1_tuning_noiseVnonoise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41000,0.16000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\columnwidth,
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
%bar shift auto,
xmin=-0.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tuning iteration k},
%every outer y axis line/.append style={mycolor3},
%every y tick label/.append style={font=\color{mycolor3}},
%every y tick/.append style={mycolor3},
ymin=0,
ymax=6.0,
%ylabel style={font=\color{mycolor3}},
ylabel={Cost RMS},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.2, fill=black, draw=black, area legend] table[row sep=crcr] {%
-0.15	5.1919975951587\\
};
\addplot[ybar, bar width=0.2, fill=black, draw=black, area legend] table[row sep=crcr] {%
0.85	0.755246167745157\\
};
\addplot[ybar, bar width=0.2, fill=black, draw=black, area legend] table[row sep=crcr] {%
1.85	0.759679880635871\\
};
\addplot[ybar, bar width=0.2, fill=black, draw=black, area legend] table[row sep=crcr] {%
2.85	0.644461383625335\\
};
\addplot[ybar, bar width=0.2, fill=black, draw=black, area legend] table[row sep=crcr] {%
3.85	0.643870899606673\\
};
\end{axis}

\begin{axis}[%
width=.7\columnwidth,
	height=2.0cm,
	at={(0cm,0cm)},
	scale only axis,
%	bar shift auto,
	xmin=-0.5,
	xmax=4.5,
	xlabel style={font=\color{white!15!black}},
	xlabel={Tuning iteration k},
	every outer y axis line/.append style={mycolor3},
	every y tick label/.append style={font=\color{mycolor3}},
	every y tick/.append style={mycolor3},
	ymin=0,
	ymax=0.3,
	ylabel style={font=\color{mycolor3}, align=center},
	ylabel={Path tracking RMS},
%	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=right
	]
	\addplot[ybar, bar width=0.2, line width=1.1pt, fill=black, draw=mycolor2, area legend] table[row sep=crcr] {%
		0.15	0.283981356141803\\
	};
	\addplot[ybar, bar width=0.2,line width=1.1pt, fill=black, draw=mycolor2, area legend] table[row sep=crcr] {%
		1.15	0.228887247430915\\
	};
	\addplot[ybar, bar width=0.2,line width=1.1pt, fill=black, draw=mycolor2, area legend] table[row sep=crcr] {%
		2.15	0.180398435874687\\
	};
	\addplot[ybar, bar width=0.2,line width=1.1pt, fill=black, draw=mycolor2, area legend] table[row sep=crcr] {%
		3.15	0.13113868654775\\
	};
	\addplot[ybar, bar width=0.2,line width=1.1pt, fill=black, draw=mycolor2, area legend] table[row sep=crcr] {%
		4.15	0.111068117323187\\
	};
\end{axis}


\begin{axis}[%
width=.7\columnwidth,
height=2cm,
at={(0cm,2.4cm)},
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Weight on \\ path tracking},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.01,0.8)},anchor=west},
legend style={draw=none, fill=none}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	5.276624679565\\
2	14.077550888062\\
3	18.038549423218\\
4	18.492259979248\\
};
\addlegendentry{Without DR}

\addplot [color=black, line width=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1.62227165699\\
2	2.140010595322\\
3	3.275551080704\\
4	4.228051662445\\
};
\addlegendentry{With DR}
\end{axis}

\begin{axis}[%
width=.7\columnwidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/6_mil_tuning_CLcomparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=1.5cm,
at={(0cm, 0cm)},
scale only axis,
%bar shift auto,
%legend style={at={(-.0,-.7)},anchor=west},
legend style={at={(axis cs:-0.2,-4.5)},anchor=north west},
legend style={draw=none, legend columns=-1},
xmin=0.511111111111111,
xmax=6.48888888888889,
xlabel style={font=\color{white!15!black}},
xlabel={\small Path ID},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\small NMPC\\cost},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
0.78	2.21298877779509\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.20167409172908\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.22	0.421177344927018\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.78	6.31311185131318\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2	2.27510867741299\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2.22	0.572534084377998\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
2.78	6.460588889239\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
3	1.91929224780534\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3.22	0.536368920548486\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
3.78	4.44137662113725\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
4	5.40931642347297\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
4.22	3.50964768808024\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
4.78	3.6673410905317\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	1.9795076364982\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5.22	0.761187544436039\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
5.78	6.27292305599747\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
6	7.28221210479739\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
6.22	2.59923927953253\\
};
\addlegendentry{Unity $\theta$}
\addlegendentry{Tuned $\theta$ case A}
\addlegendentry{Tuned $\theta$ case B}
\end{axis}

\begin{axis}[%
width=.8\columnwidth,
height=1.5cm,
at={(0cm,1.8cm)},
scale only axis,
%bar shift auto,
xmin=0.511111111111111,
xmax=6.48888888888889,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\small Path\\following},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
0.78	0.574117286886797\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.115250872147308\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.22	0.106154880579449\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.78	0.839162054703727\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2	0.13200816289956\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2.22	0.0944401141459108\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
2.78	0.414144168756051\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
3	0.120658482068265\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3.22	0.087570882585009\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
3.78	0.381984666237667\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
4	0.15688508108353\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
4.22	0.0858351206564038\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
4.78	0.61997216494578\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.0730576378623635\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5.22	0.0646442771929131\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
5.78	0.595968910131049\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
6	0.17780274290233\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
6.22	0.148095214956322\\
};
\end{axis}

\begin{axis}[%
width=.8\columnwidth,
height=1.5cm,
at={(0cm,3.5cm)},
scale only axis,
%bar shift auto,
xmin=0.511111111111111,
xmax=6.48888888888889,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\small Velocity\\tracking},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
0.78	0.179350231109659\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.158413142863973\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.22	0.0746078223589789\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.78	0.286386002333794\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2	0.229834477333556\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2.22	0.060109728522296\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
2.78	0.640391506038165\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
3	0.130480887289139\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
3.22	0.0360164978543556\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
3.78	0.731158147305015\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
4	0.659680438504496\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
4.22	0.52353689011641\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
4.78	0.350514192312324\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.311503645936705\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5.22	0.0577462728970389\\
};
\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
5.78	0.800976251311321\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
6	0.72380386135624\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
6.22	0.330136043346561\\
};
\end{axis}

\begin{axis}[%
width=.8\columnwidth,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/7_adaptive_UKFwSPSA_performance_Q_evo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=10, size=5cm, connect spies}]

\begin{axis}[%
width=.8\columnwidth,
height=1.5cm,
at={(-1.0cm,2.3cm)},
scale only axis,
xmin=0,
xmax=18,
%xlabel style={font=\color{white!15!black}},
%xlabel={Instance},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\small Weight on \\ path tracking},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	13.55914116\\
3	15.07652473\\
4	15.85728931\\
5	16.34833527\\
6	16.98958015\\
7	18.16176224\\
8	18.5651989\\
9	19.18490028\\
10	19.0065403\\
11	19.28228378\\
12	19.82290649\\
13	19.6976223\\
14	19.78837395\\
15	20.41234398\\
16	20.80124283\\
17	21.47605324\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.99999968293183\\
2	14.5593587081292\\
3	16.0894461789856\\
4	16.8649553106255\\
5	17.3617388220821\\
6	17.9965145260709\\
7	19.1749278034677\\
8	19.5729401613735\\
9	20.1964795297401\\
10	20.0131641737578\\
11	20.2898626488795\\
12	20.8325298797907\\
13	20.7040843251761\\
14	20.8010821766122\\
15	21.421289384718\\
16	21.8148794214098\\
17	22.4840596344695\\
17	20.4680468455305\\
16	19.7876062385902\\
15	19.403398575282\\
14	18.7756657233878\\
13	18.6911602748239\\
12	18.8132831002093\\
11	18.2747049111205\\
10	17.9999164262422\\
9	18.1733210302599\\
8	17.5574576386265\\
7	17.1485966765323\\
6	15.9826457739291\\
5	15.3349317179179\\
4	14.8496233093745\\
3	14.0636032810144\\
2	12.5589236118708\\
1	3.17068165389678e-07\\
}--cycle;
\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2.920369148\\
3	6.100809097\\
4	10.1879673\\
5	11.06165028\\
6	12.22328091\\
7	13.93064404\\
8	14.13415718\\
9	14.25604916\\
10	15.0500164\\
11	16.03282166\\
12	18.3735714\\
13	18.16074371\\
14	18.68598747\\
15	19.28987885\\
16	19.63523483\\
17	19.9057827\\
};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.99999968293183\\
2	3.92059790135791\\
3	7.10174178196807\\
4	11.1934231101574\\
5	12.064641145221\\
6	13.2297461653215\\
7	14.9419406929222\\
8	15.1346595261651\\
9	15.2572178984694\\
10	16.0537471495706\\
11	17.0406279960302\\
12	19.3844614536591\\
13	19.162162739354\\
14	19.6896292308989\\
15	20.2967494679458\\
16	20.6461753934208\\
17	20.9091630792738\\
17	18.9024023207262\\
16	18.6242942665792\\
15	18.2830082320542\\
14	17.6823457091011\\
13	17.159324680646\\
12	17.3626813463408\\
11	15.0250153239698\\
10	14.0462856504294\\
9	13.2548804215306\\
8	13.1336548338349\\
7	12.9193473870778\\
6	11.2168156546785\\
5	10.058659414779\\
4	9.18251148984263\\
3	5.09987641203193\\
2	1.92014039464209\\
1	3.17068165389678e-07\\
}--cycle;
\addplot [color=green, line width=2.0pt, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	29.85443306\\
3	31.20894241\\
4	32.24119568\\
5	31.31100464\\
6	29.19730568\\
7	27.94335747\\
8	26.67375374\\
9	26.91175079\\
10	26.21436119\\
11	26.50523567\\
12	26.40557671\\
13	26.37986565\\
14	26.4521637\\
15	26.5412674\\
16	26.79460144\\
17	26.65145874\\
};

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.99999968293183\\
2	30.8544377433445\\
3	31.9637101416665\\
4	32.7528148844262\\
5	31.6551763802364\\
6	29.4267086347285\\
7	28.095262257397\\
8	26.7848396422872\\
9	26.988500608041\\
10	26.2734442981986\\
11	26.547033843725\\
12	26.4359367692381\\
13	26.401713916789\\
14	26.4667584743706\\
15	26.5508331068469\\
16	26.8009555094295\\
17	26.6556138225119\\
17	26.6473036574881\\
16	26.7882473705705\\
15	26.5317016931531\\
14	26.4375689256294\\
13	26.358017383211\\
12	26.3752166507619\\
11	26.463437496275\\
10	26.1552780818014\\
9	26.835000971959\\
8	26.5626678377128\\
7	27.791452682603\\
6	28.9679027252715\\
5	30.9668328997636\\
4	31.7295764755738\\
3	30.4541746783335\\
2	28.8544283766555\\
1	3.17068165389678e-07\\
}--cycle;
\end{axis}

\begin{axis}[%
width=.8\columnwidth,
height=1.5cm,
at={(-1.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Tuning iteration k},
ymin=-0.6085590819447,
ymax=3.05620795976368,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={\small Weight on \\ velocity tracking},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	2.056097507\\
3	1.265460491\\
4	1.7346766\\
5	1.356925964\\
6	1.752554417\\
7	1.305167913\\
8	1.707416415\\
9	1.433861494\\
10	1.440934896\\
11	1.463761091\\
12	1.401282907\\
13	1.733426332\\
14	1.37545383\\
15	1.72507596\\
16	1.322768807\\
17	1.697736502\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
2	3.05620795976368\\
3	2.26759444934178\\
4	2.73493636191264\\
5	2.35853490532102\\
6	2.75291765096487\\
7	2.30678556136641\\
8	2.70772213343628\\
9	2.43545938521067\\
10	2.44164962205607\\
11	2.46458171731477\\
12	2.40211535035744\\
13	2.73385109587106\\
14	2.37698692277002\\
15	2.72543570525429\\
16	2.32419515788003\\
17	2.69804845562243\\
17	0.697424548377567\\
16	0.321342456119971\\
15	0.724716214745713\\
14	0.373920737229985\\
13	0.733001568128942\\
12	0.400450463642561\\
11	0.462940464685227\\
10	0.440220169943926\\
9	0.432263602789332\\
8	0.707110696563715\\
7	0.303550264633592\\
6	0.752191183035129\\
5	0.355317022678982\\
4	0.734416838087358\\
3	0.263326532658221\\
2	1.05598705423632\\
1	0\\
}--cycle;
\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.294500589\\
3	1.308365822\\
4	0.864094853\\
5	1.313707352\\
6	1.58707118\\
7	0.392640233\\
8	0.563157618\\
9	0.892679095\\
10	1.30576086\\
11	1.590697885\\
12	0.599748194\\
13	0.900479019\\
14	1.276550412\\
15	1.59491396\\
16	0.833929896\\
17	1.201667309\\
};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
2	2.29460673761307\\
3	2.3091007014101\\
4	1.86477287567655\\
5	2.31377002211972\\
6	2.58744161476746\\
7	1.3938395479447\\
8	1.56319024859101\\
9	1.8927337387896\\
10	2.30585239940635\\
11	2.59097951571021\\
12	1.6009066067578\\
13	1.90054322645163\\
14	2.27665338161347\\
15	2.59519199133138\\
16	1.83513468939256\\
17	2.20174727671232\\
17	0.201587341287684\\
16	-0.167274897392563\\
15	0.594635928668622\\
14	0.276447442386525\\
13	-0.0995851884516255\\
12	-0.401410218757803\\
11	0.59041625428979\\
10	0.305669320593649\\
9	-0.107375548789598\\
8	-0.436875012591013\\
7	-0.6085590819447\\
6	0.586700745232541\\
5	0.313644681880279\\
4	-0.13658316967655\\
3	0.307630942589899\\
2	0.29439444038693\\
1	0\\
}--cycle;
\addplot [color=green, line width=2.0pt, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.992683649\\
3	1.055818439\\
4	1.122951746\\
5	1.157046914\\
6	1.16306603\\
7	1.214151263\\
8	1.206865668\\
9	1.178904891\\
10	1.170620203\\
11	1.158673167\\
12	1.151988626\\
13	1.153088093\\
14	1.153577566\\
15	1.155362248\\
16	1.15796268\\
17	1.158539891\\
};

\addplot[area legend, draw=green, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
2	1.99267979005691\\
3	1.80755931480052\\
4	1.63409689327572\\
5	1.49338590663781\\
6	1.38220479798809\\
7	1.36401512274344\\
8	1.31467701225732\\
9	1.25554693419978\\
10	1.22302456694147\\
11	1.19623058287615\\
12	1.17810450300962\\
13	1.17031352350392\\
14	1.16490523457322\\
15	1.16277200414617\\
16	1.16276016402569\\
17	1.16166487496376\\
17	1.15541490703624\\
16	1.15316519597431\\
15	1.14795249185383\\
14	1.14224989742678\\
13	1.13586266249608\\
12	1.12587274899038\\
11	1.12111575112385\\
10	1.11821583905853\\
9	1.10226284780022\\
8	1.09905432374268\\
7	1.06428740325656\\
6	0.943927262011914\\
5	0.820707921362191\\
4	0.611806598724276\\
3	0.304077563199485\\
2	-0.00731249205690865\\
1	0\\
}--cycle;
\end{axis}

\begin{axis}[%
  width=.2\columnwidth,
  height=1.5cm,
  at={(4.0cm,3.5cm)},
  scale only axis,
  xmin=10,
  xmax=17,
  ymin=17,
  ymax=22,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  ticks=none
  ]
  \addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
    1	1\\
    2	13.55914116\\
    3	15.07652473\\
    4	15.85728931\\
    5	16.34833527\\
    6	16.98958015\\
    7	18.16176224\\
    8	18.5651989\\
    9	19.18490028\\
    10	19.0065403\\
    11	19.28228378\\
    12	19.82290649\\
    13	19.6976223\\
    14	19.78837395\\
    15	20.41234398\\
    16	20.80124283\\
    17	21.47605324\\
    };

\addplot[area legend, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
    x	y\\
    1	1.99999968293183\\
    2	14.5593587081292\\
    3	16.0894461789856\\
    4	16.8649553106255\\
    5	17.3617388220821\\
    6	17.9965145260709\\
    7	19.1749278034677\\
    8	19.5729401613735\\
    9	20.1964795297401\\
    10	20.0131641737578\\
    11	20.2898626488795\\
    12	20.8325298797907\\
    13	20.7040843251761\\
    14	20.8010821766122\\
    15	21.421289384718\\
    16	21.8148794214098\\
    17	22.4840596344695\\
    17	20.4680468455305\\
    16	19.7876062385902\\
    15	19.403398575282\\
    14	18.7756657233878\\
    13	18.6911602748239\\
    12	18.8132831002093\\
    11	18.2747049111205\\
    10	17.9999164262422\\
    9	18.1733210302599\\
    8	17.5574576386265\\
    7	17.1485966765323\\
    6	15.9826457739291\\
    5	15.3349317179179\\
    4	14.8496233093745\\
    3	14.0636032810144\\
    2	12.5589236118708\\
    1	3.17068165389678e-07\\
}--cycle;
\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
    1	1\\
    2	2.920369148\\
    3	6.100809097\\
    4	10.1879673\\
    5	11.06165028\\
    6	12.22328091\\
    7	13.93064404\\
    8	14.13415718\\
    9	14.25604916\\
    10	15.0500164\\
    11	16.03282166\\
    12	18.3735714\\
    13	18.16074371\\
    14	18.68598747\\
    15	19.28987885\\
    16	19.63523483\\
    17	19.9057827\\
};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
    x	y\\
    1	1.99999968293183\\
    2	3.92059790135791\\
    3	7.10174178196807\\
    4	11.1934231101574\\
    5	12.064641145221\\
    6	13.2297461653215\\
    7	14.9419406929222\\
    8	15.1346595261651\\
    9	15.2572178984694\\
    10	16.0537471495706\\
    11	17.0406279960302\\
    12	19.3844614536591\\
    13	19.162162739354\\
    14	19.6896292308989\\
    15	20.2967494679458\\
    16	20.6461753934208\\
    17	20.9091630792738\\
    17	18.9024023207262\\
    16	18.6242942665792\\
    15	18.2830082320542\\
    14	17.6823457091011\\
    13	17.159324680646\\
    12	17.3626813463408\\
    11	15.0250153239698\\
    10	14.0462856504294\\
    9	13.2548804215306\\
    8	13.1336548338349\\
    7	12.9193473870778\\
    6	11.2168156546785\\
    5	10.058659414779\\
    4	9.18251148984263\\
    3	5.09987641203193\\
    2	1.92014039464209\\
    1	3.17068165389678e-07\\
}--cycle;
\end{axis}

\begin{axis}[%
  width=.2\columnwidth,
  height=1.5cm,
  at={(2.0cm,3.5cm)},
  scale only axis,
  xmin=10,
  xmax=17,
  ymin=24,
  ymax=29,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  ticks=none
  ]
  \addplot [color=green, line width=2.0pt, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	29.85443306\\
3	31.20894241\\
4	32.24119568\\
5	31.31100464\\
6	29.19730568\\
7	27.94335747\\
8	26.67375374\\
9	26.91175079\\
10	26.21436119\\
11	26.50523567\\
12	26.40557671\\
13	26.37986565\\
14	26.4521637\\
15	26.5412674\\
16	26.79460144\\
17	26.65145874\\
};

\addplot[area legend, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.99999968293183\\
2	30.8544377433445\\
3	31.9637101416665\\
4	32.7528148844262\\
5	31.6551763802364\\
6	29.4267086347285\\
7	28.095262257397\\
8	26.7848396422872\\
9	26.988500608041\\
10	26.2734442981986\\
11	26.547033843725\\
12	26.4359367692381\\
13	26.401713916789\\
14	26.4667584743706\\
15	26.5508331068469\\
16	26.8009555094295\\
17	26.6556138225119\\
17	26.6473036574881\\
16	26.7882473705705\\
15	26.5317016931531\\
14	26.4375689256294\\
13	26.358017383211\\
12	26.3752166507619\\
11	26.463437496275\\
10	26.1552780818014\\
9	26.835000971959\\
8	26.5626678377128\\
7	27.791452682603\\
6	28.9679027252715\\
5	30.9668328997636\\
4	31.7295764755738\\
3	30.4541746783335\\
2	28.8544283766555\\
1	3.17068165389678e-07\\
}--cycle;
\end{axis}

\draw[dashed](2.9,3.2) rectangle(5.7,3.4); 
\draw(2.9,2.95) rectangle(5.7,3.15); 

\begin{axis}[%
width=.7\columnwidth,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/8_3dplot_performance_Q_evo_zoomedin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\columnwidth,
height=3.566in,
at={(0.643in,0.481in)},
scale only axis,
point meta min=3.713070214,
point meta max=107.7389083,
xmin=0,
xmax=40,
xtick={  0,  10, 20, 30, 50, 100},
tick align=outside,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Weight on \\ path tracking},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Weight on \\ velocity tracking},
zmin=0,
zmax=70,
zlabel style={font=\color{white!15!black}, align=center},
zlabel={Performance metric \\ $\frac{1}{2N_H}\lVert V(\theta)\rVert^2$},
view={44.8973913043478}{56.1264943515946},
axis background/.style={fill=white},
every axis x label/.append style=sloped,
every axis y label/.append style={sloped, at={(rel axis cs: 1.5, 0.5, 0)}, above},
legend style={at={(-0.272,0.778)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.192444,0.0777032,0.247153); rgb(2pt)=(0.194934,0.0836455,0.262124); rgb(3pt)=(0.197351,0.0895682,0.276816); rgb(4pt)=(0.199762,0.0954888,0.291483); rgb(5pt)=(0.202108,0.101386,0.305894); rgb(6pt)=(0.204444,0.107281,0.320267); rgb(7pt)=(0.206718,0.113157,0.334387); rgb(8pt)=(0.20898,0.11903,0.348457); rgb(9pt)=(0.211183,0.124881,0.36229); rgb(10pt)=(0.21337,0.130727,0.376061); rgb(11pt)=(0.215501,0.136552,0.389603); rgb(12pt)=(0.217613,0.142373,0.403071); rgb(13pt)=(0.219672,0.148178,0.416327); rgb(14pt)=(0.22171,0.153975,0.429496); rgb(15pt)=(0.223698,0.159755,0.442466); rgb(16pt)=(0.225661,0.165527,0.455337); rgb(17pt)=(0.227578,0.171287,0.468021); rgb(18pt)=(0.229466,0.177036,0.480593); rgb(19pt)=(0.231311,0.18277,0.492991); rgb(20pt)=(0.233123,0.188492,0.505262); rgb(21pt)=(0.234891,0.1942,0.517368); rgb(22pt)=(0.236627,0.199899,0.529339); rgb(23pt)=(0.238329,0.205587,0.541159); rgb(24pt)=(0.239994,0.211261,0.552828); rgb(25pt)=(0.241624,0.216923,0.564356); rgb(26pt)=(0.243214,0.222571,0.575725); rgb(27pt)=(0.244773,0.228207,0.586967); rgb(28pt)=(0.246288,0.233832,0.598037); rgb(29pt)=(0.247775,0.239448,0.608993); rgb(30pt)=(0.249216,0.245047,0.619764); rgb(31pt)=(0.250631,0.250638,0.630434); rgb(32pt)=(0.251994,0.256214,0.640907); rgb(33pt)=(0.253333,0.261785,0.651291); rgb(34pt)=(0.254623,0.267336,0.661461); rgb(35pt)=(0.255896,0.272881,0.671554); rgb(36pt)=(0.257112,0.278405,0.681424); rgb(37pt)=(0.258313,0.283924,0.691231); rgb(38pt)=(0.259456,0.289427,0.700799); rgb(39pt)=(0.260585,0.294925,0.710314); rgb(40pt)=(0.261648,0.300402,0.719582); rgb(41pt)=(0.262701,0.305875,0.728811); rgb(42pt)=(0.263693,0.311329,0.737781); rgb(43pt)=(0.26468,0.316782,0.746724); rgb(44pt)=(0.265598,0.32221,0.755395); rgb(45pt)=(0.266513,0.327637,0.764052); rgb(46pt)=(0.267352,0.333039,0.772425); rgb(47pt)=(0.268187,0.33844,0.780785); rgb(48pt)=(0.268959,0.343821,0.788864); rgb(49pt)=(0.269725,0.3492,0.796921); rgb(50pt)=(0.270419,0.354556,0.804714); rgb(51pt)=(0.271106,0.359909,0.812472); rgb(52pt)=(0.271735,0.365244,0.819974); rgb(53pt)=(0.272351,0.370574,0.827429); rgb(54pt)=(0.272903,0.375878,0.83465); rgb(55pt)=(0.273441,0.381179,0.84181); rgb(56pt)=(0.273926,0.386468,0.84874); rgb(57pt)=(0.274393,0.39175,0.855596); rgb(58pt)=(0.274801,0.397008,0.862234); rgb(59pt)=(0.275191,0.402261,0.86879); rgb(60pt)=(0.275533,0.407499,0.875147); rgb(61pt)=(0.27585,0.41273,0.881406); rgb(62pt)=(0.276115,0.417947,0.887472); rgb(63pt)=(0.276356,0.423155,0.893429); rgb(64pt)=(0.276555,0.428347,0.899208); rgb(65pt)=(0.276722,0.433528,0.904864); rgb(66pt)=(0.276845,0.438695,0.910353); rgb(67pt)=(0.276934,0.443851,0.91571); rgb(68pt)=(0.276985,0.448997,0.920917); rgb(69pt)=(0.277002,0.454128,0.925976); rgb(70pt)=(0.276987,0.459243,0.930892); rgb(71pt)=(0.276929,0.46435,0.935647); rgb(72pt)=(0.276837,0.46945,0.940272); rgb(73pt)=(0.276703,0.474535,0.944729); rgb(74pt)=(0.276539,0.479609,0.949073); rgb(75pt)=(0.276333,0.484667,0.95323); rgb(76pt)=(0.276103,0.489716,0.957283); rgb(77pt)=(0.275821,0.494748,0.96114); rgb(78pt)=(0.275514,0.499771,0.964906); rgb(79pt)=(0.275156,0.50478,0.968465); rgb(80pt)=(0.274777,0.509782,0.971945); rgb(81pt)=(0.274344,0.51477,0.975201); rgb(82pt)=(0.273895,0.519752,0.97839); rgb(83pt)=(0.273362,0.524718,0.981321); rgb(84pt)=(0.27281,0.52968,0.984193); rgb(85pt)=(0.272,0.53466,0.986659); rgb(86pt)=(0.271147,0.539642,0.989056); rgb(87pt)=(0.270014,0.544647,0.991012); rgb(88pt)=(0.268849,0.549655,0.992918); rgb(89pt)=(0.267404,0.554683,0.994377); rgb(90pt)=(0.265943,0.559711,0.995808); rgb(91pt)=(0.26421,0.56476,0.996786); rgb(92pt)=(0.262465,0.569809,0.997744); rgb(93pt)=(0.260472,0.574873,0.998271); rgb(94pt)=(0.258462,0.579938,0.998767); rgb(95pt)=(0.256229,0.585007,0.998869); rgb(96pt)=(0.253972,0.590077,0.998925); rgb(97pt)=(0.251524,0.595152,0.998613); rgb(98pt)=(0.249044,0.600227,0.998239); rgb(99pt)=(0.246392,0.605306,0.997534); rgb(100pt)=(0.243705,0.610386,0.996753); rgb(101pt)=(0.240879,0.615465,0.99567); rgb(102pt)=(0.238012,0.620543,0.994498); rgb(103pt)=(0.235017,0.625612,0.993052); rgb(104pt)=(0.231985,0.630678,0.991507); rgb(105pt)=(0.228857,0.635737,0.989713); rgb(106pt)=(0.225688,0.640793,0.987811); rgb(107pt)=(0.222432,0.645842,0.985691); rgb(108pt)=(0.219139,0.650885,0.983452); rgb(109pt)=(0.215782,0.655919,0.981014); rgb(110pt)=(0.212388,0.660942,0.978451); rgb(111pt)=(0.208944,0.66595,0.975712); rgb(112pt)=(0.205469,0.670948,0.972847); rgb(113pt)=(0.201958,0.675936,0.969832); rgb(114pt)=(0.198427,0.680908,0.966681); rgb(115pt)=(0.194876,0.685865,0.963395); rgb(116pt)=(0.191307,0.690803,0.959972); rgb(117pt)=(0.187725,0.695724,0.956436); rgb(118pt)=(0.18414,0.700627,0.952765); rgb(119pt)=(0.180552,0.705517,0.948998); rgb(120pt)=(0.176971,0.710379,0.945093); rgb(121pt)=(0.173394,0.715223,0.941107); rgb(122pt)=(0.169838,0.72004,0.936984); rgb(123pt)=(0.166291,0.724844,0.932793); rgb(124pt)=(0.162778,0.729614,0.928471); rgb(125pt)=(0.159277,0.734372,0.924096); rgb(126pt)=(0.155831,0.739091,0.919594); rgb(127pt)=(0.152402,0.743797,0.915051); rgb(128pt)=(0.149043,0.748454,0.91038); rgb(129pt)=(0.145701,0.7531,0.905679); rgb(130pt)=(0.14245,0.757697,0.900865); rgb(131pt)=(0.139215,0.762286,0.896031); rgb(132pt)=(0.136094,0.766821,0.891087); rgb(133pt)=(0.132987,0.771348,0.88613); rgb(134pt)=(0.130014,0.775809,0.881078); rgb(135pt)=(0.12705,0.780265,0.876019); rgb(136pt)=(0.12425,0.784656,0.870865); rgb(137pt)=(0.121459,0.789045,0.865708); rgb(138pt)=(0.118842,0.793358,0.860485); rgb(139pt)=(0.116239,0.797666,0.855258); rgb(140pt)=(0.113827,0.801902,0.849974); rgb(141pt)=(0.111438,0.806129,0.844687); rgb(142pt)=(0.109246,0.810279,0.839367); rgb(143pt)=(0.10709,0.814416,0.834043); rgb(144pt)=(0.105143,0.818484,0.828692); rgb(145pt)=(0.103245,0.822534,0.823341); rgb(146pt)=(0.101553,0.82651,0.817985); rgb(147pt)=(0.0999281,0.830463,0.812631); rgb(148pt)=(0.0985177,0.834341,0.807281); rgb(149pt)=(0.0971898,0.838194,0.801936); rgb(150pt)=(0.0960758,0.841981,0.796606); rgb(151pt)=(0.0950653,0.845733,0.791289); rgb(152pt)=(0.0942732,0.849413,0.786); rgb(153pt)=(0.0936023,0.853055,0.780732); rgb(154pt)=(0.0931423,0.856632,0.775499); rgb(155pt)=(0.0928283,0.860165,0.770295); rgb(156pt)=(0.0927261,0.863635,0.765134); rgb(157pt)=(0.0927921,0.867054,0.760012); rgb(158pt)=(0.093063,0.870412,0.754937); rgb(159pt)=(0.0935308,0.873708,0.749916); rgb(160pt)=(0.0942002,0.876943,0.744949); rgb(161pt)=(0.0950893,0.880115,0.740045); rgb(162pt)=(0.0961676,0.883232,0.735195); rgb(163pt)=(0.0974979,0.886278,0.730422); rgb(164pt)=(0.0990105,0.889273,0.725706); rgb(165pt)=(0.100804,0.892184,0.721085); rgb(166pt)=(0.102766,0.895046,0.716521); rgb(167pt)=(0.105031,0.897846,0.71193); rgb(168pt)=(0.107449,0.900616,0.707326); rgb(169pt)=(0.110178,0.903346,0.702551); rgb(170pt)=(0.113034,0.90606,0.697707); rgb(171pt)=(0.116203,0.908731,0.692697); rgb(172pt)=(0.119473,0.911388,0.687633); rgb(173pt)=(0.123065,0.913997,0.682398); rgb(174pt)=(0.126739,0.916593,0.677119); rgb(175pt)=(0.130731,0.919137,0.671677); rgb(176pt)=(0.134783,0.921672,0.666204); rgb(177pt)=(0.13916,0.924148,0.660564); rgb(178pt)=(0.143581,0.926616,0.654902); rgb(179pt)=(0.148318,0.929028,0.649088); rgb(180pt)=(0.153081,0.931434,0.643263); rgb(181pt)=(0.15816,0.933777,0.637284); rgb(182pt)=(0.163254,0.936117,0.631298); rgb(183pt)=(0.16866,0.938386,0.625171); rgb(184pt)=(0.174083,0.940651,0.619036); rgb(185pt)=(0.179775,0.942853,0.612776); rgb(186pt)=(0.185495,0.945049,0.606505); rgb(187pt)=(0.191464,0.94718,0.600133); rgb(188pt)=(0.197469,0.949301,0.593746); rgb(189pt)=(0.203693,0.95136,0.587271); rgb(190pt)=(0.209961,0.953405,0.58078); rgb(191pt)=(0.216426,0.955388,0.574213); rgb(192pt)=(0.222939,0.957354,0.567629); rgb(193pt)=(0.229618,0.95926,0.560986); rgb(194pt)=(0.236354,0.961145,0.554327); rgb(195pt)=(0.243243,0.962974,0.547628); rgb(196pt)=(0.250187,0.964778,0.540911); rgb(197pt)=(0.257255,0.966526,0.534155); rgb(198pt)=(0.264384,0.968246,0.527388); rgb(199pt)=(0.271625,0.969917,0.520602); rgb(200pt)=(0.278924,0.971556,0.513807); rgb(201pt)=(0.286308,0.973145,0.507); rgb(202pt)=(0.293751,0.974696,0.500189); rgb(203pt)=(0.301268,0.976198,0.493372); rgb(204pt)=(0.30884,0.977658,0.486558); rgb(205pt)=(0.31647,0.979074,0.479746); rgb(206pt)=(0.324148,0.980443,0.472945); rgb(207pt)=(0.331869,0.981772,0.466153); rgb(208pt)=(0.339635,0.983051,0.459379); rgb(209pt)=(0.347433,0.984293,0.452618); rgb(210pt)=(0.355269,0.985478,0.445886); rgb(211pt)=(0.363129,0.986628,0.439171); rgb(212pt)=(0.371015,0.987717,0.432497); rgb(213pt)=(0.378915,0.988775,0.425843); rgb(214pt)=(0.386834,0.989768,0.41924); rgb(215pt)=(0.39476,0.990734,0.412658); rgb(216pt)=(0.402686,0.991627,0.406137); rgb(217pt)=(0.410612,0.992496,0.399637); rgb(218pt)=(0.418529,0.993288,0.393221); rgb(219pt)=(0.426445,0.99406,0.386828); rgb(220pt)=(0.434335,0.994751,0.380524); rgb(221pt)=(0.442221,0.995425,0.374239); rgb(222pt)=(0.450061,0.996011,0.368065); rgb(223pt)=(0.457895,0.996583,0.361907); rgb(224pt)=(0.465673,0.997061,0.355881); rgb(225pt)=(0.473445,0.997532,0.349866); rgb(226pt)=(0.481134,0.997908,0.343998); rgb(227pt)=(0.48882,0.998281,0.338138); rgb(228pt)=(0.496398,0.998542,0.33244); rgb(229pt)=(0.503971,0.998797,0.326751); rgb(230pt)=(0.511432,0.998956,0.321237); rgb(231pt)=(0.518881,0.999104,0.31574); rgb(232pt)=(0.526203,0.99915,0.31042); rgb(233pt)=(0.533506,0.999182,0.305129); rgb(234pt)=(0.540676,0.999121,0.300018); rgb(235pt)=(0.547814,0.999039,0.294946); rgb(236pt)=(0.554804,0.998866,0.29005); rgb(237pt)=(0.561754,0.998667,0.285208); rgb(238pt)=(0.568555,0.998381,0.280552); rgb(239pt)=(0.575301,0.998065,0.275961); rgb(240pt)=(0.581888,0.997667,0.271551); rgb(241pt)=(0.588406,0.997232,0.267222); rgb(242pt)=(0.594768,0.996716,0.263078); rgb(243pt)=(0.601045,0.996159,0.259028); rgb(244pt)=(0.607162,0.995525,0.255155); rgb(245pt)=(0.613175,0.994843,0.251395); rgb(246pt)=(0.619026,0.994087,0.247813); rgb(247pt)=(0.624755,0.99328,0.244362); rgb(248pt)=(0.630325,0.992406,0.241081); rgb(249pt)=(0.63577,0.991471,0.23795); rgb(250pt)=(0.64108,0.990469,0.23498); rgb(251pt)=(0.646371,0.989393,0.232171); rgb(252pt)=(0.651644,0.988248,0.229509); rgb(253pt)=(0.656924,0.987026,0.227008); rgb(254pt)=(0.662208,0.985743,0.224632); rgb(255pt)=(0.667492,0.984376,0.222426); rgb(256pt)=(0.672776,0.982956,0.220331); rgb(257pt)=(0.678053,0.981445,0.218409); rgb(258pt)=(0.683327,0.979887,0.21658); rgb(259pt)=(0.688597,0.978236,0.214927); rgb(260pt)=(0.693866,0.976544,0.213354); rgb(261pt)=(0.699123,0.974763,0.211953); rgb(262pt)=(0.704376,0.972948,0.210614); rgb(263pt)=(0.709614,0.971035,0.209455); rgb(264pt)=(0.714847,0.969093,0.208346); rgb(265pt)=(0.720058,0.967046,0.207414); rgb(266pt)=(0.725266,0.964976,0.206519); rgb(267pt)=(0.730451,0.962809,0.205798); rgb(268pt)=(0.735633,0.960627,0.205103); rgb(269pt)=(0.740782,0.958338,0.204584); rgb(270pt)=(0.745928,0.956038,0.204084); rgb(271pt)=(0.75104,0.953631,0.203753); rgb(272pt)=(0.75615,0.951219,0.203431); rgb(273pt)=(0.761214,0.948695,0.203267); rgb(274pt)=(0.766277,0.946167,0.20311); rgb(275pt)=(0.7713,0.94354,0.203105); rgb(276pt)=(0.776319,0.940905,0.203111); rgb(277pt)=(0.781286,0.938176,0.203244); rgb(278pt)=(0.786246,0.935435,0.203392); rgb(279pt)=(0.791157,0.932604,0.203648); rgb(280pt)=(0.796058,0.929756,0.203923); rgb(281pt)=(0.800907,0.926828,0.204296); rgb(282pt)=(0.805744,0.92388,0.204691); rgb(283pt)=(0.810532,0.92086,0.205166); rgb(284pt)=(0.815302,0.917818,0.205665); rgb(285pt)=(0.820019,0.914711,0.206232); rgb(286pt)=(0.824713,0.911577,0.20682); rgb(287pt)=(0.829353,0.908378,0.207459); rgb(288pt)=(0.833965,0.905152,0.208121); rgb(289pt)=(0.838524,0.901877,0.208826); rgb(290pt)=(0.843052,0.898568,0.209551); rgb(291pt)=(0.847534,0.895205,0.210307); rgb(292pt)=(0.851974,0.89181,0.211081); rgb(293pt)=(0.856359,0.888371,0.211878); rgb(294pt)=(0.860702,0.884898,0.212687); rgb(295pt)=(0.865,0.881387,0.21351); rgb(296pt)=(0.869245,0.87784,0.214341); rgb(297pt)=(0.873441,0.874257,0.215179); rgb(298pt)=(0.877579,0.870638,0.216017); rgb(299pt)=(0.881673,0.866989,0.216855); rgb(300pt)=(0.885705,0.863301,0.217684); rgb(301pt)=(0.889696,0.859586,0.218506); rgb(302pt)=(0.893611,0.855831,0.219319); rgb(303pt)=(0.897485,0.852055,0.220127); rgb(304pt)=(0.901278,0.84824,0.220906); rgb(305pt)=(0.905034,0.844407,0.221673); rgb(306pt)=(0.908704,0.840533,0.222402); rgb(307pt)=(0.912342,0.836645,0.223117); rgb(308pt)=(0.915882,0.83272,0.223785); rgb(309pt)=(0.919393,0.828785,0.224439); rgb(310pt)=(0.922799,0.824805,0.225035); rgb(311pt)=(0.926182,0.820813,0.225618); rgb(312pt)=(0.929447,0.816787,0.226126); rgb(313pt)=(0.932692,0.812755,0.226621); rgb(314pt)=(0.935812,0.808686,0.227025); rgb(315pt)=(0.938919,0.804614,0.227418); rgb(316pt)=(0.941891,0.800502,0.22771); rgb(317pt)=(0.944855,0.796388,0.227997); rgb(318pt)=(0.947668,0.792244,0.228157); rgb(319pt)=(0.950474,0.788099,0.228311); rgb(320pt)=(0.953136,0.783919,0.228336); rgb(321pt)=(0.955786,0.779736,0.22835); rgb(322pt)=(0.958285,0.775525,0.228223); rgb(323pt)=(0.960765,0.771312,0.228076); rgb(324pt)=(0.963106,0.767075,0.227784); rgb(325pt)=(0.965418,0.762836,0.227465); rgb(326pt)=(0.967585,0.758579,0.227); rgb(327pt)=(0.969718,0.754318,0.226498); rgb(328pt)=(0.971722,0.750041,0.225849); rgb(329pt)=(0.973679,0.745759,0.225149); rgb(330pt)=(0.975499,0.741467,0.224296); rgb(331pt)=(0.977266,0.737171,0.223382); rgb(332pt)=(0.978906,0.732869,0.222319); rgb(333pt)=(0.980492,0.728535,0.221196); rgb(334pt)=(0.981969,0.72414,0.219954); rgb(335pt)=(0.98339,0.719688,0.218664); rgb(336pt)=(0.984719,0.71514,0.217295); rgb(337pt)=(0.985987,0.710527,0.215874); rgb(338pt)=(0.987173,0.705826,0.214382); rgb(339pt)=(0.988295,0.701058,0.212835); rgb(340pt)=(0.989342,0.696214,0.211225); rgb(341pt)=(0.990318,0.691302,0.209559); rgb(342pt)=(0.991222,0.686325,0.207837); rgb(343pt)=(0.992054,0.681274,0.206056); rgb(344pt)=(0.992825,0.676164,0.204226); rgb(345pt)=(0.993515,0.670987,0.202339); rgb(346pt)=(0.994149,0.665765,0.200413); rgb(347pt)=(0.994695,0.660467,0.198431); rgb(348pt)=(0.995191,0.655127,0.196417); rgb(349pt)=(0.9956,0.649721,0.194342); rgb(350pt)=(0.995968,0.644284,0.192236); rgb(351pt)=(0.996243,0.638773,0.190075); rgb(352pt)=(0.996483,0.633233,0.187893); rgb(353pt)=(0.996622,0.627631,0.185657); rgb(354pt)=(0.996729,0.62201,0.183403); rgb(355pt)=(0.996738,0.616323,0.181092); rgb(356pt)=(0.996722,0.61062,0.178766); rgb(357pt)=(0.996598,0.604852,0.176394); rgb(358pt)=(0.996455,0.599072,0.174012); rgb(359pt)=(0.996207,0.593237,0.171581); rgb(360pt)=(0.995946,0.587396,0.169143); rgb(361pt)=(0.995566,0.581503,0.166657); rgb(362pt)=(0.995178,0.575606,0.164169); rgb(363pt)=(0.994679,0.569663,0.161645); rgb(364pt)=(0.994175,0.563719,0.15912); rgb(365pt)=(0.993552,0.55773,0.15656); rgb(366pt)=(0.992921,0.551739,0.153997); rgb(367pt)=(0.992185,0.545719,0.151406); rgb(368pt)=(0.991437,0.539697,0.148813); rgb(369pt)=(0.990589,0.533656,0.146196); rgb(370pt)=(0.989723,0.527612,0.143577); rgb(371pt)=(0.988762,0.521546,0.140946); rgb(372pt)=(0.987781,0.51548,0.138313); rgb(373pt)=(0.986713,0.509409,0.135676); rgb(374pt)=(0.985619,0.503338,0.133037); rgb(375pt)=(0.984443,0.497267,0.13039); rgb(376pt)=(0.983236,0.491197,0.127744); rgb(377pt)=(0.981949,0.485131,0.125102); rgb(378pt)=(0.980629,0.479071,0.122463); rgb(379pt)=(0.979244,0.47302,0.119832); rgb(380pt)=(0.97782,0.466977,0.117206); rgb(381pt)=(0.976328,0.460947,0.114589); rgb(382pt)=(0.974796,0.454928,0.111981); rgb(383pt)=(0.973206,0.448923,0.109385); rgb(384pt)=(0.971573,0.442939,0.106801); rgb(385pt)=(0.969886,0.436981,0.10423); rgb(386pt)=(0.968152,0.431043,0.101678); rgb(387pt)=(0.966368,0.425125,0.099143); rgb(388pt)=(0.964532,0.419235,0.0966304); rgb(389pt)=(0.962652,0.413369,0.0941366); rgb(390pt)=(0.960717,0.407541,0.0916697); rgb(391pt)=(0.958745,0.401741,0.0892219); rgb(392pt)=(0.956718,0.395982,0.0868062); rgb(393pt)=(0.954658,0.390249,0.0844095); rgb(394pt)=(0.952537,0.384566,0.0820539); rgb(395pt)=(0.950386,0.378909,0.0797186); rgb(396pt)=(0.948169,0.373311,0.0774306); rgb(397pt)=(0.945925,0.367736,0.0751617); rgb(398pt)=(0.943624,0.362234,0.0729469); rgb(399pt)=(0.941304,0.356756,0.0707495); rgb(400pt)=(0.93891,0.351355,0.0686134); rgb(401pt)=(0.936498,0.345974,0.0664927); rgb(402pt)=(0.934022,0.340688,0.0644452); rgb(403pt)=(0.931533,0.335419,0.0624113); rgb(404pt)=(0.928976,0.33025,0.0604544); rgb(405pt)=(0.926411,0.325094,0.0585074); rgb(406pt)=(0.92377,0.320056,0.0566507); rgb(407pt)=(0.921123,0.315028,0.0548008); rgb(408pt)=(0.918401,0.310124,0.0530553); rgb(409pt)=(0.915676,0.305225,0.0513143); rgb(410pt)=(0.912876,0.300468,0.0496791); rgb(411pt)=(0.910071,0.295719,0.0480504); rgb(412pt)=(0.907205,0.291104,0.0465276); rgb(413pt)=(0.90433,0.286506,0.0450178); rgb(414pt)=(0.901392,0.28205,0.0436227); rgb(415pt)=(0.898443,0.277615,0.0422446); rgb(416pt)=(0.895427,0.273307,0.0409671); rgb(417pt)=(0.892396,0.269013,0.0396991); rgb(418pt)=(0.889294,0.264776,0.0384727); rgb(419pt)=(0.886171,0.260553,0.0372557); rgb(420pt)=(0.882977,0.256373,0.0360701); rgb(421pt)=(0.879757,0.252207,0.0348958); rgb(422pt)=(0.876466,0.248077,0.0337511); rgb(423pt)=(0.873145,0.243968,0.032621); rgb(424pt)=(0.869762,0.2399,0.0315223); rgb(425pt)=(0.866344,0.235853,0.0304384); rgb(426pt)=(0.862864,0.231841,0.0293805); rgb(427pt)=(0.859347,0.22785,0.0283413); rgb(428pt)=(0.855775,0.22389,0.0273295); rgb(429pt)=(0.85216,0.219957,0.0263359); rgb(430pt)=(0.848491,0.216058,0.025365); rgb(431pt)=(0.844776,0.212184,0.0244141); rgb(432pt)=(0.841015,0.208336,0.023484); rgb(433pt)=(0.837205,0.204518,0.0225758); rgb(434pt)=(0.833352,0.200726,0.0216866); rgb(435pt)=(0.829443,0.196969,0.0208239); rgb(436pt)=(0.825493,0.193239,0.0199807); rgb(437pt)=(0.821485,0.18954,0.0191629); rgb(438pt)=(0.817443,0.185861,0.0183606); rgb(439pt)=(0.81334,0.182219,0.0175854); rgb(440pt)=(0.809206,0.178596,0.0168239); rgb(441pt)=(0.805003,0.175012,0.016095); rgb(442pt)=(0.800772,0.171445,0.0153796); rgb(443pt)=(0.796472,0.16792,0.0146909); rgb(444pt)=(0.792149,0.16441,0.0140113); rgb(445pt)=(0.787748,0.160948,0.0133721); rgb(446pt)=(0.783328,0.157498,0.0127435); rgb(447pt)=(0.778831,0.154091,0.0121448); rgb(448pt)=(0.774319,0.150693,0.0115521); rgb(449pt)=(0.769725,0.147344,0.0109997); rgb(450pt)=(0.765121,0.144002,0.0104529); rgb(451pt)=(0.760427,0.140712,0.00994377); rgb(452pt)=(0.755726,0.137426,0.00943786); rgb(453pt)=(0.750931,0.134189,0.00897138); rgb(454pt)=(0.746132,0.130955,0.00850671); rgb(455pt)=(0.741246,0.127782,0.00808768); rgb(456pt)=(0.736356,0.124611,0.00767072); rgb(457pt)=(0.731374,0.121494,0.00729257); rgb(458pt)=(0.726382,0.118382,0.00691826); rgb(459pt)=(0.721302,0.115321,0.00658098); rgb(460pt)=(0.71621,0.112268,0.00624932); rgb(461pt)=(0.711039,0.109263,0.00595293); rgb(462pt)=(0.705851,0.106267,0.00566483); rgb(463pt)=(0.700587,0.103313,0.00541443); rgb(464pt)=(0.695303,0.100373,0.00517317); rgb(465pt)=(0.689947,0.0974811,0.00496365); rgb(466pt)=(0.684566,0.0946023,0.00476639); rgb(467pt)=(0.679113,0.091761,0.00460287); rgb(468pt)=(0.673631,0.0889388,0.00445042); rgb(469pt)=(0.668081,0.0861588,0.00432267); rgb(470pt)=(0.662499,0.0833969,0.00421114); rgb(471pt)=(0.656857,0.080668,0.00412938); rgb(472pt)=(0.651179,0.0779634,0.00406583); rgb(473pt)=(0.645445,0.0752959,0.00403006); rgb(474pt)=(0.639669,0.0726508,0.00401); rgb(475pt)=(0.633838,0.0700344,0.00401); rgb(476pt)=(0.627963,0.0674451,0.00403218); rgb(477pt)=(0.62204,0.0648848,0.00407818); rgb(478pt)=(0.616069,0.0623569,0.00414565); rgb(479pt)=(0.610055,0.059858,0.00423253); rgb(480pt)=(0.603985,0.0573881,0.00434555); rgb(481pt)=(0.597873,0.0549403,0.00447842); rgb(482pt)=(0.591705,0.0525269,0.00463317); rgb(483pt)=(0.585501,0.0501353,0.0048018); rgb(484pt)=(0.579234,0.0477806,0.00500391); rgb(485pt)=(0.572933,0.0454452,0.00522365); rgb(486pt)=(0.566568,0.0431491,0.00546836); rgb(487pt)=(0.560175,0.0408699,0.00572387); rgb(488pt)=(0.553714,0.0386324,0.00601347); rgb(489pt)=(0.547229,0.0364095,0.00631497); rgb(490pt)=(0.540668,0.0342306,0.00664854); rgb(491pt)=(0.534086,0.0320639,0.00699092); rgb(492pt)=(0.527428,0.0299436,0.00736713); rgb(493pt)=(0.520754,0.0278331,0.0077504); rgb(494pt)=(0.513995,0.0257715,0.00816926); rgb(495pt)=(0.507224,0.0237172,0.00859341); rgb(496pt)=(0.500369,0.0217143,0.00905958); rgb(497pt)=(0.493506,0.0197162,0.00952972); rgb(498pt)=(0.486555,0.0177719,0.010039); rgb(499pt)=(0.4796,0.01583,0.01055)},
colorbar
]
\addlegendentry{True performance}
\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.192444,0.0777032,0.247153); rgb(2pt)=(0.194934,0.0836455,0.262124); rgb(3pt)=(0.197351,0.0895682,0.276816); rgb(4pt)=(0.199762,0.0954888,0.291483); rgb(5pt)=(0.202108,0.101386,0.305894); rgb(6pt)=(0.204444,0.107281,0.320267); rgb(7pt)=(0.206718,0.113157,0.334387); rgb(8pt)=(0.20898,0.11903,0.348457); rgb(9pt)=(0.211183,0.124881,0.36229); rgb(10pt)=(0.21337,0.130727,0.376061); rgb(11pt)=(0.215501,0.136552,0.389603); rgb(12pt)=(0.217613,0.142373,0.403071); rgb(13pt)=(0.219672,0.148178,0.416327); rgb(14pt)=(0.22171,0.153975,0.429496); rgb(15pt)=(0.223698,0.159755,0.442466); rgb(16pt)=(0.225661,0.165527,0.455337); rgb(17pt)=(0.227578,0.171287,0.468021); rgb(18pt)=(0.229466,0.177036,0.480593); rgb(19pt)=(0.231311,0.18277,0.492991); rgb(20pt)=(0.233123,0.188492,0.505262); rgb(21pt)=(0.234891,0.1942,0.517368); rgb(22pt)=(0.236627,0.199899,0.529339); rgb(23pt)=(0.238329,0.205587,0.541159); rgb(24pt)=(0.239994,0.211261,0.552828); rgb(25pt)=(0.241624,0.216923,0.564356); rgb(26pt)=(0.243214,0.222571,0.575725); rgb(27pt)=(0.244773,0.228207,0.586967); rgb(28pt)=(0.246288,0.233832,0.598037); rgb(29pt)=(0.247775,0.239448,0.608993); rgb(30pt)=(0.249216,0.245047,0.619764); rgb(31pt)=(0.250631,0.250638,0.630434); rgb(32pt)=(0.251994,0.256214,0.640907); rgb(33pt)=(0.253333,0.261785,0.651291); rgb(34pt)=(0.254623,0.267336,0.661461); rgb(35pt)=(0.255896,0.272881,0.671554); rgb(36pt)=(0.257112,0.278405,0.681424); rgb(37pt)=(0.258313,0.283924,0.691231); rgb(38pt)=(0.259456,0.289427,0.700799); rgb(39pt)=(0.260585,0.294925,0.710314); rgb(40pt)=(0.261648,0.300402,0.719582); rgb(41pt)=(0.262701,0.305875,0.728811); rgb(42pt)=(0.263693,0.311329,0.737781); rgb(43pt)=(0.26468,0.316782,0.746724); rgb(44pt)=(0.265598,0.32221,0.755395); rgb(45pt)=(0.266513,0.327637,0.764052); rgb(46pt)=(0.267352,0.333039,0.772425); rgb(47pt)=(0.268187,0.33844,0.780785); rgb(48pt)=(0.268959,0.343821,0.788864); rgb(49pt)=(0.269725,0.3492,0.796921); rgb(50pt)=(0.270419,0.354556,0.804714); rgb(51pt)=(0.271106,0.359909,0.812472); rgb(52pt)=(0.271735,0.365244,0.819974); rgb(53pt)=(0.272351,0.370574,0.827429); rgb(54pt)=(0.272903,0.375878,0.83465); rgb(55pt)=(0.273441,0.381179,0.84181); rgb(56pt)=(0.273926,0.386468,0.84874); rgb(57pt)=(0.274393,0.39175,0.855596); rgb(58pt)=(0.274801,0.397008,0.862234); rgb(59pt)=(0.275191,0.402261,0.86879); rgb(60pt)=(0.275533,0.407499,0.875147); rgb(61pt)=(0.27585,0.41273,0.881406); rgb(62pt)=(0.276115,0.417947,0.887472); rgb(63pt)=(0.276356,0.423155,0.893429); rgb(64pt)=(0.276555,0.428347,0.899208); rgb(65pt)=(0.276722,0.433528,0.904864); rgb(66pt)=(0.276845,0.438695,0.910353); rgb(67pt)=(0.276934,0.443851,0.91571); rgb(68pt)=(0.276985,0.448997,0.920917); rgb(69pt)=(0.277002,0.454128,0.925976); rgb(70pt)=(0.276987,0.459243,0.930892); rgb(71pt)=(0.276929,0.46435,0.935647); rgb(72pt)=(0.276837,0.46945,0.940272); rgb(73pt)=(0.276703,0.474535,0.944729); rgb(74pt)=(0.276539,0.479609,0.949073); rgb(75pt)=(0.276333,0.484667,0.95323); rgb(76pt)=(0.276103,0.489716,0.957283); rgb(77pt)=(0.275821,0.494748,0.96114); rgb(78pt)=(0.275514,0.499771,0.964906); rgb(79pt)=(0.275156,0.50478,0.968465); rgb(80pt)=(0.274777,0.509782,0.971945); rgb(81pt)=(0.274344,0.51477,0.975201); rgb(82pt)=(0.273895,0.519752,0.97839); rgb(83pt)=(0.273362,0.524718,0.981321); rgb(84pt)=(0.27281,0.52968,0.984193); rgb(85pt)=(0.272,0.53466,0.986659); rgb(86pt)=(0.271147,0.539642,0.989056); rgb(87pt)=(0.270014,0.544647,0.991012); rgb(88pt)=(0.268849,0.549655,0.992918); rgb(89pt)=(0.267404,0.554683,0.994377); rgb(90pt)=(0.265943,0.559711,0.995808); rgb(91pt)=(0.26421,0.56476,0.996786); rgb(92pt)=(0.262465,0.569809,0.997744); rgb(93pt)=(0.260472,0.574873,0.998271); rgb(94pt)=(0.258462,0.579938,0.998767); rgb(95pt)=(0.256229,0.585007,0.998869); rgb(96pt)=(0.253972,0.590077,0.998925); rgb(97pt)=(0.251524,0.595152,0.998613); rgb(98pt)=(0.249044,0.600227,0.998239); rgb(99pt)=(0.246392,0.605306,0.997534); rgb(100pt)=(0.243705,0.610386,0.996753); rgb(101pt)=(0.240879,0.615465,0.99567); rgb(102pt)=(0.238012,0.620543,0.994498); rgb(103pt)=(0.235017,0.625612,0.993052); rgb(104pt)=(0.231985,0.630678,0.991507); rgb(105pt)=(0.228857,0.635737,0.989713); rgb(106pt)=(0.225688,0.640793,0.987811); rgb(107pt)=(0.222432,0.645842,0.985691); rgb(108pt)=(0.219139,0.650885,0.983452); rgb(109pt)=(0.215782,0.655919,0.981014); rgb(110pt)=(0.212388,0.660942,0.978451); rgb(111pt)=(0.208944,0.66595,0.975712); rgb(112pt)=(0.205469,0.670948,0.972847); rgb(113pt)=(0.201958,0.675936,0.969832); rgb(114pt)=(0.198427,0.680908,0.966681); rgb(115pt)=(0.194876,0.685865,0.963395); rgb(116pt)=(0.191307,0.690803,0.959972); rgb(117pt)=(0.187725,0.695724,0.956436); rgb(118pt)=(0.18414,0.700627,0.952765); rgb(119pt)=(0.180552,0.705517,0.948998); rgb(120pt)=(0.176971,0.710379,0.945093); rgb(121pt)=(0.173394,0.715223,0.941107); rgb(122pt)=(0.169838,0.72004,0.936984); rgb(123pt)=(0.166291,0.724844,0.932793); rgb(124pt)=(0.162778,0.729614,0.928471); rgb(125pt)=(0.159277,0.734372,0.924096); rgb(126pt)=(0.155831,0.739091,0.919594); rgb(127pt)=(0.152402,0.743797,0.915051); rgb(128pt)=(0.149043,0.748454,0.91038); rgb(129pt)=(0.145701,0.7531,0.905679); rgb(130pt)=(0.14245,0.757697,0.900865); rgb(131pt)=(0.139215,0.762286,0.896031); rgb(132pt)=(0.136094,0.766821,0.891087); rgb(133pt)=(0.132987,0.771348,0.88613); rgb(134pt)=(0.130014,0.775809,0.881078); rgb(135pt)=(0.12705,0.780265,0.876019); rgb(136pt)=(0.12425,0.784656,0.870865); rgb(137pt)=(0.121459,0.789045,0.865708); rgb(138pt)=(0.118842,0.793358,0.860485); rgb(139pt)=(0.116239,0.797666,0.855258); rgb(140pt)=(0.113827,0.801902,0.849974); rgb(141pt)=(0.111438,0.806129,0.844687); rgb(142pt)=(0.109246,0.810279,0.839367); rgb(143pt)=(0.10709,0.814416,0.834043); rgb(144pt)=(0.105143,0.818484,0.828692); rgb(145pt)=(0.103245,0.822534,0.823341); rgb(146pt)=(0.101553,0.82651,0.817985); rgb(147pt)=(0.0999281,0.830463,0.812631); rgb(148pt)=(0.0985177,0.834341,0.807281); rgb(149pt)=(0.0971898,0.838194,0.801936); rgb(150pt)=(0.0960758,0.841981,0.796606); rgb(151pt)=(0.0950653,0.845733,0.791289); rgb(152pt)=(0.0942732,0.849413,0.786); rgb(153pt)=(0.0936023,0.853055,0.780732); rgb(154pt)=(0.0931423,0.856632,0.775499); rgb(155pt)=(0.0928283,0.860165,0.770295); rgb(156pt)=(0.0927261,0.863635,0.765134); rgb(157pt)=(0.0927921,0.867054,0.760012); rgb(158pt)=(0.093063,0.870412,0.754937); rgb(159pt)=(0.0935308,0.873708,0.749916); rgb(160pt)=(0.0942002,0.876943,0.744949); rgb(161pt)=(0.0950893,0.880115,0.740045); rgb(162pt)=(0.0961676,0.883232,0.735195); rgb(163pt)=(0.0974979,0.886278,0.730422); rgb(164pt)=(0.0990105,0.889273,0.725706); rgb(165pt)=(0.100804,0.892184,0.721085); rgb(166pt)=(0.102766,0.895046,0.716521); rgb(167pt)=(0.105031,0.897846,0.71193); rgb(168pt)=(0.107449,0.900616,0.707326); rgb(169pt)=(0.110178,0.903346,0.702551); rgb(170pt)=(0.113034,0.90606,0.697707); rgb(171pt)=(0.116203,0.908731,0.692697); rgb(172pt)=(0.119473,0.911388,0.687633); rgb(173pt)=(0.123065,0.913997,0.682398); rgb(174pt)=(0.126739,0.916593,0.677119); rgb(175pt)=(0.130731,0.919137,0.671677); rgb(176pt)=(0.134783,0.921672,0.666204); rgb(177pt)=(0.13916,0.924148,0.660564); rgb(178pt)=(0.143581,0.926616,0.654902); rgb(179pt)=(0.148318,0.929028,0.649088); rgb(180pt)=(0.153081,0.931434,0.643263); rgb(181pt)=(0.15816,0.933777,0.637284); rgb(182pt)=(0.163254,0.936117,0.631298); rgb(183pt)=(0.16866,0.938386,0.625171); rgb(184pt)=(0.174083,0.940651,0.619036); rgb(185pt)=(0.179775,0.942853,0.612776); rgb(186pt)=(0.185495,0.945049,0.606505); rgb(187pt)=(0.191464,0.94718,0.600133); rgb(188pt)=(0.197469,0.949301,0.593746); rgb(189pt)=(0.203693,0.95136,0.587271); rgb(190pt)=(0.209961,0.953405,0.58078); rgb(191pt)=(0.216426,0.955388,0.574213); rgb(192pt)=(0.222939,0.957354,0.567629); rgb(193pt)=(0.229618,0.95926,0.560986); rgb(194pt)=(0.236354,0.961145,0.554327); rgb(195pt)=(0.243243,0.962974,0.547628); rgb(196pt)=(0.250187,0.964778,0.540911); rgb(197pt)=(0.257255,0.966526,0.534155); rgb(198pt)=(0.264384,0.968246,0.527388); rgb(199pt)=(0.271625,0.969917,0.520602); rgb(200pt)=(0.278924,0.971556,0.513807); rgb(201pt)=(0.286308,0.973145,0.507); rgb(202pt)=(0.293751,0.974696,0.500189); rgb(203pt)=(0.301268,0.976198,0.493372); rgb(204pt)=(0.30884,0.977658,0.486558); rgb(205pt)=(0.31647,0.979074,0.479746); rgb(206pt)=(0.324148,0.980443,0.472945); rgb(207pt)=(0.331869,0.981772,0.466153); rgb(208pt)=(0.339635,0.983051,0.459379); rgb(209pt)=(0.347433,0.984293,0.452618); rgb(210pt)=(0.355269,0.985478,0.445886); rgb(211pt)=(0.363129,0.986628,0.439171); rgb(212pt)=(0.371015,0.987717,0.432497); rgb(213pt)=(0.378915,0.988775,0.425843); rgb(214pt)=(0.386834,0.989768,0.41924); rgb(215pt)=(0.39476,0.990734,0.412658); rgb(216pt)=(0.402686,0.991627,0.406137); rgb(217pt)=(0.410612,0.992496,0.399637); rgb(218pt)=(0.418529,0.993288,0.393221); rgb(219pt)=(0.426445,0.99406,0.386828); rgb(220pt)=(0.434335,0.994751,0.380524); rgb(221pt)=(0.442221,0.995425,0.374239); rgb(222pt)=(0.450061,0.996011,0.368065); rgb(223pt)=(0.457895,0.996583,0.361907); rgb(224pt)=(0.465673,0.997061,0.355881); rgb(225pt)=(0.473445,0.997532,0.349866); rgb(226pt)=(0.481134,0.997908,0.343998); rgb(227pt)=(0.48882,0.998281,0.338138); rgb(228pt)=(0.496398,0.998542,0.33244); rgb(229pt)=(0.503971,0.998797,0.326751); rgb(230pt)=(0.511432,0.998956,0.321237); rgb(231pt)=(0.518881,0.999104,0.31574); rgb(232pt)=(0.526203,0.99915,0.31042); rgb(233pt)=(0.533506,0.999182,0.305129); rgb(234pt)=(0.540676,0.999121,0.300018); rgb(235pt)=(0.547814,0.999039,0.294946); rgb(236pt)=(0.554804,0.998866,0.29005); rgb(237pt)=(0.561754,0.998667,0.285208); rgb(238pt)=(0.568555,0.998381,0.280552); rgb(239pt)=(0.575301,0.998065,0.275961); rgb(240pt)=(0.581888,0.997667,0.271551); rgb(241pt)=(0.588406,0.997232,0.267222); rgb(242pt)=(0.594768,0.996716,0.263078); rgb(243pt)=(0.601045,0.996159,0.259028); rgb(244pt)=(0.607162,0.995525,0.255155); rgb(245pt)=(0.613175,0.994843,0.251395); rgb(246pt)=(0.619026,0.994087,0.247813); rgb(247pt)=(0.624755,0.99328,0.244362); rgb(248pt)=(0.630325,0.992406,0.241081); rgb(249pt)=(0.63577,0.991471,0.23795); rgb(250pt)=(0.64108,0.990469,0.23498); rgb(251pt)=(0.646371,0.989393,0.232171); rgb(252pt)=(0.651644,0.988248,0.229509); rgb(253pt)=(0.656924,0.987026,0.227008); rgb(254pt)=(0.662208,0.985743,0.224632); rgb(255pt)=(0.667492,0.984376,0.222426); rgb(256pt)=(0.672776,0.982956,0.220331); rgb(257pt)=(0.678053,0.981445,0.218409); rgb(258pt)=(0.683327,0.979887,0.21658); rgb(259pt)=(0.688597,0.978236,0.214927); rgb(260pt)=(0.693866,0.976544,0.213354); rgb(261pt)=(0.699123,0.974763,0.211953); rgb(262pt)=(0.704376,0.972948,0.210614); rgb(263pt)=(0.709614,0.971035,0.209455); rgb(264pt)=(0.714847,0.969093,0.208346); rgb(265pt)=(0.720058,0.967046,0.207414); rgb(266pt)=(0.725266,0.964976,0.206519); rgb(267pt)=(0.730451,0.962809,0.205798); rgb(268pt)=(0.735633,0.960627,0.205103); rgb(269pt)=(0.740782,0.958338,0.204584); rgb(270pt)=(0.745928,0.956038,0.204084); rgb(271pt)=(0.75104,0.953631,0.203753); rgb(272pt)=(0.75615,0.951219,0.203431); rgb(273pt)=(0.761214,0.948695,0.203267); rgb(274pt)=(0.766277,0.946167,0.20311); rgb(275pt)=(0.7713,0.94354,0.203105); rgb(276pt)=(0.776319,0.940905,0.203111); rgb(277pt)=(0.781286,0.938176,0.203244); rgb(278pt)=(0.786246,0.935435,0.203392); rgb(279pt)=(0.791157,0.932604,0.203648); rgb(280pt)=(0.796058,0.929756,0.203923); rgb(281pt)=(0.800907,0.926828,0.204296); rgb(282pt)=(0.805744,0.92388,0.204691); rgb(283pt)=(0.810532,0.92086,0.205166); rgb(284pt)=(0.815302,0.917818,0.205665); rgb(285pt)=(0.820019,0.914711,0.206232); rgb(286pt)=(0.824713,0.911577,0.20682); rgb(287pt)=(0.829353,0.908378,0.207459); rgb(288pt)=(0.833965,0.905152,0.208121); rgb(289pt)=(0.838524,0.901877,0.208826); rgb(290pt)=(0.843052,0.898568,0.209551); rgb(291pt)=(0.847534,0.895205,0.210307); rgb(292pt)=(0.851974,0.89181,0.211081); rgb(293pt)=(0.856359,0.888371,0.211878); rgb(294pt)=(0.860702,0.884898,0.212687); rgb(295pt)=(0.865,0.881387,0.21351); rgb(296pt)=(0.869245,0.87784,0.214341); rgb(297pt)=(0.873441,0.874257,0.215179); rgb(298pt)=(0.877579,0.870638,0.216017); rgb(299pt)=(0.881673,0.866989,0.216855); rgb(300pt)=(0.885705,0.863301,0.217684); rgb(301pt)=(0.889696,0.859586,0.218506); rgb(302pt)=(0.893611,0.855831,0.219319); rgb(303pt)=(0.897485,0.852055,0.220127); rgb(304pt)=(0.901278,0.84824,0.220906); rgb(305pt)=(0.905034,0.844407,0.221673); rgb(306pt)=(0.908704,0.840533,0.222402); rgb(307pt)=(0.912342,0.836645,0.223117); rgb(308pt)=(0.915882,0.83272,0.223785); rgb(309pt)=(0.919393,0.828785,0.224439); rgb(310pt)=(0.922799,0.824805,0.225035); rgb(311pt)=(0.926182,0.820813,0.225618); rgb(312pt)=(0.929447,0.816787,0.226126); rgb(313pt)=(0.932692,0.812755,0.226621); rgb(314pt)=(0.935812,0.808686,0.227025); rgb(315pt)=(0.938919,0.804614,0.227418); rgb(316pt)=(0.941891,0.800502,0.22771); rgb(317pt)=(0.944855,0.796388,0.227997); rgb(318pt)=(0.947668,0.792244,0.228157); rgb(319pt)=(0.950474,0.788099,0.228311); rgb(320pt)=(0.953136,0.783919,0.228336); rgb(321pt)=(0.955786,0.779736,0.22835); rgb(322pt)=(0.958285,0.775525,0.228223); rgb(323pt)=(0.960765,0.771312,0.228076); rgb(324pt)=(0.963106,0.767075,0.227784); rgb(325pt)=(0.965418,0.762836,0.227465); rgb(326pt)=(0.967585,0.758579,0.227); rgb(327pt)=(0.969718,0.754318,0.226498); rgb(328pt)=(0.971722,0.750041,0.225849); rgb(329pt)=(0.973679,0.745759,0.225149); rgb(330pt)=(0.975499,0.741467,0.224296); rgb(331pt)=(0.977266,0.737171,0.223382); rgb(332pt)=(0.978906,0.732869,0.222319); rgb(333pt)=(0.980492,0.728535,0.221196); rgb(334pt)=(0.981969,0.72414,0.219954); rgb(335pt)=(0.98339,0.719688,0.218664); rgb(336pt)=(0.984719,0.71514,0.217295); rgb(337pt)=(0.985987,0.710527,0.215874); rgb(338pt)=(0.987173,0.705826,0.214382); rgb(339pt)=(0.988295,0.701058,0.212835); rgb(340pt)=(0.989342,0.696214,0.211225); rgb(341pt)=(0.990318,0.691302,0.209559); rgb(342pt)=(0.991222,0.686325,0.207837); rgb(343pt)=(0.992054,0.681274,0.206056); rgb(344pt)=(0.992825,0.676164,0.204226); rgb(345pt)=(0.993515,0.670987,0.202339); rgb(346pt)=(0.994149,0.665765,0.200413); rgb(347pt)=(0.994695,0.660467,0.198431); rgb(348pt)=(0.995191,0.655127,0.196417); rgb(349pt)=(0.9956,0.649721,0.194342); rgb(350pt)=(0.995968,0.644284,0.192236); rgb(351pt)=(0.996243,0.638773,0.190075); rgb(352pt)=(0.996483,0.633233,0.187893); rgb(353pt)=(0.996622,0.627631,0.185657); rgb(354pt)=(0.996729,0.62201,0.183403); rgb(355pt)=(0.996738,0.616323,0.181092); rgb(356pt)=(0.996722,0.61062,0.178766); rgb(357pt)=(0.996598,0.604852,0.176394); rgb(358pt)=(0.996455,0.599072,0.174012); rgb(359pt)=(0.996207,0.593237,0.171581); rgb(360pt)=(0.995946,0.587396,0.169143); rgb(361pt)=(0.995566,0.581503,0.166657); rgb(362pt)=(0.995178,0.575606,0.164169); rgb(363pt)=(0.994679,0.569663,0.161645); rgb(364pt)=(0.994175,0.563719,0.15912); rgb(365pt)=(0.993552,0.55773,0.15656); rgb(366pt)=(0.992921,0.551739,0.153997); rgb(367pt)=(0.992185,0.545719,0.151406); rgb(368pt)=(0.991437,0.539697,0.148813); rgb(369pt)=(0.990589,0.533656,0.146196); rgb(370pt)=(0.989723,0.527612,0.143577); rgb(371pt)=(0.988762,0.521546,0.140946); rgb(372pt)=(0.987781,0.51548,0.138313); rgb(373pt)=(0.986713,0.509409,0.135676); rgb(374pt)=(0.985619,0.503338,0.133037); rgb(375pt)=(0.984443,0.497267,0.13039); rgb(376pt)=(0.983236,0.491197,0.127744); rgb(377pt)=(0.981949,0.485131,0.125102); rgb(378pt)=(0.980629,0.479071,0.122463); rgb(379pt)=(0.979244,0.47302,0.119832); rgb(380pt)=(0.97782,0.466977,0.117206); rgb(381pt)=(0.976328,0.460947,0.114589); rgb(382pt)=(0.974796,0.454928,0.111981); rgb(383pt)=(0.973206,0.448923,0.109385); rgb(384pt)=(0.971573,0.442939,0.106801); rgb(385pt)=(0.969886,0.436981,0.10423); rgb(386pt)=(0.968152,0.431043,0.101678); rgb(387pt)=(0.966368,0.425125,0.099143); rgb(388pt)=(0.964532,0.419235,0.0966304); rgb(389pt)=(0.962652,0.413369,0.0941366); rgb(390pt)=(0.960717,0.407541,0.0916697); rgb(391pt)=(0.958745,0.401741,0.0892219); rgb(392pt)=(0.956718,0.395982,0.0868062); rgb(393pt)=(0.954658,0.390249,0.0844095); rgb(394pt)=(0.952537,0.384566,0.0820539); rgb(395pt)=(0.950386,0.378909,0.0797186); rgb(396pt)=(0.948169,0.373311,0.0774306); rgb(397pt)=(0.945925,0.367736,0.0751617); rgb(398pt)=(0.943624,0.362234,0.0729469); rgb(399pt)=(0.941304,0.356756,0.0707495); rgb(400pt)=(0.93891,0.351355,0.0686134); rgb(401pt)=(0.936498,0.345974,0.0664927); rgb(402pt)=(0.934022,0.340688,0.0644452); rgb(403pt)=(0.931533,0.335419,0.0624113); rgb(404pt)=(0.928976,0.33025,0.0604544); rgb(405pt)=(0.926411,0.325094,0.0585074); rgb(406pt)=(0.92377,0.320056,0.0566507); rgb(407pt)=(0.921123,0.315028,0.0548008); rgb(408pt)=(0.918401,0.310124,0.0530553); rgb(409pt)=(0.915676,0.305225,0.0513143); rgb(410pt)=(0.912876,0.300468,0.0496791); rgb(411pt)=(0.910071,0.295719,0.0480504); rgb(412pt)=(0.907205,0.291104,0.0465276); rgb(413pt)=(0.90433,0.286506,0.0450178); rgb(414pt)=(0.901392,0.28205,0.0436227); rgb(415pt)=(0.898443,0.277615,0.0422446); rgb(416pt)=(0.895427,0.273307,0.0409671); rgb(417pt)=(0.892396,0.269013,0.0396991); rgb(418pt)=(0.889294,0.264776,0.0384727); rgb(419pt)=(0.886171,0.260553,0.0372557); rgb(420pt)=(0.882977,0.256373,0.0360701); rgb(421pt)=(0.879757,0.252207,0.0348958); rgb(422pt)=(0.876466,0.248077,0.0337511); rgb(423pt)=(0.873145,0.243968,0.032621); rgb(424pt)=(0.869762,0.2399,0.0315223); rgb(425pt)=(0.866344,0.235853,0.0304384); rgb(426pt)=(0.862864,0.231841,0.0293805); rgb(427pt)=(0.859347,0.22785,0.0283413); rgb(428pt)=(0.855775,0.22389,0.0273295); rgb(429pt)=(0.85216,0.219957,0.0263359); rgb(430pt)=(0.848491,0.216058,0.025365); rgb(431pt)=(0.844776,0.212184,0.0244141); rgb(432pt)=(0.841015,0.208336,0.023484); rgb(433pt)=(0.837205,0.204518,0.0225758); rgb(434pt)=(0.833352,0.200726,0.0216866); rgb(435pt)=(0.829443,0.196969,0.0208239); rgb(436pt)=(0.825493,0.193239,0.0199807); rgb(437pt)=(0.821485,0.18954,0.0191629); rgb(438pt)=(0.817443,0.185861,0.0183606); rgb(439pt)=(0.81334,0.182219,0.0175854); rgb(440pt)=(0.809206,0.178596,0.0168239); rgb(441pt)=(0.805003,0.175012,0.016095); rgb(442pt)=(0.800772,0.171445,0.0153796); rgb(443pt)=(0.796472,0.16792,0.0146909); rgb(444pt)=(0.792149,0.16441,0.0140113); rgb(445pt)=(0.787748,0.160948,0.0133721); rgb(446pt)=(0.783328,0.157498,0.0127435); rgb(447pt)=(0.778831,0.154091,0.0121448); rgb(448pt)=(0.774319,0.150693,0.0115521); rgb(449pt)=(0.769725,0.147344,0.0109997); rgb(450pt)=(0.765121,0.144002,0.0104529); rgb(451pt)=(0.760427,0.140712,0.00994377); rgb(452pt)=(0.755726,0.137426,0.00943786); rgb(453pt)=(0.750931,0.134189,0.00897138); rgb(454pt)=(0.746132,0.130955,0.00850671); rgb(455pt)=(0.741246,0.127782,0.00808768); rgb(456pt)=(0.736356,0.124611,0.00767072); rgb(457pt)=(0.731374,0.121494,0.00729257); rgb(458pt)=(0.726382,0.118382,0.00691826); rgb(459pt)=(0.721302,0.115321,0.00658098); rgb(460pt)=(0.71621,0.112268,0.00624932); rgb(461pt)=(0.711039,0.109263,0.00595293); rgb(462pt)=(0.705851,0.106267,0.00566483); rgb(463pt)=(0.700587,0.103313,0.00541443); rgb(464pt)=(0.695303,0.100373,0.00517317); rgb(465pt)=(0.689947,0.0974811,0.00496365); rgb(466pt)=(0.684566,0.0946023,0.00476639); rgb(467pt)=(0.679113,0.091761,0.00460287); rgb(468pt)=(0.673631,0.0889388,0.00445042); rgb(469pt)=(0.668081,0.0861588,0.00432267); rgb(470pt)=(0.662499,0.0833969,0.00421114); rgb(471pt)=(0.656857,0.080668,0.00412938); rgb(472pt)=(0.651179,0.0779634,0.00406583); rgb(473pt)=(0.645445,0.0752959,0.00403006); rgb(474pt)=(0.639669,0.0726508,0.00401); rgb(475pt)=(0.633838,0.0700344,0.00401); rgb(476pt)=(0.627963,0.0674451,0.00403218); rgb(477pt)=(0.62204,0.0648848,0.00407818); rgb(478pt)=(0.616069,0.0623569,0.00414565); rgb(479pt)=(0.610055,0.059858,0.00423253); rgb(480pt)=(0.603985,0.0573881,0.00434555); rgb(481pt)=(0.597873,0.0549403,0.00447842); rgb(482pt)=(0.591705,0.0525269,0.00463317); rgb(483pt)=(0.585501,0.0501353,0.0048018); rgb(484pt)=(0.579234,0.0477806,0.00500391); rgb(485pt)=(0.572933,0.0454452,0.00522365); rgb(486pt)=(0.566568,0.0431491,0.00546836); rgb(487pt)=(0.560175,0.0408699,0.00572387); rgb(488pt)=(0.553714,0.0386324,0.00601347); rgb(489pt)=(0.547229,0.0364095,0.00631497); rgb(490pt)=(0.540668,0.0342306,0.00664854); rgb(491pt)=(0.534086,0.0320639,0.00699092); rgb(492pt)=(0.527428,0.0299436,0.00736713); rgb(493pt)=(0.520754,0.0278331,0.0077504); rgb(494pt)=(0.513995,0.0257715,0.00816926); rgb(495pt)=(0.507224,0.0237172,0.00859341); rgb(496pt)=(0.500369,0.0217143,0.00905958); rgb(497pt)=(0.493506,0.0197162,0.00952972); rgb(498pt)=(0.486555,0.0177719,0.010039); rgb(499pt)=(0.4796,0.01583,0.01055)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.5	107.7389083	107.7389083\\
1	1	37.92628375	37.92628375\\
1	1.5	49.16131855	49.16131855\\
1	2	54.61297593	54.61297593\\
1	2.5	58.79511382	58.79511382\\
1	3	61.54470964	61.54470964\\
1	5	69.40718134	69.40718134\\
2	0.5	33.3650554	33.3650554\\
2	1	18.53108436	18.53108436\\
2	1.5	21.32349476	21.32349476\\
2	2	24.64558724	24.64558724\\
2	2.5	25.91709023	25.91709023\\
2	3	27.93763257	27.93763257\\
2	5	32.60078287	32.60078287\\
5	0.5	11.47581883	11.47581883\\
5	1	7.870169349	7.870169349\\
5	1.5	7.932381456	7.932381456\\
5	2	8.986055941	8.986055941\\
5	2.5	9.665041389	9.665041389\\
5	3	10.52654756	10.52654756\\
5	5	12.60105724	12.60105724\\
11	0.5	6.332965958	6.332965958\\
11	1	4.893758044	4.893758044\\
11	1.5	4.456798901	4.456798901\\
11	2	5.281254355	5.281254355\\
11	2.5	5.562891273	5.562891273\\
11	3	6.146612483	6.146612483\\
11	5	7.07083228	7.07083228\\
21	0.5	4.822990143	4.822990143\\
21	1	4.215795607	4.215795607\\
21	1.5	3.866951122	3.866951122\\
21	2	4.095823362	4.095823362\\
21	2.5	4.499559618	4.499559618\\
21	3	4.768074343	4.768074343\\
21	5	5.571647076	5.571647076\\
31	0.5	4.526832356	4.526832356\\
31	1	4.054579369	4.054579369\\
31	1.5	3.713070214	3.713070214\\
31	2	3.919528522	3.919528522\\
31	2.5	4.264129689	4.264129689\\
31	3	4.39814705	4.39814705\\
31	5	4.772210263	4.772210263\\
41	0.5	4.466139799	4.466139799\\
41	1	4.212538136	4.212538136\\
41	1.5	4.032587174	4.032587174\\
41	2	4.049537596	4.049537596\\
41	2.5	4.452645598	4.452645598\\
41	3	4.424431903	4.424431903\\
41	5	4.840494335	4.840494335\\
51	0.5	4.555309104	4.555309104\\
51	1	4.297105131	4.297105131\\
51	1.5	4.317434319	4.317434319\\
51	2	4.223616676	4.223616676\\
51	2.5	4.474043296	4.474043296\\
51	3	4.791075291	4.791075291\\
51	5	5.014482888	5.014482888\\
};
\addplot3 [color=mycolor1, line width=5.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
31	1.5	3.713070214\\
};
\addlegendentry{True minimum}
% \addplot3 [color=mycolor1, line width=3.0pt, mark=x, mark options={solid, mycolor1}]
% table[row sep=crcr] {%
%1	1	39.070715620343\\
%13.29843426	2.24498415	4.86043079457\\
%14.21347141	1.717077017	4.421013059057\\
%15.74504185	1.680517673	4.317697115618\\
%16.53552437	1.684329867	4.215462402742\\
%18.16369247	1.55333519	3.944733524852\\
%19.36946869	1.209239244	4.314239058909\\
%21.14470673	1.0890553	4.165000434585\\
%21.67464828	1.224059939	4.068898871577\\
%22.93040657	1.30104363	4.102722675221\\
%24.12030029	1.180250645	4.071480615536\\
%24.71691704	1.151713133	4.037632783102\\
%25.55633926	1.097393751	4.065491025832\\
%25.89460564	1.112027287	3.99123279885\\
%25.94591713	1.162885666	3.943208736846\\
%26.0148735	1.225877881	4.025191415599\\
%25.96016693	1.337734818	4.183957103772\\
%};
% \addplot3 [color=red, line width=3.0pt, mark=x, mark options={solid, red}]
% table[row sep=crcr] {%
%1	1	38.61123771059\\
%2.9598279	1.234347224	12.299873816683\\
%4.939032555	1.420963407	7.784007669301\\
%7.958580017	1.879693031	6.150063755631\\
%11.0044241	2.21137166	5.373549723388\\
%13.38248253	2.622006893	5.246588445474\\
%13.24349022	2.564564228	5.353607819351\\
%13.90626526	2.645828962	5.310867481651\\
%13.52350235	2.640475512	5.296252336759\\
%14.03239727	2.70318532	5.048444558439\\
%13.98202229	2.687030077	5.199151048195\\
%14.26643658	2.720782995	5.212799663682\\
%14.18627834	2.688338757	5.350120503775\\
%14.15428638	2.689358711	5.211298018713\\
%14.0412178	2.670567989	5.283766212142\\
%13.98660946	2.665541172	5.188195856771\\
%13.93928719	2.656756878	5.299974309058\\
%};
% \addplot3 [color=green, line width=3.0pt, mark=x, mark options={solid, green}]
% table[row sep=crcr] {%
%1	1	37.902514410592\\
%23.8487587	3.477330208	4.843696062971\\
%23.85767937	3.381138325	4.845989678734\\
%23.87441063	3.292101622	4.502929033056\\
%23.87565613	3.23948431	4.503068435922\\
%23.89143753	3.153125763	4.557102772336\\
%23.90617371	3.057695866	4.657756562666\\
%23.92312241	2.94350028	4.667103879613\\
%23.92838478	2.819104671	4.509509684083\\
%23.92896652	2.675179482	4.34681301719\\
%23.95848083	2.543672562	4.463228356579\\
%23.97584534	2.326380491	4.364296964597\\
%23.99689484	2.178358078	4.2715565746\\
%23.95990562	2.088680267	4.060982235307\\
%23.92303276	1.992789745	4.020448608327\\
%23.8580761	1.882193565	4.03428837994\\
%23.7075901	1.881586552	3.942544630402\\
%};
 \addplot3 [color=red, line width=2.0pt, mark=x, mark options={solid, orange}]
 table[row sep=crcr] {%
1	1	38.639846489918\\
13.55914116	2.056097507	4.79539109227\\
15.07652473	1.265460491	4.578042144079\\
15.85728931	1.7346766	4.188583975871\\
16.34833527	1.356925964	4.419170378787\\
16.98958015	1.752554417	4.196312826556\\
18.16176224	1.305167913	4.256149381416\\
18.5651989	1.707416415	3.916820633019\\
19.18490028	1.433861494	3.905444993265\\
19.0065403	1.440934896	3.797818270669\\
19.28228378	1.463761091	3.832460820248\\
19.82290649	1.401282907	4.284761047127\\
19.6976223	1.733426332	4.033107925258\\
19.78837395	1.37545383	4.259090379977\\
20.41234398	1.72507596	4.042460068452\\
20.80124283	1.322768807	4.159738855422\\
21.47605324	1.697736502	4.085636999403\\
};
  \addlegendentry{UKF+SPSA from~\cite{ALLAMAA2022385}}
 \addplot3 [color=blue, line width=2.0pt, mark=x, mark options={solid, cyan}]
 table[row sep=crcr] {%
1	1	38.294349521746\\
2.920369148	1.294500589	12.441796824511\\
6.100809097	1.308365822	6.21594656419\\
10.1879673	0.864094853	5.700923428769\\
11.06165028	1.313707352	4.9304228035\\
12.22328091	1.58707118	4.534534250002\\
13.93064404	0.392640233	5.806285236908\\
14.13415718	0.563157618	5.476525003838\\
14.25604916	0.892679095	4.913437123213\\
15.0500164	1.30576086	4.450024488168\\
16.03282166	1.590697885	4.197165021228\\
18.3735714	0.599748194	4.919947827906\\
18.16074371	0.900479019	4.546575400468\\
18.68598747	1.276550412	4.374503086165\\
19.28987885	1.59491396	3.804807627914\\
19.63523483	0.833929896	4.614455401415\\
19.9057827	1.201667309	4.153810943114\\
};
  \addlegendentry{UKF from~\cite{menner2023automated}}
 \addplot3 [color=green, line width=2.0pt, mark=x, mark options={solid, yellow}]
 table[row sep=crcr] {%
1	1	38.390093245743\\
29.85443306	0.992683649	4.021417242882\\
31.20894241	1.055818439	3.967471636976\\
32.24119568	1.122951746	3.900835999829\\
31.31100464	1.157046914	3.906236114135\\
29.19730568	1.16306603	3.945950638562\\
27.94335747	1.214151263	4.061895846829\\
26.67375374	1.206865668	3.921580839978\\
26.91175079	1.178904891	4.002681934016\\
26.21436119	1.170620203	4.059892440157\\
26.50523567	1.158673167	3.994652847127\\
26.40557671	1.151988626	4.078456934451\\
26.37986565	1.153088093	4.076996725071\\
26.4521637	1.153577566	4.115889296267\\
26.5412674	1.155362248	3.964609305571\\
26.79460144	1.15796268	4.044626947267\\
26.65145874	1.158539891	3.998837718989\\
};
  \addlegendentry{$\DCAUKS$ (ours)}
% \addplot3 [color=black, line width=3.0pt, mark=x, mark options={solid, red}]
% table[row sep=crcr] {%
%300	2.5	17.472301426099\\
%252.2942963	1.880752087	22.921211642247\\
%198.3858948	1.560274124	16.019007353582\\
%141.0713654	1.410388231	9.722534937553\\
%95.14924622	0.992173553	6.392405778338\\
%78.00879669	0.586881459	5.588973866819\\
%83.73492432	0.551559746	5.447863539977\\
%62.64255524	0.335514247	5.123241223722\\
%54.36821365	0.735354424	4.628209802509\\
%48.88428116	0.426748604	4.684471414318\\
%43.23916245	0.526662469	4.476881505178\\
%39.31803894	0.640953243	4.400259383743\\
%37.4757843	0.891569078	4.20465936026\\
%34.20441055	0.869763315	4.258399581136\\
%30.52319908	1.03863883	3.999643099868\\
%28.44268036	1.008335471	3.997721111012\\
%25.05646896	1.157961726	3.999909125352\\
%};

 \end{axis}

\begin{axis}[%
width=.7\columnwidth,
height=3.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/9_3dplot_performance_Q_evo_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\columnwidth,
height=3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
tick align=outside,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Weight on \\ path tracking},
ymin=0,
ymax=3.2,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Weight on \\ velocity tracking},
zmin=0,
zmax=50,
zlabel style={font=\color{white!15!black}, align=center},
zlabel={Performance metric \\ $\frac{1}{2N_H}\lVert V(\theta)\rVert^2$},
view={25.2396408839779}{51.918020066687},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
every axis x label/.append style=sloped,
every axis y label/.append style={sloped, at={(rel axis cs: 1.4, 0.5, 0)}, above},
legend style={at={(-0.272,0.778)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.192444,0.0777032,0.247153); rgb(2pt)=(0.194934,0.0836455,0.262124); rgb(3pt)=(0.197351,0.0895682,0.276816); rgb(4pt)=(0.199762,0.0954888,0.291483); rgb(5pt)=(0.202108,0.101386,0.305894); rgb(6pt)=(0.204444,0.107281,0.320267); rgb(7pt)=(0.206718,0.113157,0.334387); rgb(8pt)=(0.20898,0.11903,0.348457); rgb(9pt)=(0.211183,0.124881,0.36229); rgb(10pt)=(0.21337,0.130727,0.376061); rgb(11pt)=(0.215501,0.136552,0.389603); rgb(12pt)=(0.217613,0.142373,0.403071); rgb(13pt)=(0.219672,0.148178,0.416327); rgb(14pt)=(0.22171,0.153975,0.429496); rgb(15pt)=(0.223698,0.159755,0.442466); rgb(16pt)=(0.225661,0.165527,0.455337); rgb(17pt)=(0.227578,0.171287,0.468021); rgb(18pt)=(0.229466,0.177036,0.480593); rgb(19pt)=(0.231311,0.18277,0.492991); rgb(20pt)=(0.233123,0.188492,0.505262); rgb(21pt)=(0.234891,0.1942,0.517368); rgb(22pt)=(0.236627,0.199899,0.529339); rgb(23pt)=(0.238329,0.205587,0.541159); rgb(24pt)=(0.239994,0.211261,0.552828); rgb(25pt)=(0.241624,0.216923,0.564356); rgb(26pt)=(0.243214,0.222571,0.575725); rgb(27pt)=(0.244773,0.228207,0.586967); rgb(28pt)=(0.246288,0.233832,0.598037); rgb(29pt)=(0.247775,0.239448,0.608993); rgb(30pt)=(0.249216,0.245047,0.619764); rgb(31pt)=(0.250631,0.250638,0.630434); rgb(32pt)=(0.251994,0.256214,0.640907); rgb(33pt)=(0.253333,0.261785,0.651291); rgb(34pt)=(0.254623,0.267336,0.661461); rgb(35pt)=(0.255896,0.272881,0.671554); rgb(36pt)=(0.257112,0.278405,0.681424); rgb(37pt)=(0.258313,0.283924,0.691231); rgb(38pt)=(0.259456,0.289427,0.700799); rgb(39pt)=(0.260585,0.294925,0.710314); rgb(40pt)=(0.261648,0.300402,0.719582); rgb(41pt)=(0.262701,0.305875,0.728811); rgb(42pt)=(0.263693,0.311329,0.737781); rgb(43pt)=(0.26468,0.316782,0.746724); rgb(44pt)=(0.265598,0.32221,0.755395); rgb(45pt)=(0.266513,0.327637,0.764052); rgb(46pt)=(0.267352,0.333039,0.772425); rgb(47pt)=(0.268187,0.33844,0.780785); rgb(48pt)=(0.268959,0.343821,0.788864); rgb(49pt)=(0.269725,0.3492,0.796921); rgb(50pt)=(0.270419,0.354556,0.804714); rgb(51pt)=(0.271106,0.359909,0.812472); rgb(52pt)=(0.271735,0.365244,0.819974); rgb(53pt)=(0.272351,0.370574,0.827429); rgb(54pt)=(0.272903,0.375878,0.83465); rgb(55pt)=(0.273441,0.381179,0.84181); rgb(56pt)=(0.273926,0.386468,0.84874); rgb(57pt)=(0.274393,0.39175,0.855596); rgb(58pt)=(0.274801,0.397008,0.862234); rgb(59pt)=(0.275191,0.402261,0.86879); rgb(60pt)=(0.275533,0.407499,0.875147); rgb(61pt)=(0.27585,0.41273,0.881406); rgb(62pt)=(0.276115,0.417947,0.887472); rgb(63pt)=(0.276356,0.423155,0.893429); rgb(64pt)=(0.276555,0.428347,0.899208); rgb(65pt)=(0.276722,0.433528,0.904864); rgb(66pt)=(0.276845,0.438695,0.910353); rgb(67pt)=(0.276934,0.443851,0.91571); rgb(68pt)=(0.276985,0.448997,0.920917); rgb(69pt)=(0.277002,0.454128,0.925976); rgb(70pt)=(0.276987,0.459243,0.930892); rgb(71pt)=(0.276929,0.46435,0.935647); rgb(72pt)=(0.276837,0.46945,0.940272); rgb(73pt)=(0.276703,0.474535,0.944729); rgb(74pt)=(0.276539,0.479609,0.949073); rgb(75pt)=(0.276333,0.484667,0.95323); rgb(76pt)=(0.276103,0.489716,0.957283); rgb(77pt)=(0.275821,0.494748,0.96114); rgb(78pt)=(0.275514,0.499771,0.964906); rgb(79pt)=(0.275156,0.50478,0.968465); rgb(80pt)=(0.274777,0.509782,0.971945); rgb(81pt)=(0.274344,0.51477,0.975201); rgb(82pt)=(0.273895,0.519752,0.97839); rgb(83pt)=(0.273362,0.524718,0.981321); rgb(84pt)=(0.27281,0.52968,0.984193); rgb(85pt)=(0.272,0.53466,0.986659); rgb(86pt)=(0.271147,0.539642,0.989056); rgb(87pt)=(0.270014,0.544647,0.991012); rgb(88pt)=(0.268849,0.549655,0.992918); rgb(89pt)=(0.267404,0.554683,0.994377); rgb(90pt)=(0.265943,0.559711,0.995808); rgb(91pt)=(0.26421,0.56476,0.996786); rgb(92pt)=(0.262465,0.569809,0.997744); rgb(93pt)=(0.260472,0.574873,0.998271); rgb(94pt)=(0.258462,0.579938,0.998767); rgb(95pt)=(0.256229,0.585007,0.998869); rgb(96pt)=(0.253972,0.590077,0.998925); rgb(97pt)=(0.251524,0.595152,0.998613); rgb(98pt)=(0.249044,0.600227,0.998239); rgb(99pt)=(0.246392,0.605306,0.997534); rgb(100pt)=(0.243705,0.610386,0.996753); rgb(101pt)=(0.240879,0.615465,0.99567); rgb(102pt)=(0.238012,0.620543,0.994498); rgb(103pt)=(0.235017,0.625612,0.993052); rgb(104pt)=(0.231985,0.630678,0.991507); rgb(105pt)=(0.228857,0.635737,0.989713); rgb(106pt)=(0.225688,0.640793,0.987811); rgb(107pt)=(0.222432,0.645842,0.985691); rgb(108pt)=(0.219139,0.650885,0.983452); rgb(109pt)=(0.215782,0.655919,0.981014); rgb(110pt)=(0.212388,0.660942,0.978451); rgb(111pt)=(0.208944,0.66595,0.975712); rgb(112pt)=(0.205469,0.670948,0.972847); rgb(113pt)=(0.201958,0.675936,0.969832); rgb(114pt)=(0.198427,0.680908,0.966681); rgb(115pt)=(0.194876,0.685865,0.963395); rgb(116pt)=(0.191307,0.690803,0.959972); rgb(117pt)=(0.187725,0.695724,0.956436); rgb(118pt)=(0.18414,0.700627,0.952765); rgb(119pt)=(0.180552,0.705517,0.948998); rgb(120pt)=(0.176971,0.710379,0.945093); rgb(121pt)=(0.173394,0.715223,0.941107); rgb(122pt)=(0.169838,0.72004,0.936984); rgb(123pt)=(0.166291,0.724844,0.932793); rgb(124pt)=(0.162778,0.729614,0.928471); rgb(125pt)=(0.159277,0.734372,0.924096); rgb(126pt)=(0.155831,0.739091,0.919594); rgb(127pt)=(0.152402,0.743797,0.915051); rgb(128pt)=(0.149043,0.748454,0.91038); rgb(129pt)=(0.145701,0.7531,0.905679); rgb(130pt)=(0.14245,0.757697,0.900865); rgb(131pt)=(0.139215,0.762286,0.896031); rgb(132pt)=(0.136094,0.766821,0.891087); rgb(133pt)=(0.132987,0.771348,0.88613); rgb(134pt)=(0.130014,0.775809,0.881078); rgb(135pt)=(0.12705,0.780265,0.876019); rgb(136pt)=(0.12425,0.784656,0.870865); rgb(137pt)=(0.121459,0.789045,0.865708); rgb(138pt)=(0.118842,0.793358,0.860485); rgb(139pt)=(0.116239,0.797666,0.855258); rgb(140pt)=(0.113827,0.801902,0.849974); rgb(141pt)=(0.111438,0.806129,0.844687); rgb(142pt)=(0.109246,0.810279,0.839367); rgb(143pt)=(0.10709,0.814416,0.834043); rgb(144pt)=(0.105143,0.818484,0.828692); rgb(145pt)=(0.103245,0.822534,0.823341); rgb(146pt)=(0.101553,0.82651,0.817985); rgb(147pt)=(0.0999281,0.830463,0.812631); rgb(148pt)=(0.0985177,0.834341,0.807281); rgb(149pt)=(0.0971898,0.838194,0.801936); rgb(150pt)=(0.0960758,0.841981,0.796606); rgb(151pt)=(0.0950653,0.845733,0.791289); rgb(152pt)=(0.0942732,0.849413,0.786); rgb(153pt)=(0.0936023,0.853055,0.780732); rgb(154pt)=(0.0931423,0.856632,0.775499); rgb(155pt)=(0.0928283,0.860165,0.770295); rgb(156pt)=(0.0927261,0.863635,0.765134); rgb(157pt)=(0.0927921,0.867054,0.760012); rgb(158pt)=(0.093063,0.870412,0.754937); rgb(159pt)=(0.0935308,0.873708,0.749916); rgb(160pt)=(0.0942002,0.876943,0.744949); rgb(161pt)=(0.0950893,0.880115,0.740045); rgb(162pt)=(0.0961676,0.883232,0.735195); rgb(163pt)=(0.0974979,0.886278,0.730422); rgb(164pt)=(0.0990105,0.889273,0.725706); rgb(165pt)=(0.100804,0.892184,0.721085); rgb(166pt)=(0.102766,0.895046,0.716521); rgb(167pt)=(0.105031,0.897846,0.71193); rgb(168pt)=(0.107449,0.900616,0.707326); rgb(169pt)=(0.110178,0.903346,0.702551); rgb(170pt)=(0.113034,0.90606,0.697707); rgb(171pt)=(0.116203,0.908731,0.692697); rgb(172pt)=(0.119473,0.911388,0.687633); rgb(173pt)=(0.123065,0.913997,0.682398); rgb(174pt)=(0.126739,0.916593,0.677119); rgb(175pt)=(0.130731,0.919137,0.671677); rgb(176pt)=(0.134783,0.921672,0.666204); rgb(177pt)=(0.13916,0.924148,0.660564); rgb(178pt)=(0.143581,0.926616,0.654902); rgb(179pt)=(0.148318,0.929028,0.649088); rgb(180pt)=(0.153081,0.931434,0.643263); rgb(181pt)=(0.15816,0.933777,0.637284); rgb(182pt)=(0.163254,0.936117,0.631298); rgb(183pt)=(0.16866,0.938386,0.625171); rgb(184pt)=(0.174083,0.940651,0.619036); rgb(185pt)=(0.179775,0.942853,0.612776); rgb(186pt)=(0.185495,0.945049,0.606505); rgb(187pt)=(0.191464,0.94718,0.600133); rgb(188pt)=(0.197469,0.949301,0.593746); rgb(189pt)=(0.203693,0.95136,0.587271); rgb(190pt)=(0.209961,0.953405,0.58078); rgb(191pt)=(0.216426,0.955388,0.574213); rgb(192pt)=(0.222939,0.957354,0.567629); rgb(193pt)=(0.229618,0.95926,0.560986); rgb(194pt)=(0.236354,0.961145,0.554327); rgb(195pt)=(0.243243,0.962974,0.547628); rgb(196pt)=(0.250187,0.964778,0.540911); rgb(197pt)=(0.257255,0.966526,0.534155); rgb(198pt)=(0.264384,0.968246,0.527388); rgb(199pt)=(0.271625,0.969917,0.520602); rgb(200pt)=(0.278924,0.971556,0.513807); rgb(201pt)=(0.286308,0.973145,0.507); rgb(202pt)=(0.293751,0.974696,0.500189); rgb(203pt)=(0.301268,0.976198,0.493372); rgb(204pt)=(0.30884,0.977658,0.486558); rgb(205pt)=(0.31647,0.979074,0.479746); rgb(206pt)=(0.324148,0.980443,0.472945); rgb(207pt)=(0.331869,0.981772,0.466153); rgb(208pt)=(0.339635,0.983051,0.459379); rgb(209pt)=(0.347433,0.984293,0.452618); rgb(210pt)=(0.355269,0.985478,0.445886); rgb(211pt)=(0.363129,0.986628,0.439171); rgb(212pt)=(0.371015,0.987717,0.432497); rgb(213pt)=(0.378915,0.988775,0.425843); rgb(214pt)=(0.386834,0.989768,0.41924); rgb(215pt)=(0.39476,0.990734,0.412658); rgb(216pt)=(0.402686,0.991627,0.406137); rgb(217pt)=(0.410612,0.992496,0.399637); rgb(218pt)=(0.418529,0.993288,0.393221); rgb(219pt)=(0.426445,0.99406,0.386828); rgb(220pt)=(0.434335,0.994751,0.380524); rgb(221pt)=(0.442221,0.995425,0.374239); rgb(222pt)=(0.450061,0.996011,0.368065); rgb(223pt)=(0.457895,0.996583,0.361907); rgb(224pt)=(0.465673,0.997061,0.355881); rgb(225pt)=(0.473445,0.997532,0.349866); rgb(226pt)=(0.481134,0.997908,0.343998); rgb(227pt)=(0.48882,0.998281,0.338138); rgb(228pt)=(0.496398,0.998542,0.33244); rgb(229pt)=(0.503971,0.998797,0.326751); rgb(230pt)=(0.511432,0.998956,0.321237); rgb(231pt)=(0.518881,0.999104,0.31574); rgb(232pt)=(0.526203,0.99915,0.31042); rgb(233pt)=(0.533506,0.999182,0.305129); rgb(234pt)=(0.540676,0.999121,0.300018); rgb(235pt)=(0.547814,0.999039,0.294946); rgb(236pt)=(0.554804,0.998866,0.29005); rgb(237pt)=(0.561754,0.998667,0.285208); rgb(238pt)=(0.568555,0.998381,0.280552); rgb(239pt)=(0.575301,0.998065,0.275961); rgb(240pt)=(0.581888,0.997667,0.271551); rgb(241pt)=(0.588406,0.997232,0.267222); rgb(242pt)=(0.594768,0.996716,0.263078); rgb(243pt)=(0.601045,0.996159,0.259028); rgb(244pt)=(0.607162,0.995525,0.255155); rgb(245pt)=(0.613175,0.994843,0.251395); rgb(246pt)=(0.619026,0.994087,0.247813); rgb(247pt)=(0.624755,0.99328,0.244362); rgb(248pt)=(0.630325,0.992406,0.241081); rgb(249pt)=(0.63577,0.991471,0.23795); rgb(250pt)=(0.64108,0.990469,0.23498); rgb(251pt)=(0.646371,0.989393,0.232171); rgb(252pt)=(0.651644,0.988248,0.229509); rgb(253pt)=(0.656924,0.987026,0.227008); rgb(254pt)=(0.662208,0.985743,0.224632); rgb(255pt)=(0.667492,0.984376,0.222426); rgb(256pt)=(0.672776,0.982956,0.220331); rgb(257pt)=(0.678053,0.981445,0.218409); rgb(258pt)=(0.683327,0.979887,0.21658); rgb(259pt)=(0.688597,0.978236,0.214927); rgb(260pt)=(0.693866,0.976544,0.213354); rgb(261pt)=(0.699123,0.974763,0.211953); rgb(262pt)=(0.704376,0.972948,0.210614); rgb(263pt)=(0.709614,0.971035,0.209455); rgb(264pt)=(0.714847,0.969093,0.208346); rgb(265pt)=(0.720058,0.967046,0.207414); rgb(266pt)=(0.725266,0.964976,0.206519); rgb(267pt)=(0.730451,0.962809,0.205798); rgb(268pt)=(0.735633,0.960627,0.205103); rgb(269pt)=(0.740782,0.958338,0.204584); rgb(270pt)=(0.745928,0.956038,0.204084); rgb(271pt)=(0.75104,0.953631,0.203753); rgb(272pt)=(0.75615,0.951219,0.203431); rgb(273pt)=(0.761214,0.948695,0.203267); rgb(274pt)=(0.766277,0.946167,0.20311); rgb(275pt)=(0.7713,0.94354,0.203105); rgb(276pt)=(0.776319,0.940905,0.203111); rgb(277pt)=(0.781286,0.938176,0.203244); rgb(278pt)=(0.786246,0.935435,0.203392); rgb(279pt)=(0.791157,0.932604,0.203648); rgb(280pt)=(0.796058,0.929756,0.203923); rgb(281pt)=(0.800907,0.926828,0.204296); rgb(282pt)=(0.805744,0.92388,0.204691); rgb(283pt)=(0.810532,0.92086,0.205166); rgb(284pt)=(0.815302,0.917818,0.205665); rgb(285pt)=(0.820019,0.914711,0.206232); rgb(286pt)=(0.824713,0.911577,0.20682); rgb(287pt)=(0.829353,0.908378,0.207459); rgb(288pt)=(0.833965,0.905152,0.208121); rgb(289pt)=(0.838524,0.901877,0.208826); rgb(290pt)=(0.843052,0.898568,0.209551); rgb(291pt)=(0.847534,0.895205,0.210307); rgb(292pt)=(0.851974,0.89181,0.211081); rgb(293pt)=(0.856359,0.888371,0.211878); rgb(294pt)=(0.860702,0.884898,0.212687); rgb(295pt)=(0.865,0.881387,0.21351); rgb(296pt)=(0.869245,0.87784,0.214341); rgb(297pt)=(0.873441,0.874257,0.215179); rgb(298pt)=(0.877579,0.870638,0.216017); rgb(299pt)=(0.881673,0.866989,0.216855); rgb(300pt)=(0.885705,0.863301,0.217684); rgb(301pt)=(0.889696,0.859586,0.218506); rgb(302pt)=(0.893611,0.855831,0.219319); rgb(303pt)=(0.897485,0.852055,0.220127); rgb(304pt)=(0.901278,0.84824,0.220906); rgb(305pt)=(0.905034,0.844407,0.221673); rgb(306pt)=(0.908704,0.840533,0.222402); rgb(307pt)=(0.912342,0.836645,0.223117); rgb(308pt)=(0.915882,0.83272,0.223785); rgb(309pt)=(0.919393,0.828785,0.224439); rgb(310pt)=(0.922799,0.824805,0.225035); rgb(311pt)=(0.926182,0.820813,0.225618); rgb(312pt)=(0.929447,0.816787,0.226126); rgb(313pt)=(0.932692,0.812755,0.226621); rgb(314pt)=(0.935812,0.808686,0.227025); rgb(315pt)=(0.938919,0.804614,0.227418); rgb(316pt)=(0.941891,0.800502,0.22771); rgb(317pt)=(0.944855,0.796388,0.227997); rgb(318pt)=(0.947668,0.792244,0.228157); rgb(319pt)=(0.950474,0.788099,0.228311); rgb(320pt)=(0.953136,0.783919,0.228336); rgb(321pt)=(0.955786,0.779736,0.22835); rgb(322pt)=(0.958285,0.775525,0.228223); rgb(323pt)=(0.960765,0.771312,0.228076); rgb(324pt)=(0.963106,0.767075,0.227784); rgb(325pt)=(0.965418,0.762836,0.227465); rgb(326pt)=(0.967585,0.758579,0.227); rgb(327pt)=(0.969718,0.754318,0.226498); rgb(328pt)=(0.971722,0.750041,0.225849); rgb(329pt)=(0.973679,0.745759,0.225149); rgb(330pt)=(0.975499,0.741467,0.224296); rgb(331pt)=(0.977266,0.737171,0.223382); rgb(332pt)=(0.978906,0.732869,0.222319); rgb(333pt)=(0.980492,0.728535,0.221196); rgb(334pt)=(0.981969,0.72414,0.219954); rgb(335pt)=(0.98339,0.719688,0.218664); rgb(336pt)=(0.984719,0.71514,0.217295); rgb(337pt)=(0.985987,0.710527,0.215874); rgb(338pt)=(0.987173,0.705826,0.214382); rgb(339pt)=(0.988295,0.701058,0.212835); rgb(340pt)=(0.989342,0.696214,0.211225); rgb(341pt)=(0.990318,0.691302,0.209559); rgb(342pt)=(0.991222,0.686325,0.207837); rgb(343pt)=(0.992054,0.681274,0.206056); rgb(344pt)=(0.992825,0.676164,0.204226); rgb(345pt)=(0.993515,0.670987,0.202339); rgb(346pt)=(0.994149,0.665765,0.200413); rgb(347pt)=(0.994695,0.660467,0.198431); rgb(348pt)=(0.995191,0.655127,0.196417); rgb(349pt)=(0.9956,0.649721,0.194342); rgb(350pt)=(0.995968,0.644284,0.192236); rgb(351pt)=(0.996243,0.638773,0.190075); rgb(352pt)=(0.996483,0.633233,0.187893); rgb(353pt)=(0.996622,0.627631,0.185657); rgb(354pt)=(0.996729,0.62201,0.183403); rgb(355pt)=(0.996738,0.616323,0.181092); rgb(356pt)=(0.996722,0.61062,0.178766); rgb(357pt)=(0.996598,0.604852,0.176394); rgb(358pt)=(0.996455,0.599072,0.174012); rgb(359pt)=(0.996207,0.593237,0.171581); rgb(360pt)=(0.995946,0.587396,0.169143); rgb(361pt)=(0.995566,0.581503,0.166657); rgb(362pt)=(0.995178,0.575606,0.164169); rgb(363pt)=(0.994679,0.569663,0.161645); rgb(364pt)=(0.994175,0.563719,0.15912); rgb(365pt)=(0.993552,0.55773,0.15656); rgb(366pt)=(0.992921,0.551739,0.153997); rgb(367pt)=(0.992185,0.545719,0.151406); rgb(368pt)=(0.991437,0.539697,0.148813); rgb(369pt)=(0.990589,0.533656,0.146196); rgb(370pt)=(0.989723,0.527612,0.143577); rgb(371pt)=(0.988762,0.521546,0.140946); rgb(372pt)=(0.987781,0.51548,0.138313); rgb(373pt)=(0.986713,0.509409,0.135676); rgb(374pt)=(0.985619,0.503338,0.133037); rgb(375pt)=(0.984443,0.497267,0.13039); rgb(376pt)=(0.983236,0.491197,0.127744); rgb(377pt)=(0.981949,0.485131,0.125102); rgb(378pt)=(0.980629,0.479071,0.122463); rgb(379pt)=(0.979244,0.47302,0.119832); rgb(380pt)=(0.97782,0.466977,0.117206); rgb(381pt)=(0.976328,0.460947,0.114589); rgb(382pt)=(0.974796,0.454928,0.111981); rgb(383pt)=(0.973206,0.448923,0.109385); rgb(384pt)=(0.971573,0.442939,0.106801); rgb(385pt)=(0.969886,0.436981,0.10423); rgb(386pt)=(0.968152,0.431043,0.101678); rgb(387pt)=(0.966368,0.425125,0.099143); rgb(388pt)=(0.964532,0.419235,0.0966304); rgb(389pt)=(0.962652,0.413369,0.0941366); rgb(390pt)=(0.960717,0.407541,0.0916697); rgb(391pt)=(0.958745,0.401741,0.0892219); rgb(392pt)=(0.956718,0.395982,0.0868062); rgb(393pt)=(0.954658,0.390249,0.0844095); rgb(394pt)=(0.952537,0.384566,0.0820539); rgb(395pt)=(0.950386,0.378909,0.0797186); rgb(396pt)=(0.948169,0.373311,0.0774306); rgb(397pt)=(0.945925,0.367736,0.0751617); rgb(398pt)=(0.943624,0.362234,0.0729469); rgb(399pt)=(0.941304,0.356756,0.0707495); rgb(400pt)=(0.93891,0.351355,0.0686134); rgb(401pt)=(0.936498,0.345974,0.0664927); rgb(402pt)=(0.934022,0.340688,0.0644452); rgb(403pt)=(0.931533,0.335419,0.0624113); rgb(404pt)=(0.928976,0.33025,0.0604544); rgb(405pt)=(0.926411,0.325094,0.0585074); rgb(406pt)=(0.92377,0.320056,0.0566507); rgb(407pt)=(0.921123,0.315028,0.0548008); rgb(408pt)=(0.918401,0.310124,0.0530553); rgb(409pt)=(0.915676,0.305225,0.0513143); rgb(410pt)=(0.912876,0.300468,0.0496791); rgb(411pt)=(0.910071,0.295719,0.0480504); rgb(412pt)=(0.907205,0.291104,0.0465276); rgb(413pt)=(0.90433,0.286506,0.0450178); rgb(414pt)=(0.901392,0.28205,0.0436227); rgb(415pt)=(0.898443,0.277615,0.0422446); rgb(416pt)=(0.895427,0.273307,0.0409671); rgb(417pt)=(0.892396,0.269013,0.0396991); rgb(418pt)=(0.889294,0.264776,0.0384727); rgb(419pt)=(0.886171,0.260553,0.0372557); rgb(420pt)=(0.882977,0.256373,0.0360701); rgb(421pt)=(0.879757,0.252207,0.0348958); rgb(422pt)=(0.876466,0.248077,0.0337511); rgb(423pt)=(0.873145,0.243968,0.032621); rgb(424pt)=(0.869762,0.2399,0.0315223); rgb(425pt)=(0.866344,0.235853,0.0304384); rgb(426pt)=(0.862864,0.231841,0.0293805); rgb(427pt)=(0.859347,0.22785,0.0283413); rgb(428pt)=(0.855775,0.22389,0.0273295); rgb(429pt)=(0.85216,0.219957,0.0263359); rgb(430pt)=(0.848491,0.216058,0.025365); rgb(431pt)=(0.844776,0.212184,0.0244141); rgb(432pt)=(0.841015,0.208336,0.023484); rgb(433pt)=(0.837205,0.204518,0.0225758); rgb(434pt)=(0.833352,0.200726,0.0216866); rgb(435pt)=(0.829443,0.196969,0.0208239); rgb(436pt)=(0.825493,0.193239,0.0199807); rgb(437pt)=(0.821485,0.18954,0.0191629); rgb(438pt)=(0.817443,0.185861,0.0183606); rgb(439pt)=(0.81334,0.182219,0.0175854); rgb(440pt)=(0.809206,0.178596,0.0168239); rgb(441pt)=(0.805003,0.175012,0.016095); rgb(442pt)=(0.800772,0.171445,0.0153796); rgb(443pt)=(0.796472,0.16792,0.0146909); rgb(444pt)=(0.792149,0.16441,0.0140113); rgb(445pt)=(0.787748,0.160948,0.0133721); rgb(446pt)=(0.783328,0.157498,0.0127435); rgb(447pt)=(0.778831,0.154091,0.0121448); rgb(448pt)=(0.774319,0.150693,0.0115521); rgb(449pt)=(0.769725,0.147344,0.0109997); rgb(450pt)=(0.765121,0.144002,0.0104529); rgb(451pt)=(0.760427,0.140712,0.00994377); rgb(452pt)=(0.755726,0.137426,0.00943786); rgb(453pt)=(0.750931,0.134189,0.00897138); rgb(454pt)=(0.746132,0.130955,0.00850671); rgb(455pt)=(0.741246,0.127782,0.00808768); rgb(456pt)=(0.736356,0.124611,0.00767072); rgb(457pt)=(0.731374,0.121494,0.00729257); rgb(458pt)=(0.726382,0.118382,0.00691826); rgb(459pt)=(0.721302,0.115321,0.00658098); rgb(460pt)=(0.71621,0.112268,0.00624932); rgb(461pt)=(0.711039,0.109263,0.00595293); rgb(462pt)=(0.705851,0.106267,0.00566483); rgb(463pt)=(0.700587,0.103313,0.00541443); rgb(464pt)=(0.695303,0.100373,0.00517317); rgb(465pt)=(0.689947,0.0974811,0.00496365); rgb(466pt)=(0.684566,0.0946023,0.00476639); rgb(467pt)=(0.679113,0.091761,0.00460287); rgb(468pt)=(0.673631,0.0889388,0.00445042); rgb(469pt)=(0.668081,0.0861588,0.00432267); rgb(470pt)=(0.662499,0.0833969,0.00421114); rgb(471pt)=(0.656857,0.080668,0.00412938); rgb(472pt)=(0.651179,0.0779634,0.00406583); rgb(473pt)=(0.645445,0.0752959,0.00403006); rgb(474pt)=(0.639669,0.0726508,0.00401); rgb(475pt)=(0.633838,0.0700344,0.00401); rgb(476pt)=(0.627963,0.0674451,0.00403218); rgb(477pt)=(0.62204,0.0648848,0.00407818); rgb(478pt)=(0.616069,0.0623569,0.00414565); rgb(479pt)=(0.610055,0.059858,0.00423253); rgb(480pt)=(0.603985,0.0573881,0.00434555); rgb(481pt)=(0.597873,0.0549403,0.00447842); rgb(482pt)=(0.591705,0.0525269,0.00463317); rgb(483pt)=(0.585501,0.0501353,0.0048018); rgb(484pt)=(0.579234,0.0477806,0.00500391); rgb(485pt)=(0.572933,0.0454452,0.00522365); rgb(486pt)=(0.566568,0.0431491,0.00546836); rgb(487pt)=(0.560175,0.0408699,0.00572387); rgb(488pt)=(0.553714,0.0386324,0.00601347); rgb(489pt)=(0.547229,0.0364095,0.00631497); rgb(490pt)=(0.540668,0.0342306,0.00664854); rgb(491pt)=(0.534086,0.0320639,0.00699092); rgb(492pt)=(0.527428,0.0299436,0.00736713); rgb(493pt)=(0.520754,0.0278331,0.0077504); rgb(494pt)=(0.513995,0.0257715,0.00816926); rgb(495pt)=(0.507224,0.0237172,0.00859341); rgb(496pt)=(0.500369,0.0217143,0.00905958); rgb(497pt)=(0.493506,0.0197162,0.00952972); rgb(498pt)=(0.486555,0.0177719,0.010039); rgb(499pt)=(0.4796,0.01583,0.01055)}, mesh/rows=24]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.5	107.7389083	107.7389083\\
1	1	37.92628375	37.92628375\\
1	1.5	49.16131855	49.16131855\\
1	2	54.61297593	54.61297593\\
1	2.5	58.79511382	58.79511382\\
1	3	61.54470964	61.54470964\\
1	5	69.40718134	69.40718134\\
2	0.5	33.3650554	33.3650554\\
2	1	18.53108436	18.53108436\\
2	1.5	21.32349476	21.32349476\\
2	2	24.64558724	24.64558724\\
2	2.5	25.91709023	25.91709023\\
2	3	27.93763257	27.93763257\\
2	5	32.60078287	32.60078287\\
5	0.5	11.47581883	11.47581883\\
5	1	7.870169349	7.870169349\\
5	1.5	7.932381456	7.932381456\\
5	2	8.986055941	8.986055941\\
5	2.5	9.665041389	9.665041389\\
5	3	10.52654756	10.52654756\\
5	5	12.60105724	12.60105724\\
11	0.5	6.332965958	6.332965958\\
11	1	4.893758044	4.893758044\\
11	1.5	4.456798901	4.456798901\\
11	2	5.281254355	5.281254355\\
11	2.5	5.562891273	5.562891273\\
11	3	6.146612483	6.146612483\\
11	5	7.07083228	7.07083228\\
21	0.5	4.822990143	4.822990143\\
21	1	4.215795607	4.215795607\\
21	1.5	3.866951122	3.866951122\\
21	2	4.095823362	4.095823362\\
21	2.5	4.499559618	4.499559618\\
21	3	4.768074343	4.768074343\\
21	5	5.571647076	5.571647076\\
31	0.5	4.526832356	4.526832356\\
31	1	4.054579369	4.054579369\\
31	1.5	3.713070214	3.713070214\\
31	2	3.919528522	3.919528522\\
31	2.5	4.264129689	4.264129689\\
31	3	4.39814705	4.39814705\\
31	5	4.772210263	4.772210263\\
41	0.5	4.466139799	4.466139799\\
41	1	4.212538136	4.212538136\\
41	1.5	4.032587174	4.032587174\\
41	2	4.049537596	4.049537596\\
41	2.5	4.452645598	4.452645598\\
41	3	4.424431903	4.424431903\\
41	5	4.840494335	4.840494335\\
51	0.5	4.555309104	4.555309104\\
51	1	4.297105131	4.297105131\\
51	1.5	4.317434319	4.317434319\\
51	2	4.223616676	4.223616676\\
51	2.5	4.474043296	4.474043296\\
51	3	4.791075291	4.791075291\\
51	5	5.014482888	5.014482888\\
61	0.5	4.856182456	4.856182456\\
61	1	4.638600862	4.638600862\\
61	1.5	4.664948121	4.664948121\\
61	2	4.68688031	4.68688031\\
61	2.5	4.489829094	4.489829094\\
61	3	4.830561001	4.830561001\\
61	5	5.310950441	5.310950441\\
71	0.5	5.135749025	5.135749025\\
71	1	5.036516957	5.036516957\\
71	1.5	5.030448034	5.030448034\\
71	2	4.933654109	4.933654109\\
71	2.5	5.000107277	5.000107277\\
71	3	4.9869932	4.9869932\\
71	5	5.644350835	5.644350835\\
81	0.5	5.669750325	5.669750325\\
81	1	5.245107815	5.245107815\\
81	1.5	5.672198976	5.672198976\\
81	2	5.538797882	5.538797882\\
81	2.5	5.409457357	5.409457357\\
81	3	5.398781746	5.398781746\\
81	5	6.048952739	6.048952739\\
91	0.5	5.997256205	5.997256205\\
91	1	5.715750165	5.715750165\\
91	1.5	6.563209054	6.563209054\\
91	2	6.462089269	6.462089269\\
91	2.5	5.740181977	5.740181977\\
91	3	5.93790841	5.93790841\\
91	5	6.644109938	6.644109938\\
101	0.5	6.55145683	6.55145683\\
101	1	6.451675993	6.451675993\\
101	1.5	7.019690211	7.019690211\\
101	2	6.446782528	6.446782528\\
101	2.5	6.906951869	6.906951869\\
101	3	6.721335158	6.721335158\\
101	5	6.7270476	6.7270476\\
111	0.5	7.112321572	7.112321572\\
111	1	7.461240436	7.461240436\\
111	1.5	7.706258211	7.706258211\\
111	2	7.086913928	7.086913928\\
111	2.5	7.224297194	7.224297194\\
111	3	7.32640936	7.32640936\\
111	5	7.568239972	7.568239972\\
121	0.5	7.875661616	7.875661616\\
121	1	8.313307851	8.313307851\\
121	1.5	8.105085638	8.105085638\\
121	2	7.387539387	7.387539387\\
121	2.5	7.791444136	7.791444136\\
121	3	7.843440713	7.843440713\\
121	5	8.048534601	8.048534601\\
131	0.5	8.42671519	8.42671519\\
131	1	8.595951224	8.595951224\\
131	1.5	8.766307562	8.766307562\\
131	2	8.885193953	8.885193953\\
131	2.5	8.580521074	8.580521074\\
131	3	9.590483208	9.590483208\\
131	5	8.550914717	8.550914717\\
141	0.5	9.996413006	9.996413006\\
141	1	10.19104884	10.19104884\\
141	1.5	9.59991109	9.59991109\\
141	2	9.223828005	9.223828005\\
141	2.5	9.925146872	9.925146872\\
141	3	10.14581375	10.14581375\\
141	5	9.231934812	9.231934812\\
151	0.5	11.05631728	11.05631728\\
151	1	10.25637203	10.25637203\\
151	1.5	10.3217581	10.3217581\\
151	2	10.15894368	10.15894368\\
151	2.5	10.79551244	10.79551244\\
151	3	11.25790785	11.25790785\\
151	5	9.997086466	9.997086466\\
161	0.5	12.82550415	12.82550415\\
161	1	12.99760785	12.99760785\\
161	1.5	11.45742086	11.45742086\\
161	2	11.0013646	11.0013646\\
161	2.5	12.11719069	12.11719069\\
161	3	10.76965866	10.76965866\\
161	5	11.24017978	11.24017978\\
171	0.5	14.41572211	14.41572211\\
171	1	12.64736186	12.64736186\\
171	1.5	14.87499569	14.87499569\\
171	2	11.39985902	11.39985902\\
171	2.5	12.11465467	12.11465467\\
171	3	11.58974742	11.58974742\\
171	5	12.2874986	12.2874986\\
181	0.5	15.01185179	15.01185179\\
181	1	14.5402333	14.5402333\\
181	1.5	14.2836971	14.2836971\\
181	2	12.15667257	12.15667257\\
181	2.5	12.60331421	12.60331421\\
181	3	14.3369425	14.3369425\\
181	5	13.32253656	13.32253656\\
201	0.5	18.82446058	18.82446058\\
201	1	17.09595585	17.09595585\\
201	1.5	17.63523315	17.63523315\\
201	2	15.63534992	15.63534992\\
201	2.5	16.98976058	16.98976058\\
201	3	16.77785138	16.77785138\\
201	5	16.59933131	16.59933131\\
251	0.5	20.53506824	20.53506824\\
251	1	26.59308711	26.59308711\\
251	1.5	27.83398816	27.83398816\\
251	2	23.73315557	23.73315557\\
251	2.5	26.54722896	26.54722896\\
251	3	24.23749568	24.23749568\\
251	5	22.22366379	22.22366379\\
300	0.5	22.63361779	22.63361779\\
300	1	20.28274713	20.28274713\\
300	1.5	19.72584947	19.72584947\\
300	2	18.13047944	18.13047944\\
300	2.5	30.29588181	30.29588181\\
300	3	27.80749116	27.80749116\\
300	5	28.40360816	28.40360816\\
};
\addlegendentry{True performance}

\addplot3 [color=mycolor1, line width=5.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
31	1.5	3.713070214\\
};
 \addlegendentry{True minimum}

%\addplot3 [color=mycolor1, line width=3.0pt, mark=x, mark options={solid, mycolor1}]
% table[row sep=crcr] {%
%1	1	39.070715620343\\
%13.29843426	2.24498415	4.86043079457\\
%14.21347141	1.717077017	4.421013059057\\
%15.74504185	1.680517673	4.317697115618\\
%16.53552437	1.684329867	4.215462402742\\
%18.16369247	1.55333519	3.944733524852\\
%19.36946869	1.209239244	4.314239058909\\
%21.14470673	1.0890553	4.165000434585\\
%21.67464828	1.224059939	4.068898871577\\
%22.93040657	1.30104363	4.102722675221\\
%24.12030029	1.180250645	4.071480615536\\
%24.71691704	1.151713133	4.037632783102\\
%25.55633926	1.097393751	4.065491025832\\
%25.89460564	1.112027287	3.99123279885\\
%25.94591713	1.162885666	3.943208736846\\
%26.0148735	1.225877881	4.025191415599\\
%25.96016693	1.337734818	4.183957103772\\
%};
% \addlegendentry{adapative UKF+SPSA}

%\addplot3 [color=red, line width=3.0pt, mark=x, mark options={solid, red}]
% table[row sep=crcr] {%
%1	1	38.61123771059\\
%2.9598279	1.234347224	12.299873816683\\
%4.939032555	1.420963407	7.784007669301\\
%7.958580017	1.879693031	6.150063755631\\
%11.0044241	2.21137166	5.373549723388\\
%13.38248253	2.622006893	5.246588445474\\
%13.24349022	2.564564228	5.353607819351\\
%13.90626526	2.645828962	5.310867481651\\
%13.52350235	2.640475512	5.296252336759\\
%14.03239727	2.70318532	5.048444558439\\
%13.98202229	2.687030077	5.199151048195\\
%14.26643658	2.720782995	5.212799663682\\
%14.18627834	2.688338757	5.350120503775\\
%14.15428638	2.689358711	5.211298018713\\
%14.0412178	2.670567989	5.283766212142\\
%13.98660946	2.665541172	5.188195856771\\
%13.93928719	2.656756878	5.299974309058\\
%};
% \addlegendentry{adapative UKF}
%
%\addplot3 [color=green, line width=3.0pt, mark=x, mark options={solid, green}]
% table[row sep=crcr] {%
%1	1	37.902514410592\\
%23.8487587	3.477330208	4.843696062971\\
%23.85767937	3.381138325	4.845989678734\\
%23.87441063	3.292101622	4.502929033056\\
%23.87565613	3.23948431	4.503068435922\\
%23.89143753	3.153125763	4.557102772336\\
%23.90617371	3.057695866	4.657756562666\\
%23.92312241	2.94350028	4.667103879613\\
%23.92838478	2.819104671	4.509509684083\\
%23.92896652	2.675179482	4.34681301719\\
%23.95848083	2.543672562	4.463228356579\\
%23.97584534	2.326380491	4.364296964597\\
%23.99689484	2.178358078	4.2715565746\\
%23.95990562	2.088680267	4.060982235307\\
%23.92303276	1.992789745	4.020448608327\\
%23.8580761	1.882193565	4.03428837994\\
%23.7075901	1.881586552	3.942544630402\\
%};
% \addlegendentry{SPSA}

%\addplot3 [color=red, line width=3.0pt, mark=x, mark options={solid, red}]
% table[row sep=crcr] {%
%1	1	38.639846489918\\
%13.55914116	2.056097507	4.79539109227\\
%15.07652473	1.265460491	4.578042144079\\
%15.85728931	1.7346766	4.188583975871\\
%16.34833527	1.356925964	4.419170378787\\
%16.98958015	1.752554417	4.196312826556\\
%18.16176224	1.305167913	4.256149381416\\
%18.5651989	1.707416415	3.916820633019\\
%19.18490028	1.433861494	3.905444993265\\
%19.0065403	1.440934896	3.797818270669\\
%19.28228378	1.463761091	3.832460820248\\
%19.82290649	1.401282907	4.284761047127\\
%19.6976223	1.733426332	4.033107925258\\
%19.78837395	1.37545383	4.259090379977\\
%20.41234398	1.72507596	4.042460068452\\
%20.80124283	1.322768807	4.159738855422\\
%21.47605324	1.697736502	4.085636999403\\
%};
% \addlegendentry{UKF+SPSA from~\cite{ALLAMAA2022385}}
%
%\addplot3 [color=blue, line width=3.0pt, mark=x, mark options={solid, blue}]
% table[row sep=crcr] {%
%1	1	38.294349521746\\
%2.920369148	1.294500589	12.441796824511\\
%6.100809097	1.308365822	6.21594656419\\
%10.1879673	0.864094853	5.700923428769\\
%11.06165028	1.313707352	4.9304228035\\
%12.22328091	1.58707118	4.534534250002\\
%13.93064404	0.392640233	5.806285236908\\
%14.13415718	0.563157618	5.476525003838\\
%14.25604916	0.892679095	4.913437123213\\
%15.0500164	1.30576086	4.450024488168\\
%16.03282166	1.590697885	4.197165021228\\
%18.3735714	0.599748194	4.919947827906\\
%18.16074371	0.900479019	4.546575400468\\
%18.68598747	1.276550412	4.374503086165\\
%19.28987885	1.59491396	3.804807627914\\
%19.63523483	0.833929896	4.614455401415\\
%19.9057827	1.201667309	4.153810943114\\
%};
% \addlegendentry{UKF from~\cite{menner2023automated}}

\addplot3 [color=green, line width=3.0pt, mark=x, mark options={solid, yellow}]
 table[row sep=crcr] {%
1	1	38.390093245743\\
29.85443306	0.992683649	4.021417242882\\
31.20894241	1.055818439	3.967471636976\\
32.24119568	1.122951746	3.900835999829\\
31.31100464	1.157046914	3.906236114135\\
29.19730568	1.16306603	3.945950638562\\
27.94335747	1.214151263	4.061895846829\\
26.67375374	1.206865668	3.921580839978\\
26.91175079	1.178904891	4.002681934016\\
26.21436119	1.170620203	4.059892440157\\
26.50523567	1.158673167	3.994652847127\\
26.40557671	1.151988626	4.078456934451\\
26.37986565	1.153088093	4.076996725071\\
26.4521637	1.153577566	4.115889296267\\
26.5412674	1.155362248	3.964609305571\\
26.79460144	1.15796268	4.044626947267\\
26.65145874	1.158539891	3.998837718989\\
};
 \addlegendentry{$\DCAUKS$ with $\theta_0 = \mathbf{1}$}
 \addplot3 [color=brown, line width=3.0pt, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
300	2.5	17.472301426099\\
252.2942963	1.880752087	22.921211642247\\
198.3858948	1.560274124	16.019007353582\\
141.0713654	1.410388231	9.722534937553\\
95.14924622	0.992173553	6.392405778338\\
78.00879669	0.586881459	5.588973866819\\
83.73492432	0.551559746	5.447863539977\\
62.64255524	0.335514247	5.123241223722\\
54.36821365	0.735354424	4.628209802509\\
48.88428116	0.426748604	4.684471414318\\
43.23916245	0.526662469	4.476881505178\\
39.31803894	0.640953243	4.400259383743\\
37.4757843	0.891569078	4.20465936026\\
34.20441055	0.869763315	4.258399581136\\
30.52319908	1.03863883	3.999643099868\\
28.44268036	1.008335471	3.997721111012\\
25.05646896	1.157961726	3.999909125352\\
};
 \addlegendentry{$\DCAUKS$ with $\theta_0 \gg \mathbf{1}$} 
\end{axis}

\begin{axis}[%
width=.7\columnwidth,
height=3.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
